State-of-The-Art Sparse Direct Solvers

In this chapter we will give an insight into modern sparse elimination methods. These are driven by a preprocessing phase based on combinatorial algorithms which improve diagonal dominance, reduce fill-in, and improve concurrency to allow for parallel treatment. Moreover, these methods detect dense submatrices which can be handled by dense matrix kernels based on multithreaded level-3 BLAS. We will demonstrate for problems arising from circuit simulation, how the improvements in recent years have advanced direct solution methods significantly.

==> Regression/data.tex <==
\pgfplotstableread{
h               time1             h2             time2
3.846800e+04	6.213284e+01	 3.846800e+04	6.213284e+01	
1.890100e+04	2.931094e+01	 1.890100e+04	2.931094e+01	
2.004100e+04	3.188610e+01	 2.004100e+04	3.188610e+01	
2.156100e+04	3.836393e+01	 2.156100e+04	3.836393e+01	
2.197100e+04	3.973508e+01	 2.197100e+04	3.973508e+01	
2.184700e+04	3.941107e+01	 2.184700e+04	3.941107e+01	
3.123500e+04	3.611803e+01	 3.123500e+04	3.611803e+01	
1.698700e+04	2.429485e+01	 1.698700e+04	2.429485e+01	
6.105900e+04	5.279613e+01	 6.105900e+04	5.279613e+01	
6.516400e+04	5.207086e+01	 6.516400e+04	5.207086e+01	
2.320000e+05	7.554698e+01	 2.320000e+05	7.554698e+01	
2.320000e+05	7.264090e+01	 2.320000e+05	7.264090e+01	
7.069000e+04	6.711221e+01	 7.069000e+04	6.711221e+01	
6.876300e+04	6.502604e+01	 6.876300e+04	6.502604e+01	
5.969200e+04	6.736684e+01	 5.969200e+04	6.736684e+01	
7.048800e+04	6.462312e+01	 7.048800e+04	6.462312e+01	
2.320000e+05	7.362103e+01	 2.320000e+05	7.362103e+01	
1.922800e+04	2.700615e+01	 1.922800e+04	2.700615e+01	
2.320000e+05	7.236505e+01	 2.320000e+05	7.236505e+01	
2.320000e+05	7.558417e+01	 2.320000e+05	7.558417e+01	
6.504600e+04	6.526089e+01	 6.504600e+04	6.526089e+01	
2.320000e+05	7.347894e+01	 2.320000e+05	7.347894e+01	
1.177800e+04	2.492809e+01	 1.177800e+04	2.492809e+01	
2.360600e+04	3.903198e+01	 2.360600e+04	3.903198e+01	
6.101400e+04	5.261397e+01	 6.101400e+04	5.261397e+01	
2.320000e+05	7.680106e+01	 2.320000e+05	7.680106e+01	
2.320000e+05	7.367706e+01	 2.320000e+05	7.367706e+01	
6.714500e+04	5.844688e+01	 6.714500e+04	5.844688e+01	
1.009340e+05	7.052684e+01	 1.009340e+05	7.052684e+01	
2.656900e+04	2.514696e+01	 2.656900e+04	2.514696e+01	
6.409100e+04	6.286597e+01	 6.409100e+04	6.286597e+01	
6.341100e+04	6.236696e+01	 6.341100e+04	6.236696e+01	
2.320000e+05	7.381487e+01	 2.320000e+05	7.381487e+01	
2.320000e+05	7.360601e+01	 2.320000e+05	7.360601e+01	
2.320000e+05	7.341695e+01	 2.320000e+05	7.341695e+01	
2.582200e+04	2.935004e+01	 2.582200e+04	2.935004e+01	
6.556000e+04	6.256580e+01	 6.556000e+04	6.256580e+01	
2.320000e+05	7.895494e+01	 2.320000e+05	7.895494e+01	
2.320000e+05	7.433605e+01	 2.320000e+05	7.433605e+01	
1.918700e+04	2.482796e+01	 1.918700e+04	2.482796e+01	
2.320000e+05	7.389712e+01	 2.320000e+05	7.389712e+01	
5.959600e+04	5.577302e+01	 5.959600e+04	5.577302e+01	
2.320000e+05	7.335711e+01	 2.320000e+05	7.335711e+01	
2.320000e+05	7.745290e+01	 2.320000e+05	7.745290e+01	
2.320000e+05	7.599592e+01	 2.320000e+05	7.599592e+01	
6.912100e+04	5.984616e+01	 6.912100e+04	5.984616e+01	
2.320000e+05	7.355905e+01	 2.320000e+05	7.355905e+01	
3.487900e+04	4.252291e+01	 3.487900e+04	4.252291e+01	
1.016400e+04	2.228498e+01	 1.016400e+04	2.228498e+01	
5.456300e+04	6.648803e+01	 5.456300e+04	6.648803e+01	
2.320000e+05	7.315898e+01	 2.320000e+05	7.315898e+01	
2.320000e+05	7.356119e+01	 2.320000e+05	7.356119e+01	
6.745400e+04	6.092501e+01	 6.745400e+04	6.092501e+01	
2.320000e+05	7.318997e+01	 2.320000e+05	7.318997e+01	
2.320000e+05	7.464814e+01	 2.320000e+05	7.464814e+01	
1.014920e+05	7.008195e+01	 1.014920e+05	7.008195e+01	
6.994600e+04	6.469107e+01	 6.994600e+04	6.469107e+01	
2.320000e+05	7.425213e+01	 2.320000e+05	7.425213e+01	
5.990900e+04	5.966496e+01	 5.990900e+04	5.966496e+01	
2.320000e+05	7.717609e+01	 2.320000e+05	7.717609e+01	
2.320000e+05	7.630014e+01	 2.320000e+05	7.630014e+01	
2.320000e+05	7.354403e+01	 2.320000e+05	7.354403e+01	
2.615500e+04	3.605223e+01	 2.615500e+04	3.605223e+01	
2.320000e+05	7.370496e+01	 2.320000e+05	7.370496e+01	
7.223300e+04	7.072091e+01	 7.223300e+04	7.072091e+01	
2.320000e+05	7.713199e+01	 2.320000e+05	7.713199e+01	
2.647500e+04	3.369212e+01	 2.647500e+04	3.369212e+01	
6.009000e+04	6.539297e+01	 6.009000e+04	6.539297e+01	
6.253500e+04	6.528807e+01	 6.253500e+04	6.528807e+01	
6.965300e+04	6.984997e+01	 6.965300e+04	6.984997e+01	
7.053100e+04	6.659102e+01	 7.053100e+04	6.659102e+01	
2.320000e+05	7.873201e+01	 2.320000e+05	7.873201e+01	
2.320000e+05	7.932305e+01	 2.320000e+05	7.932305e+01	
2.624000e+04	3.331995e+01	 2.624000e+04	3.331995e+01	
6.154700e+04	6.192398e+01	 6.154700e+04	6.192398e+01	
2.320000e+05	7.306385e+01	 2.320000e+05	7.306385e+01	
2.778500e+04	3.536105e+01	 2.778500e+04	3.536105e+01	
2.320000e+05	7.928896e+01	 2.320000e+05	7.928896e+01	
2.320000e+05	7.382894e+01	 2.320000e+05	7.382894e+01	
6.722500e+04	6.213713e+01	 6.722500e+04	6.213713e+01	
2.497300e+04	2.835989e+01	 2.497300e+04	2.835989e+01	
2.795300e+04	4.308581e+01	 2.795300e+04	4.308581e+01	
2.320000e+05	7.861900e+01	 2.320000e+05	7.861900e+01	
3.400100e+04	4.646683e+01	 3.400100e+04	4.646683e+01	
2.320000e+05	7.354283e+01	 2.320000e+05	7.354283e+01	
1.705800e+04	2.666283e+01	 1.705800e+04	2.666283e+01	
6.972900e+04	6.620193e+01	 6.972900e+04	6.620193e+01	
5.924700e+04	6.224394e+01	 5.924700e+04	6.224394e+01	
2.783900e+04	2.681494e+01	 2.783900e+04	2.681494e+01	
2.320000e+05	7.642198e+01	 2.320000e+05	7.642198e+01	
2.320000e+05	7.831907e+01	 2.320000e+05	7.831907e+01	
2.320000e+05	7.414007e+01	 2.320000e+05	7.414007e+01	
2.320000e+05	7.285094e+01	 2.320000e+05	7.285094e+01	
1.416800e+04	2.382016e+01	 1.416800e+04	2.382016e+01	
3.145400e+04	3.759003e+01	 3.145400e+04	3.759003e+01	
6.328400e+04	5.006194e+01	 6.328400e+04	5.006194e+01	
2.091400e+04	2.572799e+01	 2.091400e+04	2.572799e+01	
6.593200e+04	6.049705e+01	 6.593200e+04	6.049705e+01	
2.320000e+05	8.000302e+01	 2.320000e+05	8.000302e+01	
1.003290e+05	7.120109e+01	 1.003290e+05	7.120109e+01	
2.320000e+05	7.323599e+01	 2.320000e+05	7.323599e+01	
3.812000e+04	4.754186e+01	 3.812000e+04	4.754186e+01	
2.320000e+05	7.336617e+01	 2.320000e+05	7.336617e+01	
2.320000e+05	7.319617e+01	 2.320000e+05	7.319617e+01	
7.142700e+04	6.665993e+01	 7.142700e+04	6.665993e+01	
6.885500e+04	6.629515e+01	 6.885500e+04	6.629515e+01	
1.709500e+04	2.626896e+01	 1.709500e+04	2.626896e+01	
1.707900e+04	2.572107e+01	 1.707900e+04	2.572107e+01	
6.542100e+04	6.212902e+01	 6.542100e+04	6.212902e+01	
1.016020e+05	7.059884e+01	 1.016020e+05	7.059884e+01	
2.876200e+04	4.926920e+01	 2.876200e+04	4.926920e+01	
6.383600e+04	6.255412e+01	 6.383600e+04	6.255412e+01	
2.320000e+05	7.984900e+01	 2.320000e+05	7.984900e+01	
3.429900e+04	4.113412e+01	 3.429900e+04	4.113412e+01	
6.464700e+04	6.017399e+01	 6.464700e+04	6.017399e+01	
2.320000e+05	7.411313e+01	 2.320000e+05	7.411313e+01	
6.964200e+04	5.413795e+01	 6.964200e+04	5.413795e+01	
2.320000e+05	7.848692e+01	 2.320000e+05	7.848692e+01	
1.906600e+04	2.527189e+01	 1.906600e+04	2.527189e+01	
7.429800e+04	6.735492e+01	 7.429800e+04	6.735492e+01	
6.669000e+04	6.591415e+01	 6.669000e+04	6.591415e+01	
7.083800e+04	6.931806e+01	 7.083800e+04	6.931806e+01	
2.320000e+05	7.370400e+01	 2.320000e+05	7.370400e+01	
7.155100e+04	7.386518e+01	 7.155100e+04	7.386518e+01	
2.320000e+05	7.442117e+01	 2.320000e+05	7.442117e+01	
2.320000e+05	7.763505e+01	 2.320000e+05	7.763505e+01	
2.320000e+05	7.325912e+01	 2.320000e+05	7.325912e+01	
2.320000e+05	7.323003e+01	 2.320000e+05	7.323003e+01	
2.320000e+05	7.314587e+01	 2.320000e+05	7.314587e+01	
2.320000e+05	7.329202e+01	 2.320000e+05	7.329202e+01	
2.488300e+04	3.362322e+01	 2.488300e+04	3.362322e+01	
2.320000e+05	7.333612e+01	 2.320000e+05	7.333612e+01	
2.492100e+04	3.879094e+01	 2.492100e+04	3.879094e+01	
2.320000e+05	7.340503e+01	 2.320000e+05	7.340503e+01	
5.519100e+04	4.685593e+01	 5.519100e+04	4.685593e+01	
7.525400e+04	6.643105e+01	 7.525400e+04	6.643105e+01	
6.827300e+04	6.579900e+01	 6.827300e+04	6.579900e+01	
2.320000e+05	7.357001e+01	 2.320000e+05	7.357001e+01	
5.275600e+04	6.766105e+01	 5.275600e+04	6.766105e+01	
4.749500e+04	5.979395e+01	 4.749500e+04	5.979395e+01	
7.357200e+04	6.725597e+01	 7.357200e+04	6.725597e+01	
1.453400e+04	2.931595e+01	 1.453400e+04	2.931595e+01	
6.581100e+04	6.263685e+01	 6.581100e+04	6.263685e+01	
2.248000e+04	3.247190e+01	 2.248000e+04	3.247190e+01	
6.355400e+04	6.167793e+01	 6.355400e+04	6.167793e+01	
6.677100e+04	6.092501e+01	 6.677100e+04	6.092501e+01	
2.320000e+05	7.329583e+01	 2.320000e+05	7.329583e+01	
4.140000e+02	1.483798e+01	 4.140000e+02	1.483798e+01	
3.399300e+04	4.309702e+01	 3.399300e+04	4.309702e+01	
6.543100e+04	6.065798e+01	 6.543100e+04	6.065798e+01	
2.320000e+05	7.338405e+01	 2.320000e+05	7.338405e+01	
6.924100e+04	5.638385e+01	 6.924100e+04	5.638385e+01	
3.559600e+04	4.890704e+01	 3.559600e+04	4.890704e+01	
4.119800e+04	3.708792e+01	 4.119800e+04	3.708792e+01	
6.916800e+04	6.636095e+01	 6.916800e+04	6.636095e+01	
2.320000e+05	7.359481e+01	 2.320000e+05	7.359481e+01	
2.320000e+05	7.389402e+01	 2.320000e+05	7.389402e+01	
2.320000e+05	7.690215e+01	 2.320000e+05	7.690215e+01	
7.311400e+04	6.972289e+01	 7.311400e+04	6.972289e+01	
6.459900e+04	5.769897e+01	 6.459900e+04	5.769897e+01	
2.320000e+05	7.304406e+01	 2.320000e+05	7.304406e+01	
2.320000e+05	7.450986e+01	 2.320000e+05	7.450986e+01	
5.815500e+04	6.200910e+01	 5.815500e+04	6.200910e+01	
6.642200e+04	6.520295e+01	 6.642200e+04	6.520295e+01	
5.767600e+04	6.168103e+01	 5.767600e+04	6.168103e+01	
6.535200e+04	6.045198e+01	 6.535200e+04	6.045198e+01	
6.540500e+04	5.103803e+01	 6.540500e+04	5.103803e+01	
2.191100e+04	2.604795e+01	 2.191100e+04	2.604795e+01	
2.320000e+05	7.350206e+01	 2.320000e+05	7.350206e+01	
6.926200e+04	6.381297e+01	 6.926200e+04	6.381297e+01	
2.320000e+05	7.309389e+01	 2.320000e+05	7.309389e+01	
3.651400e+04	4.894590e+01	 3.651400e+04	4.894590e+01	
5.981100e+04	6.125402e+01	 5.981100e+04	6.125402e+01	
2.320000e+05	7.407904e+01	 2.320000e+05	7.407904e+01	
6.572400e+04	6.256795e+01	 6.572400e+04	6.256795e+01	
7.178900e+04	6.785893e+01	 7.178900e+04	6.785893e+01	
7.050500e+04	6.634903e+01	 7.050500e+04	6.634903e+01	
5.202000e+04	5.845714e+01	 5.202000e+04	5.845714e+01	
2.320000e+05	7.639003e+01	 2.320000e+05	7.639003e+01	
6.625700e+04	6.232309e+01	 6.625700e+04	6.232309e+01	
2.320000e+05	7.279587e+01	 2.320000e+05	7.279587e+01	
2.734000e+04	3.270602e+01	 2.734000e+04	3.270602e+01	
2.320000e+05	7.917190e+01	 2.320000e+05	7.917190e+01	
2.320000e+05	7.323503e+01	 2.320000e+05	7.323503e+01	
6.747500e+04	5.839610e+01	 6.747500e+04	5.839610e+01	
2.320000e+05	7.354403e+01	 2.320000e+05	7.354403e+01	
6.831000e+04	5.578709e+01	 6.831000e+04	5.578709e+01	
2.320000e+05	7.440901e+01	 2.320000e+05	7.440901e+01	
3.726200e+04	5.036902e+01	 3.726200e+04	5.036902e+01	
9.835000e+03	1.966810e+01	 9.835000e+03	1.966810e+01	
6.531500e+04	6.694794e+01	 6.531500e+04	6.694794e+01	
6.828900e+04	6.953406e+01	 6.828900e+04	6.953406e+01	
7.061100e+04	6.689692e+01	 7.061100e+04	6.689692e+01	
6.333600e+04	6.480312e+01	 6.333600e+04	6.480312e+01	
2.119400e+04	2.593493e+01	 2.119400e+04	2.593493e+01	
6.510400e+04	6.406403e+01	 6.510400e+04	6.406403e+01	
6.754100e+04	6.400490e+01	 6.754100e+04	6.400490e+01	
2.320000e+05	7.344007e+01	 2.320000e+05	7.344007e+01	
6.362400e+04	6.326389e+01	 6.362400e+04	6.326389e+01	
2.320000e+05	7.424808e+01	 2.320000e+05	7.424808e+01	
2.855700e+04	3.260994e+01	 2.855700e+04	3.260994e+01	
6.324900e+04	5.842996e+01	 6.324900e+04	5.842996e+01	
6.601400e+04	6.251693e+01	 6.601400e+04	6.251693e+01	
6.774800e+04	6.026506e+01	 6.774800e+04	6.026506e+01	
2.320000e+05	7.450891e+01	 2.320000e+05	7.450891e+01	
5.206400e+04	4.171109e+01	 5.206400e+04	4.171109e+01	
2.675900e+04	3.566194e+01	 2.675900e+04	3.566194e+01	
2.320000e+05	7.309413e+01	 2.320000e+05	7.309413e+01	
3.261000e+04	5.067897e+01	 3.261000e+04	5.067897e+01	
5.726900e+04	6.624889e+01	 5.726900e+04	6.624889e+01	
2.320000e+05	7.377410e+01	 2.320000e+05	7.377410e+01	
6.760300e+04	6.598592e+01	 6.760300e+04	6.598592e+01	
2.320000e+05	7.368207e+01	 2.320000e+05	7.368207e+01	
7.105200e+04	6.378412e+01	 7.105200e+04	6.378412e+01	
2.320000e+05	7.640100e+01	 2.320000e+05	7.640100e+01	
2.403200e+04	4.251409e+01	 2.403200e+04	4.251409e+01	
6.620000e+04	6.317616e+01	 6.620000e+04	6.317616e+01	
6.802500e+04	5.979705e+01	 6.802500e+04	5.979705e+01	
2.320000e+05	7.700896e+01	 2.320000e+05	7.700896e+01	
2.320000e+05	7.674003e+01	 2.320000e+05	7.674003e+01	
2.320000e+05	7.790303e+01	 2.320000e+05	7.790303e+01	
5.941900e+04	5.037093e+01	 5.941900e+04	5.037093e+01	
2.320000e+05	7.375002e+01	 2.320000e+05	7.375002e+01	
2.320000e+05	7.399607e+01	 2.320000e+05	7.399607e+01	
2.320000e+05	7.392287e+01	 2.320000e+05	7.392287e+01	
2.320000e+05	7.362986e+01	 2.320000e+05	7.362986e+01	
6.885700e+04	6.693387e+01	 6.885700e+04	6.693387e+01	
7.056700e+04	6.636906e+01	 7.056700e+04	6.636906e+01	
1.521800e+04	2.641487e+01	 1.521800e+04	2.641487e+01	
6.733600e+04	6.122804e+01	 6.733600e+04	6.122804e+01	
2.320000e+05	7.313013e+01	 2.320000e+05	7.313013e+01	
2.400400e+04	2.793193e+01	 2.400400e+04	2.793193e+01	
2.320000e+05	7.349801e+01	 2.320000e+05	7.349801e+01	
6.515600e+04	6.438708e+01	 6.515600e+04	6.438708e+01	
5.195000e+04	5.036712e+01	 5.195000e+04	5.036712e+01	
2.320000e+05	7.358503e+01	 2.320000e+05	7.358503e+01	
1.680000e+02	1.443505e+01	 1.680000e+02	1.443505e+01	
6.600000e+04	5.814505e+01	 6.600000e+04	5.814505e+01	
6.652800e+04	5.808711e+01	 6.652800e+04	5.808711e+01	
6.910500e+04	6.067896e+01	 6.910500e+04	6.067896e+01	
5.917000e+04	5.261207e+01	 5.917000e+04	5.261207e+01	
7.454200e+04	6.618190e+01	 7.454200e+04	6.618190e+01	
2.320000e+05	7.351494e+01	 2.320000e+05	7.351494e+01	
2.320000e+05	7.682991e+01	 2.320000e+05	7.682991e+01	
2.320000e+05	7.340002e+01	 2.320000e+05	7.340002e+01	
7.194900e+04	6.641197e+01	 7.194900e+04	6.641197e+01	
2.379300e+04	2.798605e+01	 2.379300e+04	2.798605e+01	
6.635100e+04	6.406403e+01	 6.635100e+04	6.406403e+01	
6.605200e+04	6.501603e+01	 6.605200e+04	6.501603e+01	
2.320000e+05	7.464790e+01	 2.320000e+05	7.464790e+01	
2.422900e+04	3.064179e+01	 2.422900e+04	3.064179e+01	
6.345800e+04	5.907893e+01	 6.345800e+04	5.907893e+01	
2.320000e+05	7.868814e+01	 2.320000e+05	7.868814e+01	
2.894200e+04	2.983904e+01	 2.894200e+04	2.983904e+01	
2.320000e+05	7.937193e+01	 2.320000e+05	7.937193e+01	
6.794100e+04	5.375719e+01	 6.794100e+04	5.375719e+01	
2.585100e+04	2.781200e+01	 2.585100e+04	2.781200e+01	
7.359400e+04	6.561589e+01	 7.359400e+04	6.561589e+01	
6.690800e+04	6.959605e+01	 6.690800e+04	6.959605e+01	
7.216800e+04	6.635594e+01	 7.216800e+04	6.635594e+01	
7.163100e+04	6.813979e+01	 7.163100e+04	6.813979e+01	
2.320000e+05	7.337403e+01	 2.320000e+05	7.337403e+01	
2.615200e+04	2.614784e+01	 2.615200e+04	2.614784e+01	
6.933600e+04	6.893611e+01	 6.933600e+04	6.893611e+01	
2.320000e+05	7.398105e+01	 2.320000e+05	7.398105e+01	
2.320000e+05	7.835102e+01	 2.320000e+05	7.835102e+01	
2.320000e+05	7.805300e+01	 2.320000e+05	7.805300e+01	
2.320000e+05	7.317090e+01	 2.320000e+05	7.317090e+01	
2.320000e+05	7.374406e+01	 2.320000e+05	7.374406e+01	
1.860000e+02	1.372480e+01	 1.860000e+02	1.372480e+01	
6.534900e+04	5.100322e+01	 6.534900e+04	5.100322e+01	
6.639000e+04	6.270814e+01	 6.639000e+04	6.270814e+01	
6.711300e+04	5.464506e+01	 6.711300e+04	5.464506e+01	
2.320000e+05	7.379484e+01	 2.320000e+05	7.379484e+01	
7.271500e+04	6.568289e+01	 7.271500e+04	6.568289e+01	
2.320000e+05	7.302308e+01	 2.320000e+05	7.302308e+01	
2.320000e+05	7.312918e+01	 2.320000e+05	7.312918e+01	
6.428100e+04	6.808591e+01	 6.428100e+04	6.808591e+01	
2.320000e+05	7.528687e+01	 2.320000e+05	7.528687e+01	
2.320000e+05	7.328987e+01	 2.320000e+05	7.328987e+01	
3.781400e+04	2.979517e+01	 3.781400e+04	2.979517e+01	
6.590500e+04	6.218410e+01	 6.590500e+04	6.218410e+01	
1.012800e+05	7.038093e+01	 1.012800e+05	7.038093e+01	
1.504900e+04	2.881503e+01	 1.504900e+04	2.881503e+01	
5.880000e+04	6.238008e+01	 5.880000e+04	6.238008e+01	
2.320000e+05	7.652998e+01	 2.320000e+05	7.652998e+01	
6.745700e+04	6.730914e+01	 6.745700e+04	6.730914e+01	
2.320000e+05	7.334399e+01	 2.320000e+05	7.334399e+01	
6.882300e+04	5.875802e+01	 6.882300e+04	5.875802e+01	
3.519300e+04	4.767489e+01	 3.519300e+04	4.767489e+01	
7.199600e+04	6.474996e+01	 7.199600e+04	6.474996e+01	
7.755800e+04	6.557703e+01	 7.755800e+04	6.557703e+01	
6.562700e+04	6.855893e+01	 6.562700e+04	6.855893e+01	
7.003500e+04	6.708717e+01	 7.003500e+04	6.708717e+01	
2.320000e+05	7.831812e+01	 2.320000e+05	7.831812e+01	
2.280900e+04	3.221583e+01	 2.280900e+04	3.221583e+01	
7.095900e+04	6.764579e+01	 7.095900e+04	6.764579e+01	
2.320000e+05	7.308006e+01	 2.320000e+05	7.308006e+01	
6.674900e+04	6.561399e+01	 6.674900e+04	6.561399e+01	
2.752700e+04	3.276515e+01	 2.752700e+04	3.276515e+01	
1.005480e+05	7.119703e+01	 1.005480e+05	7.119703e+01	
2.320000e+05	7.405114e+01	 2.320000e+05	7.405114e+01	
2.320000e+05	7.372689e+01	 2.320000e+05	7.372689e+01	
2.320000e+05	7.992387e+01	 2.320000e+05	7.992387e+01	
6.759800e+04	5.937004e+01	 6.759800e+04	5.937004e+01	
2.320000e+05	7.348680e+01	 2.320000e+05	7.348680e+01	
8.635100e+04	6.773210e+01	 8.635100e+04	6.773210e+01	
6.939200e+04	6.036687e+01	 6.939200e+04	6.036687e+01	
7.174100e+04	5.404711e+01	 7.174100e+04	5.404711e+01	
2.121200e+04	2.445388e+01	 2.121200e+04	2.445388e+01	
4.984700e+04	5.573511e+01	 4.984700e+04	5.573511e+01	
2.320000e+05	7.360005e+01	 2.320000e+05	7.360005e+01	
2.320000e+05	7.422018e+01	 2.320000e+05	7.422018e+01	
2.320000e+05	7.845497e+01	 2.320000e+05	7.845497e+01	
1.339400e+04	2.386999e+01	 1.339400e+04	2.386999e+01	
2.583800e+04	2.829003e+01	 2.583800e+04	2.829003e+01	
6.990700e+04	6.663489e+01	 6.990700e+04	6.663489e+01	
1.766400e+04	3.592801e+01	 1.766400e+04	3.592801e+01	
2.594400e+04	4.370093e+01	 2.594400e+04	4.370093e+01	
6.313500e+04	6.074905e+01	 6.313500e+04	6.074905e+01	
2.320000e+05	7.438803e+01	 2.320000e+05	7.438803e+01	
2.734400e+04	2.853394e+01	 2.734400e+04	2.853394e+01	
6.840200e+04	5.979395e+01	 6.840200e+04	5.979395e+01	
7.029400e+04	5.968785e+01	 7.029400e+04	5.968785e+01	
2.210500e+04	2.765203e+01	 2.210500e+04	2.765203e+01	
7.482700e+04	6.585503e+01	 7.482700e+04	6.585503e+01	
6.364000e+04	6.392193e+01	 6.364000e+04	6.392193e+01	
6.998400e+04	6.652999e+01	 6.998400e+04	6.652999e+01	
2.320000e+05	7.324386e+01	 2.320000e+05	7.324386e+01	
2.181700e+04	2.659512e+01	 2.181700e+04	2.659512e+01	
2.320000e+05	7.390690e+01	 2.320000e+05	7.390690e+01	
6.904400e+04	6.621408e+01	 6.904400e+04	6.621408e+01	
2.320000e+05	7.763600e+01	 2.320000e+05	7.763600e+01	
2.567100e+04	4.407811e+01	 2.567100e+04	4.407811e+01	
2.320000e+05	7.423806e+01	 2.320000e+05	7.423806e+01	
6.479600e+04	6.497002e+01	 6.479600e+04	6.497002e+01	
2.320000e+05	7.696390e+01	 2.320000e+05	7.696390e+01	
6.465200e+04	6.218004e+01	 6.465200e+04	6.218004e+01	
6.817300e+04	6.479812e+01	 6.817300e+04	6.479812e+01	
8.628800e+04	6.832600e+01	 8.628800e+04	6.832600e+01	
2.320000e+05	7.981491e+01	 2.320000e+05	7.981491e+01	
2.320000e+05	7.445884e+01	 2.320000e+05	7.445884e+01	
6.891400e+04	6.631398e+01	 6.891400e+04	6.631398e+01	
6.719300e+04	6.987906e+01	 6.719300e+04	6.987906e+01	
2.080500e+04	4.071212e+01	 2.080500e+04	4.071212e+01	
7.235000e+04	6.993699e+01	 7.235000e+04	6.993699e+01	
3.003400e+04	2.769804e+01	 3.003400e+04	2.769804e+01	
2.320000e+05	7.902098e+01	 2.320000e+05	7.902098e+01	
2.320000e+05	7.790589e+01	 2.320000e+05	7.790589e+01	
6.973300e+04	6.574297e+01	 6.973300e+04	6.574297e+01	
2.320000e+05	7.901001e+01	 2.320000e+05	7.901001e+01	
2.320000e+05	7.841802e+01	 2.320000e+05	7.841802e+01	
2.110000e+02	1.510811e+01	 2.110000e+02	1.510811e+01	
2.523600e+04	3.092480e+01	 2.523600e+04	3.092480e+01	
2.320000e+05	7.521892e+01	 2.320000e+05	7.521892e+01	
6.738200e+04	6.190109e+01	 6.738200e+04	6.190109e+01	
6.969100e+04	5.708003e+01	 6.969100e+04	5.708003e+01	
2.320000e+05	7.900786e+01	 2.320000e+05	7.900786e+01	
2.320000e+05	7.796693e+01	 2.320000e+05	7.796693e+01	
2.320000e+05	9.753895e+01	 2.320000e+05	9.753895e+01	
7.120500e+04	7.043409e+01	 7.120500e+04	7.043409e+01	
2.754300e+04	4.648590e+01	 2.754300e+04	4.648590e+01	
7.094400e+04	6.860995e+01	 7.094400e+04	6.860995e+01	
7.069600e+04	6.974506e+01	 7.069600e+04	6.974506e+01	
2.320000e+05	7.752919e+01	 2.320000e+05	7.752919e+01	
6.618200e+04	7.348990e+01	 6.618200e+04	7.348990e+01	
2.320000e+05	7.892084e+01	 2.320000e+05	7.892084e+01	
5.017100e+04	3.356600e+01	 5.017100e+04	3.356600e+01	
1.010220e+05	8.206701e+01	 1.010220e+05	8.206701e+01	
2.320000e+05	7.583904e+01	 2.320000e+05	7.583904e+01	
2.320000e+05	7.569909e+01	 2.320000e+05	7.569909e+01	
1.627900e+04	3.173518e+01	 1.627900e+04	3.173518e+01	
2.155800e+04	2.792501e+01	 2.155800e+04	2.792501e+01	
2.517800e+04	3.640294e+01	 2.517800e+04	3.640294e+01	
2.320000e+05	8.349800e+01	 2.320000e+05	8.349800e+01	
7.079800e+04	6.466699e+01	 7.079800e+04	6.466699e+01	
2.320000e+05	7.911611e+01	 2.320000e+05	7.911611e+01	
2.320000e+05	7.924199e+01	 2.320000e+05	7.924199e+01	
7.227100e+04	7.024693e+01	 7.227100e+04	7.024693e+01	
2.320000e+05	8.709311e+01	 2.320000e+05	8.709311e+01	
7.124900e+04	6.965494e+01	 7.124900e+04	6.965494e+01	
3.673100e+04	3.423786e+01	 3.673100e+04	3.423786e+01	
2.320000e+05	7.689309e+01	 2.320000e+05	7.689309e+01	
2.320000e+05	7.610393e+01	 2.320000e+05	7.610393e+01	
2.320000e+05	7.874584e+01	 2.320000e+05	7.874584e+01	
2.026100e+04	2.706599e+01	 2.026100e+04	2.706599e+01	
6.315800e+04	6.244802e+01	 6.315800e+04	6.244802e+01	
6.580200e+04	6.319213e+01	 6.580200e+04	6.319213e+01	
6.731900e+04	5.957079e+01	 6.731900e+04	5.957079e+01	
6.972600e+04	7.123804e+01	 6.972600e+04	7.123804e+01	
2.320000e+05	7.778311e+01	 2.320000e+05	7.778311e+01	
2.320000e+05	7.533717e+01	 2.320000e+05	7.533717e+01	
6.657400e+04	6.448293e+01	 6.657400e+04	6.448293e+01	
2.320000e+05	7.939720e+01	 2.320000e+05	7.939720e+01	
7.343800e+04	7.186198e+01	 7.343800e+04	7.186198e+01	
2.320000e+05	7.916903e+01	 2.320000e+05	7.916903e+01	
6.983900e+04	6.836915e+01	 6.983900e+04	6.836915e+01	
6.947300e+04	7.070804e+01	 6.947300e+04	7.070804e+01	
6.730700e+04	6.856990e+01	 6.730700e+04	6.856990e+01	
2.320000e+05	7.970095e+01	 2.320000e+05	7.970095e+01	
2.056500e+04	3.117609e+01	 2.056500e+04	3.117609e+01	
1.014040e+05	7.586908e+01	 1.014040e+05	7.586908e+01	
6.584200e+04	6.751299e+01	 6.584200e+04	6.751299e+01	
6.108500e+04	6.092906e+01	 6.108500e+04	6.092906e+01	
6.604400e+04	6.167316e+01	 6.604400e+04	6.167316e+01	
6.477900e+04	6.454921e+01	 6.477900e+04	6.454921e+01	
6.754800e+04	6.757188e+01	 6.754800e+04	6.757188e+01	
6.876300e+04	6.576490e+01	 6.876300e+04	6.576490e+01	
6.962400e+04	6.325293e+01	 6.962400e+04	6.325293e+01	
7.307500e+04	6.745815e+01	 7.307500e+04	6.745815e+01	
2.320000e+05	7.532811e+01	 2.320000e+05	7.532811e+01	
6.282500e+04	6.905389e+01	 6.282500e+04	6.905389e+01	
2.320000e+05	7.763004e+01	 2.320000e+05	7.763004e+01	
6.993500e+04	6.472111e+01	 6.993500e+04	6.472111e+01	
7.123000e+04	6.806397e+01	 7.123000e+04	6.806397e+01	
6.863100e+04	7.088089e+01	 6.863100e+04	7.088089e+01	
2.320000e+05	7.623315e+01	 2.320000e+05	7.623315e+01	
6.721400e+04	6.691384e+01	 6.721400e+04	6.691384e+01	
2.320000e+05	7.868505e+01	 2.320000e+05	7.868505e+01	
2.091500e+04	3.145909e+01	 2.091500e+04	3.145909e+01	
6.587000e+04	6.237388e+01	 6.587000e+04	6.237388e+01	
2.320000e+05	7.524204e+01	 2.320000e+05	7.524204e+01	
3.609800e+04	4.161906e+01	 3.609800e+04	4.161906e+01	
3.066900e+04	3.271389e+01	 3.066900e+04	3.271389e+01	
2.289200e+04	2.758002e+01	 2.289200e+04	2.758002e+01	
2.391100e+04	3.279400e+01	 2.391100e+04	3.279400e+01	
1.014540e+05	7.385302e+01	 1.014540e+05	7.385302e+01	
2.320000e+05	7.526588e+01	 2.320000e+05	7.526588e+01	
7.501800e+04	6.919384e+01	 7.501800e+04	6.919384e+01	
7.226700e+04	6.969810e+01	 7.226700e+04	6.969810e+01	
2.320000e+05	8.653283e+01	 2.320000e+05	8.653283e+01	
2.320000e+05	7.542205e+01	 2.320000e+05	7.542205e+01	
7.163100e+04	7.042599e+01	 7.163100e+04	7.042599e+01	
6.980800e+04	6.579399e+01	 6.980800e+04	6.579399e+01	
2.320000e+05	7.543802e+01	 2.320000e+05	7.543802e+01	
1.014940e+05	8.103299e+01	 1.014940e+05	8.103299e+01	
7.041000e+04	6.758714e+01	 7.041000e+04	6.758714e+01	
2.320000e+05	8.430600e+01	 2.320000e+05	8.430600e+01	
2.360300e+04	3.874612e+01	 2.360300e+04	3.874612e+01	
3.059000e+04	3.003597e+01	 3.059000e+04	3.003597e+01	
1.710000e+02	1.648903e+01	 1.710000e+02	1.648903e+01	
7.172100e+04	6.581879e+01	 7.172100e+04	6.581879e+01	
2.320000e+05	7.495999e+01	 2.320000e+05	7.495999e+01	
6.739800e+04	6.051803e+01	 6.739800e+04	6.051803e+01	
6.364100e+04	6.360888e+01	 6.364100e+04	6.360888e+01	
2.320000e+05	7.476401e+01	 2.320000e+05	7.476401e+01	
4.568400e+04	5.802798e+01	 4.568400e+04	5.802798e+01	
2.320000e+05	7.758498e+01	 2.320000e+05	7.758498e+01	
3.341100e+04	2.963614e+01	 3.341100e+04	2.963614e+01	
7.109200e+04	6.726503e+01	 7.109200e+04	6.726503e+01	
2.320000e+05	7.577896e+01	 2.320000e+05	7.577896e+01	
7.040500e+04	7.116723e+01	 7.040500e+04	7.116723e+01	
1.008770e+05	7.660389e+01	 1.008770e+05	7.660389e+01	
2.320000e+05	8.354902e+01	 2.320000e+05	8.354902e+01	
2.583600e+04	3.778696e+01	 2.583600e+04	3.778696e+01	
6.865400e+04	6.688595e+01	 6.865400e+04	6.688595e+01	
2.529300e+04	3.363514e+01	 2.529300e+04	3.363514e+01	
6.901300e+04	6.539202e+01	 6.901300e+04	6.539202e+01	
8.553800e+04	7.201385e+01	 8.553800e+04	7.201385e+01	
7.103900e+04	6.185412e+01	 7.103900e+04	6.185412e+01	
2.320000e+05	7.614088e+01	 2.320000e+05	7.614088e+01	
1.288400e+04	2.530885e+01	 1.288400e+04	2.530885e+01	
7.392800e+04	7.281709e+01	 7.392800e+04	7.281709e+01	
2.320000e+05	7.396388e+01	 2.320000e+05	7.396388e+01	
7.272700e+04	6.696296e+01	 7.272700e+04	6.696296e+01	
2.320000e+05	7.932091e+01	 2.320000e+05	7.932091e+01	
2.320000e+05	7.849503e+01	 2.320000e+05	7.849503e+01	
7.029800e+04	6.661916e+01	 7.029800e+04	6.661916e+01	
6.904300e+04	6.468987e+01	 6.904300e+04	6.468987e+01	
2.320000e+05	7.442689e+01	 2.320000e+05	7.442689e+01	
1.015180e+05	7.562995e+01	 1.015180e+05	7.562995e+01	
2.320000e+05	7.896900e+01	 2.320000e+05	7.896900e+01	
3.324700e+04	4.505086e+01	 3.324700e+04	4.505086e+01	
2.320000e+05	7.380009e+01	 2.320000e+05	7.380009e+01	
2.320000e+05	7.410479e+01	 2.320000e+05	7.410479e+01	
7.009300e+04	6.347895e+01	 7.009300e+04	6.347895e+01	
6.952400e+04	6.425905e+01	 6.952400e+04	6.425905e+01	
6.448400e+04	7.238197e+01	 6.448400e+04	7.238197e+01	
2.320000e+05	7.770991e+01	 2.320000e+05	7.770991e+01	
7.471200e+04	7.044005e+01	 7.471200e+04	7.044005e+01	
1.674500e+04	2.730703e+01	 1.674500e+04	2.730703e+01	
6.893700e+04	5.928111e+01	 6.893700e+04	5.928111e+01	
6.841300e+04	6.637192e+01	 6.841300e+04	6.637192e+01	
2.320000e+05	7.348514e+01	 2.320000e+05	7.348514e+01	
1.850000e+02	1.544499e+01	 1.850000e+02	1.544499e+01	
2.320000e+05	7.464695e+01	 2.320000e+05	7.464695e+01	
6.352700e+04	6.266189e+01	 6.352700e+04	6.266189e+01	
2.320000e+05	7.867694e+01	 2.320000e+05	7.867694e+01	
2.153300e+04	2.729201e+01	 2.153300e+04	2.729201e+01	
3.368800e+04	3.688192e+01	 3.368800e+04	3.688192e+01	
2.320000e+05	7.756090e+01	 2.320000e+05	7.756090e+01	
3.049000e+04	2.952290e+01	 3.049000e+04	2.952290e+01	
7.189200e+04	6.635690e+01	 7.189200e+04	6.635690e+01	
2.320000e+05	7.388115e+01	 2.320000e+05	7.388115e+01	
2.320000e+05	7.836890e+01	 2.320000e+05	7.836890e+01	
2.320000e+05	7.480478e+01	 2.320000e+05	7.480478e+01	
2.320000e+05	7.489610e+01	 2.320000e+05	7.489610e+01	
2.320000e+05	7.831502e+01	 2.320000e+05	7.831502e+01	
7.312600e+04	7.168412e+01	 7.312600e+04	7.168412e+01	
2.320000e+05	7.558823e+01	 2.320000e+05	7.558823e+01	
3.246500e+04	2.758908e+01	 3.246500e+04	2.758908e+01	
2.320000e+05	7.539105e+01	 2.320000e+05	7.539105e+01	
2.320000e+05	7.637382e+01	 2.320000e+05	7.637382e+01	
2.116400e+04	3.106904e+01	 2.116400e+04	3.106904e+01	
2.320000e+05	8.071017e+01	 2.320000e+05	8.071017e+01	
1.466300e+04	2.600121e+01	 1.466300e+04	2.600121e+01	
6.543300e+04	6.010103e+01	 6.543300e+04	6.010103e+01	
2.462100e+04	2.716422e+01	 2.462100e+04	2.716422e+01	
6.869200e+04	7.261610e+01	 6.869200e+04	7.261610e+01	
7.066800e+04	6.622696e+01	 7.066800e+04	6.622696e+01	
2.320000e+05	7.620001e+01	 2.320000e+05	7.620001e+01	
2.320000e+05	7.482600e+01	 2.320000e+05	7.482600e+01	
2.320000e+05	7.498503e+01	 2.320000e+05	7.498503e+01	
7.408700e+04	6.863117e+01	 7.408700e+04	6.863117e+01	
2.320000e+05	8.789182e+01	 2.320000e+05	8.789182e+01	
2.320000e+05	8.587098e+01	 2.320000e+05	8.587098e+01	
2.909000e+04	2.864289e+01	 2.909000e+04	2.864289e+01	
1.743900e+04	3.085494e+01	 1.743900e+04	3.085494e+01	
6.549700e+04	6.797814e+01	 6.549700e+04	6.797814e+01	
6.978300e+04	6.778502e+01	 6.978300e+04	6.778502e+01	
2.320000e+05	7.490110e+01	 2.320000e+05	7.490110e+01	
1.515400e+04	3.106594e+01	 1.515400e+04	3.106594e+01	
2.082400e+04	3.547502e+01	 2.082400e+04	3.547502e+01	
7.053700e+04	6.834292e+01	 7.053700e+04	6.834292e+01	
9.970000e+02	2.073002e+01	 9.970000e+02	2.073002e+01	
6.966700e+04	5.682302e+01	 6.966700e+04	5.682302e+01	
7.098600e+04	7.191801e+01	 7.098600e+04	7.191801e+01	
6.156800e+04	6.191397e+01	 6.156800e+04	6.191397e+01	
6.412900e+04	6.844306e+01	 6.412900e+04	6.844306e+01	
2.320000e+05	7.513881e+01	 2.320000e+05	7.513881e+01	
7.397900e+04	6.775784e+01	 7.397900e+04	6.775784e+01	
7.554900e+04	7.340217e+01	 7.554900e+04	7.340217e+01	
2.320000e+05	7.483888e+01	 2.320000e+05	7.483888e+01	
2.320000e+05	7.477713e+01	 2.320000e+05	7.477713e+01	
2.378200e+04	2.703500e+01	 2.378200e+04	2.703500e+01	
2.320000e+05	7.796288e+01	 2.320000e+05	7.796288e+01	
1.805900e+04	2.790904e+01	 1.805900e+04	2.790904e+01	
6.827700e+04	6.620502e+01	 6.827700e+04	6.620502e+01	
1.013700e+05	7.596588e+01	 1.013700e+05	7.596588e+01	
6.976400e+04	6.363416e+01	 6.976400e+04	6.363416e+01	
6.841500e+04	6.264305e+01	 6.841500e+04	6.264305e+01	
2.320000e+05	7.965112e+01	 2.320000e+05	7.965112e+01	
7.006400e+04	6.210113e+01	 7.006400e+04	6.210113e+01	
2.482600e+04	2.762103e+01	 2.482600e+04	2.762103e+01	
2.217300e+04	2.804995e+01	 2.217300e+04	2.804995e+01	
6.562800e+04	6.047320e+01	 6.562800e+04	6.047320e+01	
6.234800e+04	6.297588e+01	 6.234800e+04	6.297588e+01	
6.144300e+04	6.708503e+01	 6.144300e+04	6.708503e+01	
7.403800e+04	7.087088e+01	 7.403800e+04	7.087088e+01	
2.320000e+05	7.519102e+01	 2.320000e+05	7.519102e+01	
7.133900e+04	6.884313e+01	 7.133900e+04	6.884313e+01	
2.320000e+05	7.594419e+01	 2.320000e+05	7.594419e+01	
8.644200e+04	6.997204e+01	 8.644200e+04	6.997204e+01	
1.960300e+04	2.917504e+01	 1.960300e+04	2.917504e+01	
6.856900e+04	6.917596e+01	 6.856900e+04	6.917596e+01	
8.103000e+04	6.932783e+01	 8.103000e+04	6.932783e+01	
3.179900e+04	4.281688e+01	 3.179900e+04	4.281688e+01	
6.711700e+04	7.358694e+01	 6.711700e+04	7.358694e+01	
2.970800e+04	3.297210e+01	 2.970800e+04	3.297210e+01	
8.546700e+04	6.973314e+01	 8.546700e+04	6.973314e+01	
2.320000e+05	7.542896e+01	 2.320000e+05	7.542896e+01	
6.574200e+04	6.341410e+01	 6.574200e+04	6.341410e+01	
2.320000e+05	7.631302e+01	 2.320000e+05	7.631302e+01	
7.415800e+04	6.658196e+01	 7.415800e+04	6.658196e+01	
7.613600e+04	7.169294e+01	 7.613600e+04	7.169294e+01	
2.320000e+05	8.728099e+01	 2.320000e+05	8.728099e+01	
1.927900e+04	2.930307e+01	 1.927900e+04	2.930307e+01	
7.081800e+04	6.927609e+01	 7.081800e+04	6.927609e+01	
2.320000e+05	7.589006e+01	 2.320000e+05	7.589006e+01	
1.891900e+04	2.677798e+01	 1.891900e+04	2.677798e+01	
6.822200e+04	6.338406e+01	 6.822200e+04	6.338406e+01	
1.013960e+05	7.610011e+01	 1.013960e+05	7.610011e+01	
6.663200e+04	6.041479e+01	 6.663200e+04	6.041479e+01	
6.824700e+04	6.041288e+01	 6.824700e+04	6.041288e+01	
2.320000e+05	7.842207e+01	 2.320000e+05	7.842207e+01	
6.932900e+04	5.785084e+01	 6.932900e+04	5.785084e+01	
6.979200e+04	5.749702e+01	 6.979200e+04	5.749702e+01	
6.926100e+04	5.968809e+01	 6.926100e+04	5.968809e+01	
6.315900e+04	5.095911e+01	 6.315900e+04	5.095911e+01	
2.320000e+05	7.487893e+01	 2.320000e+05	7.487893e+01	
7.280500e+04	6.806707e+01	 7.280500e+04	6.806707e+01	
2.320000e+05	7.529497e+01	 2.320000e+05	7.529497e+01	
6.482500e+04	5.933285e+01	 6.482500e+04	5.933285e+01	
7.232600e+04	7.774520e+01	 7.232600e+04	7.774520e+01	
6.854800e+04	6.826806e+01	 6.854800e+04	6.826806e+01	
2.320000e+05	7.896805e+01	 2.320000e+05	7.896805e+01	
7.071200e+04	6.361008e+01	 7.071200e+04	6.361008e+01	
2.320000e+05	7.521415e+01	 2.320000e+05	7.521415e+01	
1.580000e+04	3.132010e+01	 1.580000e+04	3.132010e+01	
6.908900e+04	6.648922e+01	 6.908900e+04	6.648922e+01	
2.320000e+05	7.779717e+01	 2.320000e+05	7.779717e+01	
6.912400e+04	6.018209e+01	 6.912400e+04	6.018209e+01	
3.076100e+04	3.452301e+01	 3.076100e+04	3.452301e+01	
7.147800e+04	7.298517e+01	 7.147800e+04	7.298517e+01	
2.482100e+04	2.858496e+01	 2.482100e+04	2.858496e+01	
2.320000e+05	7.829022e+01	 2.320000e+05	7.829022e+01	
4.636600e+04	3.108001e+01	 4.636600e+04	3.108001e+01	
1.007040e+05	7.628322e+01	 1.007040e+05	7.628322e+01	
2.725600e+04	2.704191e+01	 2.725600e+04	2.704191e+01	
3.400600e+04	3.425503e+01	 3.400600e+04	3.425503e+01	
7.485900e+04	6.877112e+01	 7.485900e+04	6.877112e+01	
6.567900e+04	6.643200e+01	 6.567900e+04	6.643200e+01	
2.320000e+05	7.644391e+01	 2.320000e+05	7.644391e+01	
1.853500e+04	3.033996e+01	 1.853500e+04	3.033996e+01	
7.031400e+04	6.156993e+01	 7.031400e+04	6.156993e+01	
2.320000e+05	7.550979e+01	 2.320000e+05	7.550979e+01	
5.452600e+04	3.644013e+01	 5.452600e+04	3.644013e+01	
1.011280e+05	7.873392e+01	 1.011280e+05	7.873392e+01	
1.363000e+03	1.771498e+01	 1.363000e+03	1.771498e+01	
6.865800e+04	5.387807e+01	 6.865800e+04	5.387807e+01	
8.153100e+04	6.991792e+01	 8.153100e+04	6.991792e+01	
7.157000e+04	6.037211e+01	 7.157000e+04	6.037211e+01	
7.134300e+04	6.407595e+01	 7.134300e+04	6.407595e+01	
2.320000e+05	7.559705e+01	 2.320000e+05	7.559705e+01	
2.320000e+05	8.730102e+01	 2.320000e+05	8.730102e+01	
2.320000e+05	7.691789e+01	 2.320000e+05	7.691789e+01	
3.372700e+04	5.150199e+01	 3.372700e+04	5.150199e+01	
2.320000e+05	7.838082e+01	 2.320000e+05	7.838082e+01	
2.474800e+04	2.760816e+01	 2.474800e+04	2.760816e+01	
7.233500e+04	7.170415e+01	 7.233500e+04	7.170415e+01	
2.320000e+05	7.981396e+01	 2.320000e+05	7.981396e+01	
1.565000e+04	3.199005e+01	 1.565000e+04	3.199005e+01	
6.101100e+04	5.634189e+01	 6.101100e+04	5.634189e+01	
2.320000e+05	8.755803e+01	 2.320000e+05	8.755803e+01	
2.170800e+04	3.816700e+01	 2.170800e+04	3.816700e+01	
7.113000e+04	6.893420e+01	 7.113000e+04	6.893420e+01	
2.320000e+05	7.559395e+01	 2.320000e+05	7.559395e+01	
8.423000e+04	6.893110e+01	 8.423000e+04	6.893110e+01	
7.141800e+04	6.970286e+01	 7.141800e+04	6.970286e+01	
2.320000e+05	7.894993e+01	 2.320000e+05	7.894993e+01	
6.532700e+04	4.579902e+01	 6.532700e+04	4.579902e+01	
2.320000e+05	7.609391e+01	 2.320000e+05	7.609391e+01	
2.320000e+05	7.965183e+01	 2.320000e+05	7.965183e+01	
2.320000e+05	7.900381e+01	 2.320000e+05	7.900381e+01	
4.017200e+04	4.381490e+01	 4.017200e+04	4.381490e+01	
7.043000e+04	7.100201e+01	 7.043000e+04	7.100201e+01	
7.152500e+04	6.856298e+01	 7.152500e+04	6.856298e+01	
6.853300e+04	6.715608e+01	 6.853300e+04	6.715608e+01	
8.287500e+04	7.321596e+01	 8.287500e+04	7.321596e+01	
1.862400e+04	2.744889e+01	 1.862400e+04	2.744889e+01	
1.012500e+05	7.354093e+01	 1.012500e+05	7.354093e+01	
2.320000e+05	7.619095e+01	 2.320000e+05	7.619095e+01	
6.937900e+04	6.024909e+01	 6.937900e+04	6.024909e+01	
2.320000e+05	7.921910e+01	 2.320000e+05	7.921910e+01	
8.109300e+04	7.245302e+01	 8.109300e+04	7.245302e+01	
8.294000e+04	7.223082e+01	 8.294000e+04	7.223082e+01	
2.604300e+04	2.655792e+01	 2.604300e+04	2.655792e+01	
2.320000e+05	7.364106e+01	 2.320000e+05	7.364106e+01	
2.320000e+05	7.714295e+01	 2.320000e+05	7.714295e+01	
1.503500e+04	2.574301e+01	 1.503500e+04	2.574301e+01	
2.017600e+04	4.422712e+01	 2.017600e+04	4.422712e+01	
7.040500e+04	6.366706e+01	 7.040500e+04	6.366706e+01	
2.320000e+05	7.335901e+01	 2.320000e+05	7.335901e+01	
3.008500e+04	3.776002e+01	 3.008500e+04	3.776002e+01	
2.864000e+04	4.511619e+01	 2.864000e+04	4.511619e+01	
1.704800e+04	2.989006e+01	 1.704800e+04	2.989006e+01	
2.320000e+05	7.536817e+01	 2.320000e+05	7.536817e+01	
6.914200e+04	6.281495e+01	 6.914200e+04	6.281495e+01	
8.283000e+04	6.597519e+01	 8.283000e+04	6.597519e+01	
1.740000e+02	1.425886e+01	 1.740000e+02	1.425886e+01	
6.960400e+04	5.807400e+01	 6.960400e+04	5.807400e+01	
7.112200e+04	5.889702e+01	 7.112200e+04	5.889702e+01	
7.187600e+04	6.208801e+01	 7.187600e+04	6.208801e+01	
2.320000e+05	7.380795e+01	 2.320000e+05	7.380795e+01	
7.379200e+04	6.631494e+01	 7.379200e+04	6.631494e+01	
7.156400e+04	5.979204e+01	 7.156400e+04	5.979204e+01	
7.574700e+04	7.394004e+01	 7.574700e+04	7.394004e+01	
7.338800e+04	6.729794e+01	 7.338800e+04	6.729794e+01	
2.320000e+05	7.396102e+01	 2.320000e+05	7.396102e+01	
2.899600e+04	4.312110e+01	 2.899600e+04	4.312110e+01	
7.403300e+04	6.821704e+01	 7.403300e+04	6.821704e+01	
7.032200e+04	6.856894e+01	 7.032200e+04	6.856894e+01	
7.097700e+04	6.762505e+01	 7.097700e+04	6.762505e+01	
2.320000e+05	8.596277e+01	 2.320000e+05	8.596277e+01	
5.216600e+04	5.980301e+01	 5.216600e+04	5.980301e+01	
7.149600e+04	6.806302e+01	 7.149600e+04	6.806302e+01	
6.844600e+04	6.131196e+01	 6.844600e+04	6.131196e+01	
6.954100e+04	6.399417e+01	 6.954100e+04	6.399417e+01	
2.285500e+04	3.105283e+01	 2.285500e+04	3.105283e+01	
7.098700e+04	6.340003e+01	 7.098700e+04	6.340003e+01	
1.017230e+05	7.763600e+01	 1.017230e+05	7.763600e+01	
2.320000e+05	7.676291e+01	 2.320000e+05	7.676291e+01	
7.239900e+04	6.867194e+01	 7.239900e+04	6.867194e+01	
2.320000e+05	7.969689e+01	 2.320000e+05	7.969689e+01	
2.320000e+05	8.791184e+01	 2.320000e+05	8.791184e+01	
7.527400e+04	6.978393e+01	 7.527400e+04	6.978393e+01	
2.320000e+05	7.782483e+01	 2.320000e+05	7.782483e+01	
2.320000e+05	7.477689e+01	 2.320000e+05	7.477689e+01	
6.129700e+04	5.918503e+01	 6.129700e+04	5.918503e+01	
2.320000e+05	7.976794e+01	 2.320000e+05	7.976794e+01	
6.245400e+04	6.146717e+01	 6.245400e+04	6.146717e+01	
8.394400e+04	6.885099e+01	 8.394400e+04	6.885099e+01	
3.243800e+04	5.099297e+01	 3.243800e+04	5.099297e+01	
6.934600e+04	6.310606e+01	 6.934600e+04	6.310606e+01	
7.058000e+04	5.881619e+01	 7.058000e+04	5.881619e+01	
8.413400e+04	6.829500e+01	 8.413400e+04	6.829500e+01	
2.320000e+05	7.991600e+01	 2.320000e+05	7.991600e+01	
6.535200e+04	5.432200e+01	 6.535200e+04	5.432200e+01	
5.532300e+04	5.788302e+01	 5.532300e+04	5.788302e+01	
2.320000e+05	7.523799e+01	 2.320000e+05	7.523799e+01	
2.320000e+05	7.431602e+01	 2.320000e+05	7.431602e+01	
2.320000e+05	8.477998e+01	 2.320000e+05	8.477998e+01	
2.320000e+05	8.354187e+01	 2.320000e+05	8.354187e+01	
2.320000e+05	7.791400e+01	 2.320000e+05	7.791400e+01	
6.964700e+04	6.711197e+01	 6.964700e+04	6.711197e+01	
8.540800e+04	7.007504e+01	 8.540800e+04	7.007504e+01	
1.410800e+04	2.666497e+01	 1.410800e+04	2.666497e+01	
2.320000e+05	7.501221e+01	 2.320000e+05	7.501221e+01	
2.320000e+05	7.731104e+01	 2.320000e+05	7.731104e+01	
6.612400e+04	6.404591e+01	 6.612400e+04	6.404591e+01	
8.289300e+04	6.920481e+01	 8.289300e+04	6.920481e+01	
7.058600e+04	6.981492e+01	 7.058600e+04	6.981492e+01	
2.320000e+05	7.487607e+01	 2.320000e+05	7.487607e+01	
2.320000e+05	7.486105e+01	 2.320000e+05	7.486105e+01	
6.830700e+04	6.476092e+01	 6.830700e+04	6.476092e+01	
7.232300e+04	6.843305e+01	 7.232300e+04	6.843305e+01	
2.320000e+05	8.694601e+01	 2.320000e+05	8.694601e+01	
2.320000e+05	7.881498e+01	 2.320000e+05	7.881498e+01	
3.237100e+04	3.499508e+01	 3.237100e+04	3.499508e+01	
2.268200e+04	3.078508e+01	 2.268200e+04	3.078508e+01	
6.247400e+04	6.342196e+01	 6.247400e+04	6.342196e+01	
1.291800e+04	2.679420e+01	 1.291800e+04	2.679420e+01	
2.320000e+05	7.505393e+01	 2.320000e+05	7.505393e+01	
8.307900e+04	7.973790e+01	 8.307900e+04	7.973790e+01	
2.320000e+05	7.439804e+01	 2.320000e+05	7.439804e+01	
2.363400e+04	2.674603e+01	 2.363400e+04	2.674603e+01	
8.423200e+04	7.083702e+01	 8.423200e+04	7.083702e+01	
2.320000e+05	7.412696e+01	 2.320000e+05	7.412696e+01	
2.320000e+05	7.609606e+01	 2.320000e+05	7.609606e+01	
7.291300e+04	6.701493e+01	 7.291300e+04	6.701493e+01	
1.014410e+05	7.368398e+01	 1.014410e+05	7.368398e+01	
7.453700e+04	7.148004e+01	 7.453700e+04	7.148004e+01	
2.320000e+05	7.696891e+01	 2.320000e+05	7.696891e+01	
4.055500e+04	5.098605e+01	 4.055500e+04	5.098605e+01	
7.126100e+04	6.820416e+01	 7.126100e+04	6.820416e+01	
2.320000e+05	7.814693e+01	 2.320000e+05	7.814693e+01	
1.682200e+04	2.714801e+01	 1.682200e+04	2.714801e+01	
1.094100e+04	2.699304e+01	 1.094100e+04	2.699304e+01	
6.728500e+04	6.333899e+01	 6.728500e+04	6.333899e+01	
1.014790e+05	7.634807e+01	 1.014790e+05	7.634807e+01	
6.999300e+04	5.842400e+01	 6.999300e+04	5.842400e+01	
2.537500e+04	2.889395e+01	 2.537500e+04	2.889395e+01	
8.214600e+04	6.612206e+01	 8.214600e+04	6.612206e+01	
7.058000e+04	6.320691e+01	 7.058000e+04	6.320691e+01	
2.320000e+05	7.843900e+01	 2.320000e+05	7.843900e+01	
2.320000e+05	7.741904e+01	 2.320000e+05	7.741904e+01	
2.320000e+05	7.420897e+01	 2.320000e+05	7.420897e+01	
2.363300e+04	2.491498e+01	 2.363300e+04	2.491498e+01	
3.603200e+04	4.741001e+01	 3.603200e+04	4.741001e+01	
2.320000e+05	7.570100e+01	 2.320000e+05	7.570100e+01	
7.150600e+04	6.687093e+01	 7.150600e+04	6.687093e+01	
6.852900e+04	7.206392e+01	 6.852900e+04	7.206392e+01	
6.789000e+04	7.024002e+01	 6.789000e+04	7.024002e+01	
1.453000e+04	2.846909e+01	 1.453000e+04	2.846909e+01	
7.189000e+03	2.115297e+01	 7.189000e+03	2.115297e+01	
2.320000e+05	7.778287e+01	 2.320000e+05	7.778287e+01	
2.053700e+04	2.772999e+01	 2.053700e+04	2.772999e+01	
6.826800e+04	6.674099e+01	 6.826800e+04	6.674099e+01	
3.542000e+03	2.059293e+01	 3.542000e+03	2.059293e+01	
7.008800e+04	6.164908e+01	 7.008800e+04	6.164908e+01	
7.030100e+04	5.843496e+01	 7.030100e+04	5.843496e+01	
6.802800e+04	5.353808e+01	 6.802800e+04	5.353808e+01	
6.359100e+04	4.893112e+01	 6.359100e+04	4.893112e+01	
7.286000e+04	6.120801e+01	 7.286000e+04	6.120801e+01	
2.320000e+05	7.781196e+01	 2.320000e+05	7.781196e+01	
3.325000e+04	4.416299e+01	 3.325000e+04	4.416299e+01	
7.397200e+04	6.594586e+01	 7.397200e+04	6.594586e+01	
2.320000e+05	7.981396e+01	 2.320000e+05	7.981396e+01	
2.320000e+05	7.456088e+01	 2.320000e+05	7.456088e+01	
7.129800e+04	6.276798e+01	 7.129800e+04	6.276798e+01	
1.521200e+04	2.717900e+01	 1.521200e+04	2.717900e+01	
6.386000e+04	5.899715e+01	 6.386000e+04	5.899715e+01	
7.068000e+04	6.417704e+01	 7.068000e+04	6.417704e+01	
2.320000e+05	7.753897e+01	 2.320000e+05	7.753897e+01	
2.293400e+04	3.046179e+01	 2.293400e+04	3.046179e+01	
6.601300e+04	6.705999e+01	 6.601300e+04	6.705999e+01	
2.320000e+05	7.742715e+01	 2.320000e+05	7.742715e+01	
2.700100e+04	3.020096e+01	 2.700100e+04	3.020096e+01	
7.156100e+04	6.575513e+01	 7.156100e+04	6.575513e+01	
2.320000e+05	7.792401e+01	 2.320000e+05	7.792401e+01	
2.320000e+05	7.459903e+01	 2.320000e+05	7.459903e+01	
7.436900e+04	7.007194e+01	 7.436900e+04	7.007194e+01	
7.462100e+04	6.630588e+01	 7.462100e+04	6.630588e+01	
2.320000e+05	7.807112e+01	 2.320000e+05	7.807112e+01	
2.652700e+04	2.675414e+01	 2.652700e+04	2.675414e+01	
7.103500e+04	6.823993e+01	 7.103500e+04	6.823993e+01	
7.023500e+04	6.599617e+01	 7.023500e+04	6.599617e+01	
6.901700e+04	6.200719e+01	 6.901700e+04	6.200719e+01	
1.015690e+05	7.389903e+01	 1.015690e+05	7.389903e+01	
1.761600e+04	4.511714e+01	 1.761600e+04	4.511714e+01	
6.416600e+04	6.309295e+01	 6.416600e+04	6.309295e+01	
3.839000e+03	1.978302e+01	 3.839000e+03	1.978302e+01	
6.931200e+04	4.932904e+01	 6.931200e+04	4.932904e+01	
7.171900e+04	6.743789e+01	 7.171900e+04	6.743789e+01	
2.320000e+05	8.758998e+01	 2.320000e+05	8.758998e+01	
2.320000e+05	7.823491e+01	 2.320000e+05	7.823491e+01	
7.384000e+04	6.722498e+01	 7.384000e+04	6.722498e+01	
2.320000e+05	7.459092e+01	 2.320000e+05	7.459092e+01	
3.141600e+04	5.342984e+01	 3.141600e+04	5.342984e+01	
2.954800e+04	4.677987e+01	 2.954800e+04	4.677987e+01	
7.426700e+04	6.945610e+01	 7.426700e+04	6.945610e+01	
7.015000e+04	6.809115e+01	 7.015000e+04	6.809115e+01	
2.320000e+05	7.458901e+01	 2.320000e+05	7.458901e+01	
1.554500e+04	2.870703e+01	 1.554500e+04	2.870703e+01	
6.815800e+04	6.829906e+01	 6.815800e+04	6.829906e+01	
2.320000e+05	7.788515e+01	 2.320000e+05	7.788515e+01	
2.320000e+05	7.544684e+01	 2.320000e+05	7.544684e+01	
2.320000e+05	8.033085e+01	 2.320000e+05	8.033085e+01	
8.438300e+04	6.832385e+01	 8.438300e+04	6.832385e+01	
6.900900e+04	5.623078e+01	 6.900900e+04	5.623078e+01	
7.066500e+04	5.874014e+01	 7.066500e+04	5.874014e+01	
6.653500e+04	4.911399e+01	 6.653500e+04	4.911399e+01	
6.349600e+04	4.148102e+01	 6.349600e+04	4.148102e+01	
2.320000e+05	7.538819e+01	 2.320000e+05	7.538819e+01	
6.360500e+04	7.194018e+01	 6.360500e+04	7.194018e+01	
7.402300e+04	7.853484e+01	 7.402300e+04	7.853484e+01	
1.005450e+05	7.439804e+01	 1.005450e+05	7.439804e+01	
2.528100e+04	2.729607e+01	 2.528100e+04	2.729607e+01	
6.453500e+04	6.391096e+01	 6.453500e+04	6.391096e+01	
7.041000e+04	6.711602e+01	 7.041000e+04	6.711602e+01	
6.246100e+04	6.092882e+01	 6.246100e+04	6.092882e+01	
1.717900e+04	2.783394e+01	 1.717900e+04	2.783394e+01	
6.831800e+04	6.397700e+01	 6.831800e+04	6.397700e+01	
6.905700e+04	6.398392e+01	 6.905700e+04	6.398392e+01	
6.856600e+04	5.652308e+01	 6.856600e+04	5.652308e+01	
8.474700e+04	6.896377e+01	 8.474700e+04	6.896377e+01	
7.169700e+04	6.267500e+01	 7.169700e+04	6.267500e+01	
7.907000e+03	2.477813e+01	 7.907000e+03	2.477813e+01	
2.320000e+05	7.456994e+01	 2.320000e+05	7.456994e+01	
6.642300e+04	6.048512e+01	 6.642300e+04	6.048512e+01	
7.429500e+04	6.516099e+01	 7.429500e+04	6.516099e+01	
2.320000e+05	7.523608e+01	 2.320000e+05	7.523608e+01	
2.992500e+04	2.903891e+01	 2.992500e+04	2.903891e+01	
7.282100e+04	7.145500e+01	 7.282100e+04	7.145500e+01	
7.015400e+04	7.126784e+01	 7.015400e+04	7.126784e+01	
2.320000e+05	7.469296e+01	 2.320000e+05	7.469296e+01	
2.320000e+05	7.888508e+01	 2.320000e+05	7.888508e+01	
6.870600e+04	6.266999e+01	 6.870600e+04	6.266999e+01	
8.555100e+04	6.875300e+01	 8.555100e+04	6.875300e+01	
1.015130e+05	7.763195e+01	 1.015130e+05	7.763195e+01	
7.044200e+04	6.015801e+01	 7.044200e+04	6.015801e+01	
8.238100e+04	6.993794e+01	 8.238100e+04	6.993794e+01	
7.090900e+04	6.012678e+01	 7.090900e+04	6.012678e+01	
2.398500e+04	2.708101e+01	 2.398500e+04	2.708101e+01	
7.198800e+04	6.319094e+01	 7.198800e+04	6.319094e+01	
6.809700e+04	5.754304e+01	 6.809700e+04	5.754304e+01	
7.328500e+04	6.809115e+01	 7.328500e+04	6.809115e+01	
7.429000e+04	7.204986e+01	 7.429000e+04	7.204986e+01	
2.320000e+05	7.547498e+01	 2.320000e+05	7.547498e+01	
6.825200e+04	6.523991e+01	 6.825200e+04	6.523991e+01	
3.665500e+04	3.022289e+01	 3.665500e+04	3.022289e+01	
6.794800e+04	7.663107e+01	 6.794800e+04	7.663107e+01	
6.240800e+04	5.961299e+01	 6.240800e+04	5.961299e+01	
2.320000e+05	7.651401e+01	 2.320000e+05	7.651401e+01	
2.320000e+05	7.423186e+01	 2.320000e+05	7.423186e+01	
8.268300e+04	7.115388e+01	 8.268300e+04	7.115388e+01	
8.170000e+04	6.951904e+01	 8.170000e+04	6.951904e+01	
6.828600e+04	6.010818e+01	 6.828600e+04	6.010818e+01	
8.307100e+04	7.229686e+01	 8.307100e+04	7.229686e+01	
2.631100e+04	3.259993e+01	 2.631100e+04	3.259993e+01	
2.320000e+05	7.926702e+01	 2.320000e+05	7.926702e+01	
2.320000e+05	7.814097e+01	 2.320000e+05	7.814097e+01	
2.136500e+04	2.438903e+01	 2.136500e+04	2.438903e+01	
7.546900e+04	6.750822e+01	 7.546900e+04	6.750822e+01	
2.320000e+05	7.451391e+01	 2.320000e+05	7.451391e+01	
2.320000e+05	8.557010e+01	 2.320000e+05	8.557010e+01	
3.457400e+04	3.723979e+01	 3.457400e+04	3.723979e+01	
2.320000e+05	7.768202e+01	 2.320000e+05	7.768202e+01	
8.547600e+04	7.039809e+01	 8.547600e+04	7.039809e+01	
1.402600e+04	2.834797e+01	 1.402600e+04	2.834797e+01	
2.193000e+04	3.077102e+01	 2.193000e+04	3.077102e+01	
1.483300e+04	2.887511e+01	 1.483300e+04	2.887511e+01	
6.856000e+04	6.290221e+01	 6.856000e+04	6.290221e+01	
8.226400e+04	6.824303e+01	 8.226400e+04	6.824303e+01	
7.079100e+04	6.224799e+01	 7.079100e+04	6.224799e+01	
2.456500e+04	3.411412e+01	 2.456500e+04	3.411412e+01	
2.320000e+05	7.468414e+01	 2.320000e+05	7.468414e+01	
2.320000e+05	7.859302e+01	 2.320000e+05	7.859302e+01	
2.320000e+05	8.534718e+01	 2.320000e+05	8.534718e+01	
2.320000e+05	7.513309e+01	 2.320000e+05	7.513309e+01	
6.959900e+04	7.138205e+01	 6.959900e+04	7.138205e+01	
7.596800e+04	6.752205e+01	 7.596800e+04	6.752205e+01	
7.143700e+04	6.838989e+01	 7.143700e+04	6.838989e+01	
2.398600e+04	3.523588e+01	 2.398600e+04	3.523588e+01	
6.420800e+04	5.568385e+01	 6.420800e+04	5.568385e+01	
7.032000e+04	6.436682e+01	 7.032000e+04	6.436682e+01	
6.019200e+04	6.505489e+01	 6.019200e+04	6.505489e+01	
8.254300e+04	6.884384e+01	 8.254300e+04	6.884384e+01	
8.339500e+04	7.885790e+01	 8.339500e+04	7.885790e+01	
8.270000e+04	6.917381e+01	 8.270000e+04	6.917381e+01	
7.088800e+04	6.354403e+01	 7.088800e+04	6.354403e+01	
7.085500e+04	5.729699e+01	 7.085500e+04	5.729699e+01	
6.869500e+04	5.825400e+01	 6.869500e+04	5.825400e+01	
2.320000e+05	7.482004e+01	 2.320000e+05	7.482004e+01	
2.320000e+05	7.450891e+01	 2.320000e+05	7.450891e+01	
4.020600e+04	3.930783e+01	 4.020600e+04	3.930783e+01	
7.655100e+04	7.025719e+01	 7.655100e+04	7.025719e+01	
2.320000e+05	7.524300e+01	 2.320000e+05	7.524300e+01	
3.245700e+04	3.556514e+01	 3.245700e+04	3.556514e+01	
2.320000e+05	7.547188e+01	 2.320000e+05	7.547188e+01	
2.320000e+05	7.481408e+01	 2.320000e+05	7.481408e+01	
1.459600e+04	2.673912e+01	 1.459600e+04	2.673912e+01	
2.068200e+04	2.991915e+01	 2.068200e+04	2.991915e+01	
1.317600e+04	2.831912e+01	 1.317600e+04	2.831912e+01	
1.003550e+05	7.346892e+01	 1.003550e+05	7.346892e+01	
2.320000e+05	7.554293e+01	 2.320000e+05	7.554293e+01	
6.986200e+04	7.324100e+01	 6.986200e+04	7.324100e+01	
2.754100e+04	2.891803e+01	 2.754100e+04	2.891803e+01	
2.320000e+05	7.803702e+01	 2.320000e+05	7.803702e+01	
2.320000e+05	7.495594e+01	 2.320000e+05	7.495594e+01	
7.288800e+04	6.354403e+01	 7.288800e+04	6.354403e+01	
6.804100e+04	6.533599e+01	 6.804100e+04	6.533599e+01	
2.998200e+04	3.126192e+01	 2.998200e+04	3.126192e+01	
6.019700e+04	6.183195e+01	 6.019700e+04	6.183195e+01	
2.320000e+05	7.836890e+01	 2.320000e+05	7.836890e+01	
2.320000e+05	7.776308e+01	 2.320000e+05	7.776308e+01	
6.937900e+04	7.083392e+01	 6.937900e+04	7.083392e+01	
6.152900e+04	5.065203e+01	 6.152900e+04	5.065203e+01	
2.320000e+05	7.456088e+01	 2.320000e+05	7.456088e+01	
6.080300e+04	5.170703e+01	 6.080300e+04	5.170703e+01	
8.299600e+04	7.024217e+01	 8.299600e+04	7.024217e+01	
2.253400e+04	3.268909e+01	 2.253400e+04	3.268909e+01	
8.292200e+04	7.738400e+01	 8.292200e+04	7.738400e+01	
8.301300e+04	6.916499e+01	 8.301300e+04	6.916499e+01	
2.587500e+04	2.804089e+01	 2.587500e+04	2.804089e+01	
1.154600e+04	2.603507e+01	 1.154600e+04	2.603507e+01	
6.241500e+04	4.868007e+01	 6.241500e+04	4.868007e+01	
2.320000e+05	7.434607e+01	 2.320000e+05	7.434607e+01	
2.968900e+04	3.767204e+01	 2.968900e+04	3.767204e+01	
7.621000e+04	6.847787e+01	 7.621000e+04	6.847787e+01	
2.320000e+05	7.449603e+01	 2.320000e+05	7.449603e+01	
4.071300e+04	3.969407e+01	 4.071300e+04	3.969407e+01	
7.050300e+04	7.967496e+01	 7.050300e+04	7.967496e+01	
2.320000e+05	7.877493e+01	 2.320000e+05	7.877493e+01	
6.914900e+04	6.755400e+01	 6.914900e+04	6.755400e+01	
6.275000e+04	5.886507e+01	 6.275000e+04	5.886507e+01	
9.802000e+03	2.855110e+01	 9.802000e+03	2.855110e+01	
2.320000e+05	7.563496e+01	 2.320000e+05	7.563496e+01	
2.320000e+05	8.785200e+01	 2.320000e+05	8.785200e+01	
2.565100e+04	2.727699e+01	 2.565100e+04	2.727699e+01	
7.115300e+04	6.016612e+01	 7.115300e+04	6.016612e+01	
6.497100e+04	6.054902e+01	 6.497100e+04	6.054902e+01	
1.017350e+05	7.458997e+01	 1.017350e+05	7.458997e+01	
2.320000e+05	7.515907e+01	 2.320000e+05	7.515907e+01	
3.579700e+04	3.007102e+01	 3.579700e+04	3.007102e+01	
2.842700e+04	3.268814e+01	 2.842700e+04	3.268814e+01	
1.780000e+02	1.551509e+01	 1.780000e+02	1.551509e+01	
6.558400e+04	6.413698e+01	 6.558400e+04	6.413698e+01	
6.945100e+04	6.900692e+01	 6.945100e+04	6.900692e+01	
5.961400e+04	6.072092e+01	 5.961400e+04	6.072092e+01	
2.320000e+05	7.479811e+01	 2.320000e+05	7.479811e+01	
4.752300e+04	2.985406e+01	 4.752300e+04	2.985406e+01	
6.745700e+04	6.256700e+01	 6.745700e+04	6.256700e+01	
8.451100e+04	6.979084e+01	 8.451100e+04	6.979084e+01	
2.328600e+04	2.969480e+01	 2.328600e+04	2.969480e+01	
6.979100e+04	4.998207e+01	 6.979100e+04	4.998207e+01	
2.797600e+04	3.285789e+01	 2.797600e+04	3.285789e+01	
6.900600e+04	5.396605e+01	 6.900600e+04	5.396605e+01	
6.351500e+04	4.703021e+01	 6.351500e+04	4.703021e+01	
2.320000e+05	7.882118e+01	 2.320000e+05	7.882118e+01	
2.320000e+05	7.690215e+01	 2.320000e+05	7.690215e+01	
2.320000e+05	7.702422e+01	 2.320000e+05	7.702422e+01	
2.320000e+05	7.844615e+01	 2.320000e+05	7.844615e+01	
2.320000e+05	7.610202e+01	 2.320000e+05	7.610202e+01	
2.320000e+05	7.567310e+01	 2.320000e+05	7.567310e+01	
6.885400e+04	7.492900e+01	 6.885400e+04	7.492900e+01	
6.940300e+04	6.954622e+01	 6.940300e+04	6.954622e+01	
7.087300e+04	6.742811e+01	 7.087300e+04	6.742811e+01	
2.320000e+05	8.359313e+01	 2.320000e+05	8.359313e+01	
2.320000e+05	7.828903e+01	 2.320000e+05	7.828903e+01	
2.320000e+05	7.788610e+01	 2.320000e+05	7.788610e+01	
1.015920e+05	7.344508e+01	 1.015920e+05	7.344508e+01	
6.550700e+04	6.346393e+01	 6.550700e+04	6.346393e+01	
6.339800e+04	5.959392e+01	 6.339800e+04	5.959392e+01	
7.207400e+04	6.346297e+01	 7.207400e+04	6.346297e+01	
6.849100e+04	6.153202e+01	 6.849100e+04	6.153202e+01	
6.613900e+04	6.450915e+01	 6.613900e+04	6.450915e+01	
6.644900e+04	6.468511e+01	 6.644900e+04	6.468511e+01	
3.060100e+04	3.038192e+01	 3.060100e+04	3.038192e+01	
7.360300e+04	6.869292e+01	 7.360300e+04	6.869292e+01	
2.320000e+05	7.577300e+01	 2.320000e+05	7.577300e+01	
6.351200e+04	5.913901e+01	 6.351200e+04	5.913901e+01	
2.245100e+04	3.138208e+01	 2.245100e+04	3.138208e+01	
6.500600e+04	6.064987e+01	 6.500600e+04	6.064987e+01	
1.754800e+04	2.623892e+01	 1.754800e+04	2.623892e+01	
6.292200e+04	6.601214e+01	 6.292200e+04	6.601214e+01	
8.680400e+04	7.036591e+01	 8.680400e+04	7.036591e+01	
4.988500e+04	3.351808e+01	 4.988500e+04	3.351808e+01	
6.306500e+04	6.149912e+01	 6.306500e+04	6.149912e+01	
8.505700e+04	7.156086e+01	 8.505700e+04	7.156086e+01	
8.456000e+04	7.293701e+01	 8.456000e+04	7.293701e+01	
2.348800e+04	2.722788e+01	 2.348800e+04	2.722788e+01	
8.531100e+04	6.911993e+01	 8.531100e+04	6.911993e+01	
2.100600e+04	2.499485e+01	 2.100600e+04	2.499485e+01	
2.320000e+05	7.454181e+01	 2.320000e+05	7.454181e+01	
7.198600e+04	6.267309e+01	 7.198600e+04	6.267309e+01	
7.407100e+04	6.401014e+01	 7.407100e+04	6.401014e+01	
2.320000e+05	7.469606e+01	 2.320000e+05	7.469606e+01	
2.320000e+05	7.492399e+01	 2.320000e+05	7.492399e+01	
2.320000e+05	8.635283e+01	 2.320000e+05	8.635283e+01	
4.226900e+04	3.947997e+01	 4.226900e+04	3.947997e+01	
2.320000e+05	7.851982e+01	 2.320000e+05	7.851982e+01	
8.641700e+04	6.929994e+01	 8.641700e+04	6.929994e+01	
1.890900e+04	3.018117e+01	 1.890900e+04	3.018117e+01	
8.512300e+04	6.848097e+01	 8.512300e+04	6.848097e+01	
2.320000e+05	7.949996e+01	 2.320000e+05	7.949996e+01	
2.320000e+05	7.954812e+01	 2.320000e+05	7.954812e+01	
2.306200e+04	2.920794e+01	 2.306200e+04	2.920794e+01	
6.997500e+04	6.468511e+01	 6.997500e+04	6.468511e+01	
9.321300e+04	7.170486e+01	 9.321300e+04	7.170486e+01	
7.122700e+04	5.642319e+01	 7.122700e+04	5.642319e+01	
7.188200e+04	6.768894e+01	 7.188200e+04	6.768894e+01	
7.204000e+04	6.460285e+01	 7.204000e+04	6.460285e+01	
7.488300e+04	6.794310e+01	 7.488300e+04	6.794310e+01	
8.309100e+04	7.494593e+01	 8.309100e+04	7.494593e+01	
2.320000e+05	7.540607e+01	 2.320000e+05	7.540607e+01	
2.320000e+05	7.532501e+01	 2.320000e+05	7.532501e+01	
2.262300e+04	2.677321e+01	 2.262300e+04	2.677321e+01	
2.135900e+04	2.929902e+01	 2.135900e+04	2.929902e+01	
6.889800e+04	6.130314e+01	 6.889800e+04	6.130314e+01	
6.546900e+04	6.432390e+01	 6.546900e+04	6.432390e+01	
2.320000e+05	7.936597e+01	 2.320000e+05	7.936597e+01	
1.956000e+04	3.088403e+01	 1.956000e+04	3.088403e+01	
6.796200e+04	6.430602e+01	 6.796200e+04	6.430602e+01	
8.345900e+04	6.901312e+01	 8.345900e+04	6.901312e+01	
1.931300e+04	3.143191e+01	 1.931300e+04	3.143191e+01	
8.442900e+04	7.030201e+01	 8.442900e+04	7.030201e+01	
2.320000e+05	7.471585e+01	 2.320000e+05	7.471585e+01	
7.105400e+04	6.361818e+01	 7.105400e+04	6.361818e+01	
2.177600e+04	2.690697e+01	 2.177600e+04	2.690697e+01	
2.320000e+05	7.864094e+01	 2.320000e+05	7.864094e+01	
2.320000e+05	7.540298e+01	 2.320000e+05	7.540298e+01	
2.320000e+05	7.579708e+01	 2.320000e+05	7.579708e+01	
4.307200e+04	4.885983e+01	 4.307200e+04	4.885983e+01	
2.320000e+05	8.779907e+01	 2.320000e+05	8.779907e+01	
1.938600e+04	4.945779e+01	 1.938600e+04	4.945779e+01	
7.088400e+04	7.753301e+01	 7.088400e+04	7.753301e+01	
1.446700e+04	2.821183e+01	 1.446700e+04	2.821183e+01	
5.681500e+04	5.809593e+01	 5.681500e+04	5.809593e+01	
4.784600e+04	4.296613e+01	 4.784600e+04	4.296613e+01	
1.018010e+05	7.338715e+01	 1.018010e+05	7.338715e+01	
6.829400e+04	6.450105e+01	 6.829400e+04	6.450105e+01	
2.567000e+04	2.738500e+01	 2.567000e+04	2.738500e+01	
7.137400e+04	5.821300e+01	 7.137400e+04	5.821300e+01	
5.951400e+04	6.010604e+01	 5.951400e+04	6.010604e+01	
7.357300e+04	6.701994e+01	 7.357300e+04	6.701994e+01	
2.320000e+05	7.554913e+01	 2.320000e+05	7.554913e+01	
2.320000e+05	7.789493e+01	 2.320000e+05	7.789493e+01	
2.320000e+05	7.494497e+01	 2.320000e+05	7.494497e+01	
7.440200e+04	6.747198e+01	 7.440200e+04	6.747198e+01	
1.010580e+05	7.335496e+01	 1.010580e+05	7.335496e+01	
7.325500e+04	7.219410e+01	 7.325500e+04	7.219410e+01	
7.039900e+04	6.751704e+01	 7.039900e+04	6.751704e+01	
2.320000e+05	7.889795e+01	 2.320000e+05	7.889795e+01	
8.601800e+04	7.248402e+01	 8.601800e+04	7.248402e+01	
4.660300e+04	2.988505e+01	 4.660300e+04	2.988505e+01	
6.258900e+04	6.533384e+01	 6.258900e+04	6.533384e+01	
8.395200e+04	7.297993e+01	 8.395200e+04	7.297993e+01	
8.380800e+04	6.909013e+01	 8.380800e+04	6.909013e+01	
6.901300e+04	5.761600e+01	 6.901300e+04	5.761600e+01	
2.320000e+05	7.725501e+01	 2.320000e+05	7.725501e+01	
6.194800e+04	4.787898e+01	 6.194800e+04	4.787898e+01	
7.321300e+04	6.355810e+01	 7.321300e+04	6.355810e+01	
1.018280e+05	7.293892e+01	 1.018280e+05	7.293892e+01	
2.320000e+05	8.592820e+01	 2.320000e+05	8.592820e+01	
2.320000e+05	8.648014e+01	 2.320000e+05	8.648014e+01	
2.320000e+05	8.007002e+01	 2.320000e+05	8.007002e+01	
2.320000e+05	7.801700e+01	 2.320000e+05	7.801700e+01	
2.040100e+04	3.178406e+01	 2.040100e+04	3.178406e+01	
1.727700e+04	4.656291e+01	 1.727700e+04	4.656291e+01	
6.468400e+04	6.763196e+01	 6.468400e+04	6.763196e+01	
7.155400e+04	6.662893e+01	 7.155400e+04	6.662893e+01	
6.161100e+04	5.781507e+01	 6.161100e+04	5.781507e+01	
2.320000e+05	8.758616e+01	 2.320000e+05	8.758616e+01	
8.601600e+04	6.850100e+01	 8.601600e+04	6.850100e+01	
2.320000e+05	7.867908e+01	 2.320000e+05	7.867908e+01	
2.707200e+04	2.734995e+01	 2.707200e+04	2.734995e+01	
6.790200e+04	5.809617e+01	 6.790200e+04	5.809617e+01	
6.811100e+04	5.242705e+01	 6.811100e+04	5.242705e+01	
7.451900e+04	6.536412e+01	 7.451900e+04	6.536412e+01	
2.990900e+04	2.633691e+01	 2.990900e+04	2.633691e+01	
2.320000e+05	7.478499e+01	 2.320000e+05	7.478499e+01	
2.426100e+04	2.888799e+01	 2.426100e+04	2.888799e+01	
6.496600e+04	6.589198e+01	 6.496600e+04	6.589198e+01	
3.752800e+04	4.308105e+01	 3.752800e+04	4.308105e+01	
2.320000e+05	7.470393e+01	 2.320000e+05	7.470393e+01	
6.658800e+04	7.559991e+01	 6.658800e+04	7.559991e+01	
6.876500e+04	6.089997e+01	 6.876500e+04	6.089997e+01	
2.320000e+05	7.913280e+01	 2.320000e+05	7.913280e+01	
2.230600e+04	2.617288e+01	 2.230600e+04	2.617288e+01	
6.936400e+04	6.624889e+01	 6.936400e+04	6.624889e+01	
8.118200e+04	7.290602e+01	 8.118200e+04	7.290602e+01	
7.030000e+04	6.159091e+01	 7.030000e+04	6.159091e+01	
2.320000e+05	7.508302e+01	 2.320000e+05	7.508302e+01	
2.320000e+05	7.492590e+01	 2.320000e+05	7.492590e+01	
2.320000e+05	7.444119e+01	 2.320000e+05	7.444119e+01	
2.320000e+05	7.910705e+01	 2.320000e+05	7.910705e+01	
7.310500e+04	6.337690e+01	 7.310500e+04	6.337690e+01	
7.529900e+04	6.766105e+01	 7.529900e+04	6.766105e+01	
2.320000e+05	7.517695e+01	 2.320000e+05	7.517695e+01	
2.320000e+05	7.562494e+01	 2.320000e+05	7.562494e+01	
7.008200e+04	7.082415e+01	 7.008200e+04	7.082415e+01	
2.320000e+05	7.874799e+01	 2.320000e+05	7.874799e+01	
1.930700e+04	3.478003e+01	 1.930700e+04	3.478003e+01	
1.393200e+04	2.915215e+01	 1.393200e+04	2.915215e+01	
2.320000e+05	7.437515e+01	 2.320000e+05	7.437515e+01	
6.364400e+04	5.562210e+01	 6.364400e+04	5.562210e+01	
1.018080e+05	7.414103e+01	 1.018080e+05	7.414103e+01	
6.811400e+04	6.411910e+01	 6.811400e+04	6.411910e+01	
2.320000e+05	7.750106e+01	 2.320000e+05	7.750106e+01	
2.681200e+04	2.973485e+01	 2.681200e+04	2.973485e+01	
6.477100e+04	5.263281e+01	 6.477100e+04	5.263281e+01	
2.320000e+05	7.810807e+01	 2.320000e+05	7.810807e+01	
2.320000e+05	7.443500e+01	 2.320000e+05	7.443500e+01	
7.555300e+04	6.951785e+01	 7.555300e+04	6.951785e+01	
2.320000e+05	7.444000e+01	 2.320000e+05	7.444000e+01	
2.445000e+04	2.805400e+01	 2.445000e+04	2.805400e+01	
7.228600e+04	6.368279e+01	 7.228600e+04	6.368279e+01	
6.957600e+04	6.764698e+01	 6.957600e+04	6.764698e+01	
2.113400e+04	2.943397e+01	 2.113400e+04	2.943397e+01	
1.980700e+04	3.123093e+01	 1.980700e+04	3.123093e+01	
1.410100e+04	2.659297e+01	 1.410100e+04	2.659297e+01	
6.437100e+04	6.524110e+01	 6.437100e+04	6.524110e+01	
8.254500e+04	7.987499e+01	 8.254500e+04	7.987499e+01	
2.627100e+04	3.141117e+01	 2.627100e+04	3.141117e+01	
6.842500e+04	5.945206e+01	 6.842500e+04	5.945206e+01	
8.631800e+04	6.805706e+01	 8.631800e+04	6.805706e+01	
3.037700e+04	3.284788e+01	 3.037700e+04	3.284788e+01	
9.799000e+03	2.302504e+01	 9.799000e+03	2.302504e+01	
2.320000e+05	8.669090e+01	 2.320000e+05	8.669090e+01	
3.210200e+04	2.981496e+01	 3.210200e+04	2.981496e+01	
2.320000e+05	7.551384e+01	 2.320000e+05	7.551384e+01	
2.487700e+04	2.590489e+01	 2.487700e+04	2.590489e+01	
7.565300e+04	6.859708e+01	 7.565300e+04	6.859708e+01	
7.505300e+04	7.744694e+01	 7.505300e+04	7.744694e+01	
6.825700e+04	6.910992e+01	 6.825700e+04	6.910992e+01	
2.320000e+05	7.557011e+01	 2.320000e+05	7.557011e+01	
8.554400e+04	6.949091e+01	 8.554400e+04	6.949091e+01	
8.539500e+04	6.979299e+01	 8.539500e+04	6.979299e+01	
7.324900e+04	6.750894e+01	 7.324900e+04	6.750894e+01	
7.019600e+04	6.262684e+01	 7.019600e+04	6.262684e+01	
2.320000e+05	7.469416e+01	 2.320000e+05	7.469416e+01	
1.428000e+04	2.530313e+01	 1.428000e+04	2.530313e+01	
6.967100e+04	6.476212e+01	 6.967100e+04	6.476212e+01	
8.452200e+04	6.884408e+01	 8.452200e+04	6.884408e+01	
6.274800e+04	5.933309e+01	 6.274800e+04	5.933309e+01	
7.447200e+04	6.774306e+01	 7.447200e+04	6.774306e+01	
7.349200e+04	6.424904e+01	 7.349200e+04	6.424904e+01	
6.957900e+04	6.899405e+01	 6.957900e+04	6.899405e+01	
2.903900e+04	4.120898e+01	 2.903900e+04	4.120898e+01	
7.074200e+04	6.476498e+01	 7.074200e+04	6.476498e+01	
2.320000e+05	7.550192e+01	 2.320000e+05	7.550192e+01	
1.823600e+04	2.659488e+01	 1.823600e+04	2.659488e+01	
7.048100e+04	6.773210e+01	 7.048100e+04	6.773210e+01	
6.847200e+04	7.465386e+01	 6.847200e+04	7.465386e+01	
6.929800e+04	6.505704e+01	 6.929800e+04	6.505704e+01	
6.719400e+04	6.260300e+01	 6.719400e+04	6.260300e+01	
6.510000e+04	6.396818e+01	 6.510000e+04	6.396818e+01	
8.329200e+04	6.873393e+01	 8.329200e+04	6.873393e+01	
2.064600e+04	2.963114e+01	 2.064600e+04	2.963114e+01	
7.025800e+04	6.610107e+01	 7.025800e+04	6.610107e+01	
7.230200e+04	6.486988e+01	 7.230200e+04	6.486988e+01	
1.078500e+04	2.538300e+01	 1.078500e+04	2.538300e+01	
7.269100e+04	6.292295e+01	 7.269100e+04	6.292295e+01	
2.320000e+05	7.854700e+01	 2.320000e+05	7.854700e+01	
6.196700e+04	6.845117e+01	 6.196700e+04	6.845117e+01	
7.572200e+04	7.063699e+01	 7.572200e+04	7.063699e+01	
2.320000e+05	7.768011e+01	 2.320000e+05	7.768011e+01	
3.643900e+04	4.156804e+01	 3.643900e+04	4.156804e+01	
7.287900e+04	7.040119e+01	 7.287900e+04	7.040119e+01	
2.320000e+05	8.521891e+01	 2.320000e+05	8.521891e+01	
7.311700e+04	6.829309e+01	 7.311700e+04	6.829309e+01	
2.320000e+05	7.431197e+01	 2.320000e+05	7.431197e+01	
2.320000e+05	7.433200e+01	 2.320000e+05	7.433200e+01	
2.610700e+04	4.439497e+01	 2.610700e+04	4.439497e+01	
2.320000e+05	8.435607e+01	 2.320000e+05	8.435607e+01	
2.320000e+05	7.460594e+01	 2.320000e+05	7.460594e+01	
6.935500e+04	6.507921e+01	 6.935500e+04	6.507921e+01	
7.094900e+04	6.050706e+01	 7.094900e+04	6.050706e+01	
6.623700e+04	4.858804e+01	 6.623700e+04	4.858804e+01	
6.888300e+04	6.692815e+01	 6.888300e+04	6.692815e+01	
2.320000e+05	7.777190e+01	 2.320000e+05	7.777190e+01	
2.320000e+05	7.469511e+01	 2.320000e+05	7.469511e+01	
3.084600e+04	3.432894e+01	 3.084600e+04	3.432894e+01	
7.211600e+04	5.897498e+01	 7.211600e+04	5.897498e+01	
2.320000e+05	7.897997e+01	 2.320000e+05	7.897997e+01	
1.615800e+04	2.597308e+01	 1.615800e+04	2.597308e+01	
1.885400e+04	2.835393e+01	 1.885400e+04	2.835393e+01	
6.882900e+04	6.493711e+01	 6.882900e+04	6.493711e+01	
6.767800e+04	6.394386e+01	 6.767800e+04	6.394386e+01	
2.320000e+05	7.467985e+01	 2.320000e+05	7.467985e+01	
2.320000e+05	7.511783e+01	 2.320000e+05	7.511783e+01	
2.505400e+04	3.627205e+01	 2.505400e+04	3.627205e+01	
6.864800e+04	5.424500e+01	 6.864800e+04	5.424500e+01	
8.494400e+04	6.891704e+01	 8.494400e+04	6.891704e+01	
2.320000e+05	7.511783e+01	 2.320000e+05	7.511783e+01	
6.351800e+04	5.499291e+01	 6.351800e+04	5.499291e+01	
7.198900e+04	4.906297e+01	 7.198900e+04	4.906297e+01	
3.152700e+04	2.985311e+01	 3.152700e+04	2.985311e+01	
6.246700e+04	6.160808e+01	 6.246700e+04	6.160808e+01	
2.692800e+04	3.577089e+01	 2.692800e+04	3.577089e+01	
2.320000e+05	7.924509e+01	 2.320000e+05	7.924509e+01	
2.320000e+05	7.542300e+01	 2.320000e+05	7.542300e+01	
7.314000e+04	6.962800e+01	 7.314000e+04	6.962800e+01	
1.613700e+04	2.694106e+01	 1.613700e+04	2.694106e+01	
7.185700e+04	6.858993e+01	 7.185700e+04	6.858993e+01	
8.525400e+04	7.756400e+01	 8.525400e+04	7.756400e+01	
2.320000e+05	7.450986e+01	 2.320000e+05	7.450986e+01	
2.320000e+05	7.510400e+01	 2.320000e+05	7.510400e+01	
1.014500e+05	7.287288e+01	 1.014500e+05	7.287288e+01	
1.988300e+04	2.609301e+01	 1.988300e+04	2.609301e+01	
7.089100e+04	5.706787e+01	 7.089100e+04	5.706787e+01	
7.134100e+04	5.977106e+01	 7.134100e+04	5.977106e+01	
7.169000e+03	2.383399e+01	 7.169000e+03	2.383399e+01	
2.320000e+05	8.425188e+01	 2.320000e+05	8.425188e+01	
2.320000e+05	7.460999e+01	 2.320000e+05	7.460999e+01	
2.320000e+05	7.515192e+01	 2.320000e+05	7.515192e+01	
7.470100e+04	7.175899e+01	 7.470100e+04	7.175899e+01	
1.014270e+05	7.273388e+01	 1.014270e+05	7.273388e+01	
3.846400e+04	4.030800e+01	 3.846400e+04	4.030800e+01	
7.350800e+04	7.804203e+01	 7.350800e+04	7.804203e+01	
1.572600e+04	3.002501e+01	 1.572600e+04	3.002501e+01	
1.471500e+04	3.341794e+01	 1.471500e+04	3.341794e+01	
6.248800e+04	5.842996e+01	 6.248800e+04	5.842996e+01	
7.161300e+04	7.638502e+01	 7.161300e+04	7.638502e+01	
8.233000e+04	6.957912e+01	 8.233000e+04	6.957912e+01	
2.005900e+04	3.180504e+01	 2.005900e+04	3.180504e+01	
7.245400e+04	7.689095e+01	 7.245400e+04	7.689095e+01	
2.936000e+04	3.128791e+01	 2.936000e+04	3.128791e+01	
2.320000e+05	7.798100e+01	 2.320000e+05	7.798100e+01	
2.320000e+05	8.682990e+01	 2.320000e+05	8.682990e+01	
2.320000e+05	7.478595e+01	 2.320000e+05	7.478595e+01	
2.682200e+04	2.810812e+01	 2.682200e+04	2.810812e+01	
7.486100e+04	6.651092e+01	 7.486100e+04	6.651092e+01	
7.280000e+04	6.670499e+01	 7.280000e+04	6.670499e+01	
2.320000e+05	7.823205e+01	 2.320000e+05	7.823205e+01	
2.320000e+05	7.486701e+01	 2.320000e+05	7.486701e+01	
2.320000e+05	7.571697e+01	 2.320000e+05	7.571697e+01	
7.204000e+04	6.768703e+01	 7.204000e+04	6.768703e+01	
2.320000e+05	7.496786e+01	 2.320000e+05	7.496786e+01	
2.320000e+05	7.560587e+01	 2.320000e+05	7.560587e+01	
7.309300e+04	6.584382e+01	 7.309300e+04	6.584382e+01	
2.320000e+05	7.831883e+01	 2.320000e+05	7.831883e+01	
2.320000e+05	7.562590e+01	 2.320000e+05	7.562590e+01	
1.761400e+04	3.045678e+01	 1.761400e+04	3.045678e+01	
7.138100e+04	6.239009e+01	 7.138100e+04	6.239009e+01	
8.335700e+04	7.080507e+01	 8.335700e+04	7.080507e+01	
2.320000e+05	7.543182e+01	 2.320000e+05	7.543182e+01	
2.320000e+05	7.505512e+01	 2.320000e+05	7.505512e+01	
2.320000e+05	7.486510e+01	 2.320000e+05	7.486510e+01	
7.543000e+04	6.838298e+01	 7.543000e+04	6.838298e+01	
7.519800e+04	6.798291e+01	 7.519800e+04	6.798291e+01	
7.209500e+04	6.895399e+01	 7.209500e+04	6.895399e+01	
2.320000e+05	7.770610e+01	 2.320000e+05	7.770610e+01	
1.810100e+04	2.652693e+01	 1.810100e+04	2.652693e+01	
8.504400e+04	6.987500e+01	 8.504400e+04	6.987500e+01	
2.320000e+05	7.420301e+01	 2.320000e+05	7.420301e+01	
1.442100e+04	2.810097e+01	 1.442100e+04	2.810097e+01	
6.338700e+04	6.276393e+01	 6.338700e+04	6.276393e+01	
8.256400e+04	6.880188e+01	 8.256400e+04	6.880188e+01	
8.406600e+04	6.886601e+01	 8.406600e+04	6.886601e+01	
2.375400e+04	2.873588e+01	 2.375400e+04	2.873588e+01	
7.229000e+04	6.242585e+01	 7.229000e+04	6.242585e+01	
8.367000e+03	2.364492e+01	 8.367000e+03	2.364492e+01	
2.320000e+05	7.522297e+01	 2.320000e+05	7.522297e+01	
6.570000e+04	5.801511e+01	 6.570000e+04	5.801511e+01	
7.534900e+04	6.548786e+01	 7.534900e+04	6.548786e+01	
2.320000e+05	7.592201e+01	 2.320000e+05	7.592201e+01	
2.320000e+05	7.866001e+01	 2.320000e+05	7.866001e+01	
7.348000e+04	6.573296e+01	 7.348000e+04	6.573296e+01	
2.320000e+05	7.582402e+01	 2.320000e+05	7.582402e+01	
7.145700e+04	6.922984e+01	 7.145700e+04	6.922984e+01	
7.173600e+04	6.852794e+01	 7.173600e+04	6.852794e+01	
8.620300e+04	6.889892e+01	 8.620300e+04	6.889892e+01	
6.196400e+04	7.185006e+01	 6.196400e+04	7.185006e+01	
7.104000e+04	6.533384e+01	 7.104000e+04	6.533384e+01	
2.320000e+05	7.395005e+01	 2.320000e+05	7.395005e+01	
2.320000e+05	7.479405e+01	 2.320000e+05	7.479405e+01	
2.320000e+05	8.805108e+01	 2.320000e+05	8.805108e+01	
2.535500e+04	2.828097e+01	 2.535500e+04	2.828097e+01	
2.320000e+05	7.833385e+01	 2.320000e+05	7.833385e+01	
7.330300e+04	6.513381e+01	 7.330300e+04	6.513381e+01	
7.226400e+04	6.411219e+01	 7.226400e+04	6.411219e+01	
6.772200e+04	6.624699e+01	 6.772200e+04	6.624699e+01	
2.698800e+04	4.213905e+01	 2.698800e+04	4.213905e+01	
2.320000e+05	7.480884e+01	 2.320000e+05	7.480884e+01	
7.457500e+04	6.711102e+01	 7.457500e+04	6.711102e+01	
6.438300e+04	6.244898e+01	 6.438300e+04	6.244898e+01	
6.931700e+04	7.074904e+01	 6.931700e+04	7.074904e+01	
6.972200e+04	7.391596e+01	 6.972200e+04	7.391596e+01	
6.753600e+04	6.244588e+01	 6.753600e+04	6.244588e+01	
2.320000e+05	7.521200e+01	 2.320000e+05	7.521200e+01	
2.167700e+04	3.803611e+01	 2.167700e+04	3.803611e+01	
6.877000e+04	6.405687e+01	 6.877000e+04	6.405687e+01	
8.261200e+04	6.990719e+01	 8.261200e+04	6.990719e+01	
7.289100e+04	6.532001e+01	 7.289100e+04	6.532001e+01	
6.780800e+04	5.687904e+01	 6.780800e+04	5.687904e+01	
2.320000e+05	7.468510e+01	 2.320000e+05	7.468510e+01	
2.320000e+05	8.653212e+01	 2.320000e+05	8.653212e+01	
2.772300e+04	3.227592e+01	 2.772300e+04	3.227592e+01	
2.320000e+05	7.838011e+01	 2.320000e+05	7.838011e+01	
2.593800e+04	4.893398e+01	 2.593800e+04	4.893398e+01	
2.278000e+04	3.078103e+01	 2.278000e+04	3.078103e+01	
9.145200e+04	7.192898e+01	 9.145200e+04	7.192898e+01	
7.338300e+04	6.901312e+01	 7.338300e+04	6.901312e+01	
2.320000e+05	7.746696e+01	 2.320000e+05	7.746696e+01	
7.312900e+04	6.757784e+01	 7.312900e+04	6.757784e+01	
6.995600e+04	6.718707e+01	 6.995600e+04	6.718707e+01	
1.018200e+05	7.519984e+01	 1.018200e+05	7.519984e+01	
2.320000e+05	7.824802e+01	 2.320000e+05	7.824802e+01	
1.013990e+05	7.396078e+01	 1.013990e+05	7.396078e+01	
7.246600e+04	6.723213e+01	 7.246600e+04	6.723213e+01	
2.320000e+05	7.807589e+01	 2.320000e+05	7.807589e+01	
7.258200e+04	6.540489e+01	 7.258200e+04	6.540489e+01	
6.660500e+04	5.344296e+01	 6.660500e+04	5.344296e+01	
7.534700e+04	6.853700e+01	 7.534700e+04	6.853700e+01	
7.363100e+04	7.126403e+01	 7.363100e+04	7.126403e+01	
7.155300e+04	6.990385e+01	 7.155300e+04	6.990385e+01	
8.359700e+04	7.020092e+01	 8.359700e+04	7.020092e+01	
2.320000e+05	7.517409e+01	 2.320000e+05	7.517409e+01	
7.368500e+04	6.704998e+01	 7.368500e+04	6.704998e+01	
2.320000e+05	7.536983e+01	 2.320000e+05	7.536983e+01	
6.698500e+04	6.846213e+01	 6.698500e+04	6.846213e+01	
6.506300e+04	6.441307e+01	 6.506300e+04	6.441307e+01	
6.413200e+04	5.601406e+01	 6.413200e+04	5.601406e+01	
2.320000e+05	7.491708e+01	 2.320000e+05	7.491708e+01	
1.776400e+04	2.765417e+01	 1.776400e+04	2.765417e+01	
2.067200e+04	2.630305e+01	 2.067200e+04	2.630305e+01	
6.960900e+04	5.440903e+01	 6.960900e+04	5.440903e+01	
8.275300e+04	6.884289e+01	 8.275300e+04	6.884289e+01	
8.294000e+03	2.671480e+01	 8.294000e+03	2.671480e+01	
2.320000e+05	7.584596e+01	 2.320000e+05	7.584596e+01	
2.320000e+05	7.900596e+01	 2.320000e+05	7.900596e+01	
2.937500e+04	3.326011e+01	 2.937500e+04	3.326011e+01	
7.202700e+04	6.469393e+01	 7.202700e+04	6.469393e+01	
7.623900e+04	7.024407e+01	 7.623900e+04	7.024407e+01	
2.536300e+04	3.096294e+01	 2.536300e+04	3.096294e+01	
7.407600e+04	7.054305e+01	 7.407600e+04	7.054305e+01	
7.151600e+04	6.834078e+01	 7.151600e+04	6.834078e+01	
7.184300e+04	6.945896e+01	 7.184300e+04	6.945896e+01	
2.320000e+05	7.598495e+01	 2.320000e+05	7.598495e+01	
7.087200e+04	6.742907e+01	 7.087200e+04	6.742907e+01	
2.320000e+05	7.745481e+01	 2.320000e+05	7.745481e+01	
4.791700e+04	3.132296e+01	 4.791700e+04	3.132296e+01	
1.014660e+05	7.236290e+01	 1.014660e+05	7.236290e+01	
8.419100e+04	6.837511e+01	 8.419100e+04	6.837511e+01	
2.467600e+04	3.099799e+01	 2.467600e+04	3.099799e+01	
2.320000e+05	7.714081e+01	 2.320000e+05	7.714081e+01	
7.378000e+04	6.767893e+01	 7.378000e+04	6.767893e+01	
7.202400e+04	5.832982e+01	 7.202400e+04	5.832982e+01	
2.269900e+04	3.032589e+01	 2.269900e+04	3.032589e+01	
2.320000e+05	7.519603e+01	 2.320000e+05	7.519603e+01	
2.320000e+05	7.621598e+01	 2.320000e+05	7.621598e+01	
2.320000e+05	7.543707e+01	 2.320000e+05	7.543707e+01	
1.539800e+04	3.123903e+01	 1.539800e+04	3.123903e+01	
2.320000e+05	7.416105e+01	 2.320000e+05	7.416105e+01	
6.673100e+04	6.502104e+01	 6.673100e+04	6.502104e+01	
6.214000e+04	6.269288e+01	 6.214000e+04	6.269288e+01	
6.828000e+04	6.359291e+01	 6.828000e+04	6.359291e+01	
1.457200e+04	2.954912e+01	 1.457200e+04	2.954912e+01	
6.822200e+04	6.818295e+01	 6.822200e+04	6.818295e+01	
6.931700e+04	6.090808e+01	 6.931700e+04	6.090808e+01	
2.340800e+04	3.109717e+01	 2.340800e+04	3.109717e+01	
2.429200e+04	2.966905e+01	 2.429200e+04	2.966905e+01	
1.002100e+04	2.270889e+01	 1.002100e+04	2.270889e+01	
1.081400e+04	2.445602e+01	 1.081400e+04	2.445602e+01	
7.179500e+04	6.491709e+01	 7.179500e+04	6.491709e+01	
7.206100e+04	6.932092e+01	 7.206100e+04	6.932092e+01	
7.627300e+04	6.554198e+01	 7.627300e+04	6.554198e+01	
7.432600e+04	6.879497e+01	 7.432600e+04	6.879497e+01	
3.277800e+04	3.321195e+01	 3.277800e+04	3.321195e+01	
6.944900e+04	6.791687e+01	 6.944900e+04	6.791687e+01	
2.105100e+04	4.315305e+01	 2.105100e+04	4.315305e+01	
8.568900e+04	7.266808e+01	 8.568900e+04	7.266808e+01	
1.831300e+04	4.312181e+01	 1.831300e+04	4.312181e+01	
6.952300e+04	6.767321e+01	 6.952300e+04	6.767321e+01	
8.653400e+04	6.990790e+01	 8.653400e+04	6.990790e+01	
4.929100e+04	3.199697e+01	 4.929100e+04	3.199697e+01	
1.015360e+05	8.155012e+01	 1.015360e+05	8.155012e+01	
2.320000e+05	7.431197e+01	 2.320000e+05	7.431197e+01	
2.266700e+04	2.630591e+01	 2.266700e+04	2.630591e+01	
2.320000e+05	7.514906e+01	 2.320000e+05	7.514906e+01	
2.320000e+05	7.735300e+01	 2.320000e+05	7.735300e+01	
1.015800e+05	7.471395e+01	 1.015800e+05	7.471395e+01	
8.363300e+04	6.873202e+01	 8.363300e+04	6.873202e+01	
7.445100e+04	6.984711e+01	 7.445100e+04	6.984711e+01	
2.274500e+04	4.858494e+01	 2.274500e+04	4.858494e+01	
2.320000e+05	7.570696e+01	 2.320000e+05	7.570696e+01	
2.430600e+04	2.782393e+01	 2.430600e+04	2.782393e+01	
2.320000e+05	7.842398e+01	 2.320000e+05	7.842398e+01	
8.483600e+04	7.417583e+01	 8.483600e+04	7.417583e+01	
2.320000e+05	7.452703e+01	 2.320000e+05	7.452703e+01	
1.379300e+04	2.805996e+01	 1.379300e+04	2.805996e+01	
6.486400e+04	6.431198e+01	 6.486400e+04	6.431198e+01	
8.289600e+04	7.253408e+01	 8.289600e+04	7.253408e+01	
2.007300e+04	2.776504e+01	 2.007300e+04	2.776504e+01	
6.977300e+04	6.111789e+01	 6.977300e+04	6.111789e+01	
2.858600e+04	2.838182e+01	 2.858600e+04	2.838182e+01	
2.320000e+05	7.874680e+01	 2.320000e+05	7.874680e+01	
7.302500e+04	6.380510e+01	 7.302500e+04	6.380510e+01	
8.482200e+04	6.847596e+01	 8.482200e+04	6.847596e+01	
2.320000e+05	7.496405e+01	 2.320000e+05	7.496405e+01	
2.320000e+05	7.525897e+01	 2.320000e+05	7.525897e+01	
2.320000e+05	8.663988e+01	 2.320000e+05	8.663988e+01	
2.320000e+05	7.437706e+01	 2.320000e+05	7.437706e+01	
2.320000e+05	7.527089e+01	 2.320000e+05	7.527089e+01	
2.320000e+05	7.533503e+01	 2.320000e+05	7.533503e+01	
6.930600e+04	6.492114e+01	 6.930600e+04	6.492114e+01	
6.248000e+04	6.191897e+01	 6.248000e+04	6.191897e+01	
2.320000e+05	8.611798e+01	 2.320000e+05	8.611798e+01	
2.320000e+05	7.788491e+01	 2.320000e+05	7.788491e+01	
2.320000e+05	7.539105e+01	 2.320000e+05	7.539105e+01	
6.870600e+04	6.435513e+01	 6.870600e+04	6.435513e+01	
7.181300e+04	5.777192e+01	 7.181300e+04	5.777192e+01	
6.375700e+04	5.517387e+01	 6.375700e+04	5.517387e+01	
6.065100e+04	5.058622e+01	 6.065100e+04	5.058622e+01	
6.661600e+04	5.907297e+01	 6.661600e+04	5.907297e+01	
7.332300e+04	6.639409e+01	 7.332300e+04	6.639409e+01	
7.575800e+04	6.993318e+01	 7.575800e+04	6.993318e+01	
2.218100e+04	3.712201e+01	 2.218100e+04	3.712201e+01	
2.320000e+05	7.426500e+01	 2.320000e+05	7.426500e+01	
2.320000e+05	7.515121e+01	 2.320000e+05	7.515121e+01	
8.560500e+04	7.036901e+01	 8.560500e+04	7.036901e+01	
1.742100e+04	3.853297e+01	 1.742100e+04	3.853297e+01	
6.715000e+04	6.884503e+01	 6.715000e+04	6.884503e+01	
1.008840e+05	7.427311e+01	 1.008840e+05	7.427311e+01	
1.892800e+04	3.368783e+01	 1.892800e+04	3.368783e+01	
6.783400e+04	6.493282e+01	 6.783400e+04	6.493282e+01	
8.232200e+04	7.064605e+01	 8.232200e+04	7.064605e+01	
8.273000e+04	7.643700e+01	 8.273000e+04	7.643700e+01	
6.800500e+04	5.669188e+01	 6.800500e+04	5.669188e+01	
2.320000e+05	7.528996e+01	 2.320000e+05	7.528996e+01	
2.320000e+05	7.740879e+01	 2.320000e+05	7.740879e+01	
2.320000e+05	7.926679e+01	 2.320000e+05	7.926679e+01	
6.405100e+04	5.400419e+01	 6.405100e+04	5.400419e+01	
2.351600e+04	2.826095e+01	 2.351600e+04	2.826095e+01	
7.440000e+04	6.987786e+01	 7.440000e+04	6.987786e+01	
2.320000e+05	7.482791e+01	 2.320000e+05	7.482791e+01	
1.912500e+04	3.516197e+01	 1.912500e+04	3.516197e+01	
2.177300e+04	2.863193e+01	 2.177300e+04	2.863193e+01	
8.535100e+04	6.981015e+01	 8.535100e+04	6.981015e+01	
8.559000e+04	7.794285e+01	 8.559000e+04	7.794285e+01	
8.451200e+04	6.909394e+01	 8.451200e+04	6.909394e+01	
2.320000e+05	8.610010e+01	 2.320000e+05	8.610010e+01	
2.320000e+05	7.712412e+01	 2.320000e+05	7.712412e+01	
2.320000e+05	7.454085e+01	 2.320000e+05	7.454085e+01	
2.476000e+04	2.743912e+01	 2.476000e+04	2.743912e+01	
2.320000e+05	7.463193e+01	 2.320000e+05	7.463193e+01	
2.320000e+05	8.572507e+01	 2.320000e+05	8.572507e+01	
2.320000e+05	7.409501e+01	 2.320000e+05	7.409501e+01	
3.463400e+04	3.870511e+01	 3.463400e+04	3.870511e+01	
2.320000e+05	7.441616e+01	 2.320000e+05	7.441616e+01	
2.220000e+04	4.009008e+01	 2.220000e+04	4.009008e+01	
2.320000e+05	8.275795e+01	 2.320000e+05	8.275795e+01	
7.125900e+04	6.901121e+01	 7.125900e+04	6.901121e+01	
7.078600e+04	6.811619e+01	 7.078600e+04	6.811619e+01	
6.935200e+04	7.832980e+01	 6.935200e+04	7.832980e+01	
2.320000e+05	7.846403e+01	 2.320000e+05	7.846403e+01	
8.520500e+04	6.953788e+01	 8.520500e+04	6.953788e+01	
6.011900e+04	6.013298e+01	 6.011900e+04	6.013298e+01	
1.935100e+04	3.360200e+01	 1.935100e+04	3.360200e+01	
6.942500e+04	6.324697e+01	 6.942500e+04	6.324697e+01	
8.081400e+04	7.087898e+01	 8.081400e+04	7.087898e+01	
7.240500e+04	6.459093e+01	 7.240500e+04	6.459093e+01	
6.581100e+04	5.484700e+01	 6.581100e+04	5.484700e+01	
6.537700e+04	5.371594e+01	 6.537700e+04	5.371594e+01	
7.259400e+04	6.507802e+01	 7.259400e+04	6.507802e+01	
7.465800e+04	7.077312e+01	 7.465800e+04	7.077312e+01	
2.320000e+05	7.481909e+01	 2.320000e+05	7.481909e+01	
2.320000e+05	7.557392e+01	 2.320000e+05	7.557392e+01	
7.380500e+04	7.694888e+01	 7.380500e+04	7.694888e+01	
2.320000e+05	7.581902e+01	 2.320000e+05	7.581902e+01	
2.183800e+04	3.886604e+01	 2.183800e+04	3.886604e+01	
1.694500e+04	4.596210e+01	 1.694500e+04	4.596210e+01	
6.831800e+04	7.533312e+01	 6.831800e+04	7.533312e+01	
1.828000e+04	3.150392e+01	 1.828000e+04	3.150392e+01	
2.320000e+05	7.538509e+01	 2.320000e+05	7.538509e+01	
1.019380e+05	7.341099e+01	 1.019380e+05	7.341099e+01	
6.804900e+04	7.640100e+01	 6.804900e+04	7.640100e+01	
6.905600e+04	6.071091e+01	 6.905600e+04	6.071091e+01	
6.505400e+04	5.268002e+01	 6.505400e+04	5.268002e+01	
6.750100e+04	6.339002e+01	 6.750100e+04	6.339002e+01	
2.131200e+04	2.562499e+01	 2.131200e+04	2.562499e+01	
7.283800e+04	6.710601e+01	 7.283800e+04	6.710601e+01	
7.655500e+04	6.703019e+01	 7.655500e+04	6.703019e+01	
2.242600e+04	3.740811e+01	 2.242600e+04	3.740811e+01	
2.320000e+05	7.690406e+01	 2.320000e+05	7.690406e+01	
2.320000e+05	7.460904e+01	 2.320000e+05	7.460904e+01	
8.568100e+04	7.066202e+01	 8.568100e+04	7.066202e+01	
1.815600e+04	3.752279e+01	 1.815600e+04	3.752279e+01	
1.448400e+04	2.694106e+01	 1.448400e+04	2.694106e+01	
2.320000e+05	7.469201e+01	 2.320000e+05	7.469201e+01	
2.320000e+05	7.412696e+01	 2.320000e+05	7.412696e+01	
2.755900e+04	3.880692e+01	 2.755900e+04	3.880692e+01	
6.872700e+04	5.937505e+01	 6.872700e+04	5.937505e+01	
7.080000e+04	6.149602e+01	 7.080000e+04	6.149602e+01	
7.089600e+04	6.070089e+01	 7.089600e+04	6.070089e+01	
2.320000e+05	7.435203e+01	 2.320000e+05	7.435203e+01	
2.320000e+05	7.514691e+01	 2.320000e+05	7.514691e+01	
7.533200e+04	6.513214e+01	 7.533200e+04	6.513214e+01	
3.817300e+04	4.126096e+01	 3.817300e+04	4.126096e+01	
3.076800e+04	2.819085e+01	 3.076800e+04	2.819085e+01	
2.320000e+05	7.806802e+01	 2.320000e+05	7.806802e+01	
2.039000e+04	2.807999e+01	 2.039000e+04	2.807999e+01	
6.964700e+04	7.138610e+01	 6.964700e+04	7.138610e+01	
7.055000e+04	6.839299e+01	 7.055000e+04	6.839299e+01	
6.867300e+04	6.889892e+01	 6.867300e+04	6.889892e+01	
2.320000e+05	8.520389e+01	 2.320000e+05	8.520389e+01	
2.320000e+05	7.536101e+01	 2.320000e+05	7.536101e+01	
2.320000e+05	7.424903e+01	 2.320000e+05	7.424903e+01	
2.063100e+04	2.710509e+01	 2.063100e+04	2.710509e+01	
7.078400e+04	6.857204e+01	 7.078400e+04	6.857204e+01	
2.634200e+04	3.463101e+01	 2.634200e+04	3.463101e+01	
6.394400e+04	4.956889e+01	 6.394400e+04	4.956889e+01	
2.320000e+05	7.800412e+01	 2.320000e+05	7.800412e+01	
7.358400e+04	6.806898e+01	 7.358400e+04	6.806898e+01	
7.610800e+04	7.138801e+01	 7.610800e+04	7.138801e+01	
7.469700e+04	6.854606e+01	 7.469700e+04	6.854606e+01	
1.013200e+05	7.279205e+01	 1.013200e+05	7.279205e+01	
1.706500e+04	2.820492e+01	 1.706500e+04	2.820492e+01	
2.320000e+05	7.598400e+01	 2.320000e+05	7.598400e+01	
6.670300e+04	6.904197e+01	 6.670300e+04	6.904197e+01	
6.814400e+04	5.871201e+01	 6.814400e+04	5.871201e+01	
2.320000e+05	8.637118e+01	 2.320000e+05	8.637118e+01	
9.977000e+03	2.890301e+01	 9.977000e+03	2.890301e+01	
6.971600e+04	7.413793e+01	 6.971600e+04	7.413793e+01	
8.408400e+04	6.879497e+01	 8.408400e+04	6.879497e+01	
2.612300e+04	2.655482e+01	 2.612300e+04	2.655482e+01	
7.203100e+04	7.203197e+01	 7.203100e+04	7.203197e+01	
4.127000e+03	2.516508e+01	 4.127000e+03	2.516508e+01	
6.399700e+04	6.420398e+01	 6.399700e+04	6.420398e+01	
6.956400e+04	5.581498e+01	 6.956400e+04	5.581498e+01	
2.659800e+04	2.575302e+01	 2.659800e+04	2.575302e+01	
7.533300e+04	6.600285e+01	 7.533300e+04	6.600285e+01	
2.320000e+05	7.538509e+01	 2.320000e+05	7.538509e+01	
7.355000e+04	6.835103e+01	 7.355000e+04	6.835103e+01	
2.320000e+05	7.239795e+01	 2.320000e+05	7.239795e+01	
2.114000e+04	2.951598e+01	 2.114000e+04	2.951598e+01	
2.320000e+05	7.075214e+01	 2.320000e+05	7.075214e+01	
2.320000e+05	7.063293e+01	 2.320000e+05	7.063293e+01	
2.320000e+05	7.041812e+01	 2.320000e+05	7.041812e+01	
2.320000e+05	7.057190e+01	 2.320000e+05	7.057190e+01	
6.316700e+04	6.003308e+01	 6.316700e+04	6.003308e+01	
2.320000e+05	7.266212e+01	 2.320000e+05	7.266212e+01	
2.320000e+05	7.282090e+01	 2.320000e+05	7.282090e+01	
8.195000e+04	6.710792e+01	 8.195000e+04	6.710792e+01	
2.320000e+05	7.323599e+01	 2.320000e+05	7.323599e+01	
7.907000e+03	2.116084e+01	 7.907000e+03	2.116084e+01	
7.514000e+04	6.455493e+01	 7.514000e+04	6.455493e+01	
2.320000e+05	7.308078e+01	 2.320000e+05	7.308078e+01	
2.320000e+05	7.848191e+01	 2.320000e+05	7.848191e+01	
2.320000e+05	7.304192e+01	 2.320000e+05	7.304192e+01	
1.966200e+04	2.440691e+01	 1.966200e+04	2.440691e+01	
7.104100e+04	6.916714e+01	 7.104100e+04	6.916714e+01	
7.137700e+04	6.704998e+01	 7.137700e+04	6.704998e+01	
6.819500e+04	5.983114e+01	 6.819500e+04	5.983114e+01	
6.656300e+04	6.064582e+01	 6.656300e+04	6.064582e+01	
1.005860e+05	7.445002e+01	 1.005860e+05	7.445002e+01	
2.320000e+05	7.745790e+01	 2.320000e+05	7.745790e+01	
2.207500e+04	2.810192e+01	 2.207500e+04	2.810192e+01	
8.330200e+04	7.111907e+01	 8.330200e+04	7.111907e+01	
8.346400e+04	7.049513e+01	 8.346400e+04	7.049513e+01	
7.191500e+04	6.299591e+01	 7.191500e+04	6.299591e+01	
6.952000e+03	2.310300e+01	 6.952000e+03	2.310300e+01	
2.320000e+05	7.486105e+01	 2.320000e+05	7.486105e+01	
7.503700e+04	6.558394e+01	 7.503700e+04	6.558394e+01	
2.320000e+05	7.529688e+01	 2.320000e+05	7.529688e+01	
2.320000e+05	8.361912e+01	 2.320000e+05	8.361912e+01	
7.484300e+04	6.981087e+01	 7.484300e+04	6.981087e+01	
2.320000e+05	7.745719e+01	 2.320000e+05	7.745719e+01	
7.233300e+04	7.000899e+01	 7.233300e+04	7.000899e+01	
1.586200e+04	3.133106e+01	 1.586200e+04	3.133106e+01	
7.079200e+04	7.604408e+01	 7.079200e+04	7.604408e+01	
1.408000e+04	2.963495e+01	 1.408000e+04	2.963495e+01	
2.320000e+05	7.795286e+01	 2.320000e+05	7.795286e+01	
2.320000e+05	8.247495e+01	 2.320000e+05	8.247495e+01	
2.320000e+05	7.684612e+01	 2.320000e+05	7.684612e+01	
6.947300e+04	6.640816e+01	 6.947300e+04	6.640816e+01	
7.183100e+04	6.896806e+01	 7.183100e+04	6.896806e+01	
6.614200e+04	5.730319e+01	 6.614200e+04	5.730319e+01	
7.543600e+04	6.825304e+01	 7.543600e+04	6.825304e+01	
7.550300e+04	6.885004e+01	 7.550300e+04	6.885004e+01	
2.320000e+05	7.601714e+01	 2.320000e+05	7.601714e+01	
7.231500e+04	6.633401e+01	 7.231500e+04	6.633401e+01	
7.453400e+04	6.871104e+01	 7.453400e+04	6.871104e+01	
2.320000e+05	7.767606e+01	 2.320000e+05	7.767606e+01	
2.320000e+05	7.769704e+01	 2.320000e+05	7.769704e+01	
2.320000e+05	7.855392e+01	 2.320000e+05	7.855392e+01	
6.910200e+04	6.683207e+01	 6.910200e+04	6.683207e+01	
2.320000e+05	7.754302e+01	 2.320000e+05	7.754302e+01	
2.320000e+05	7.669115e+01	 2.320000e+05	7.669115e+01	
2.232300e+04	4.350495e+01	 2.232300e+04	4.350495e+01	
6.798600e+04	6.418109e+01	 6.798600e+04	6.418109e+01	
8.222300e+04	7.111716e+01	 8.222300e+04	7.111716e+01	
7.205700e+04	6.374502e+01	 7.205700e+04	6.374502e+01	
1.034200e+04	2.291584e+01	 1.034200e+04	2.291584e+01	
2.320000e+05	7.767081e+01	 2.320000e+05	7.767081e+01	
3.072900e+04	2.658200e+01	 3.072900e+04	2.658200e+01	
1.018270e+05	7.429695e+01	 1.018270e+05	7.429695e+01	
7.528600e+04	6.939507e+01	 7.528600e+04	6.939507e+01	
7.669200e+04	6.930494e+01	 7.669200e+04	6.930494e+01	
7.448400e+04	6.988597e+01	 7.448400e+04	6.988597e+01	
7.269100e+04	6.922293e+01	 7.269100e+04	6.922293e+01	
2.320000e+05	7.674313e+01	 2.320000e+05	7.674313e+01	
8.435400e+04	6.989002e+01	 8.435400e+04	6.989002e+01	
8.548000e+04	6.966591e+01	 8.548000e+04	6.966591e+01	
7.203300e+04	5.988097e+01	 7.203300e+04	5.988097e+01	
1.710000e+02	1.607203e+01	 1.710000e+02	1.607203e+01	
1.014710e+05	7.374191e+01	 1.014710e+05	7.374191e+01	
6.894900e+04	6.424809e+01	 6.894900e+04	6.424809e+01	
2.320000e+05	7.534814e+01	 2.320000e+05	7.534814e+01	
2.320000e+05	7.650805e+01	 2.320000e+05	7.650805e+01	
2.320000e+05	7.683921e+01	 2.320000e+05	7.683921e+01	
2.320000e+05	7.683706e+01	 2.320000e+05	7.683706e+01	
7.641900e+04	6.859112e+01	 7.641900e+04	6.859112e+01	
7.537600e+04	7.612801e+01	 7.537600e+04	7.612801e+01	
7.429000e+04	6.887007e+01	 7.429000e+04	6.887007e+01	
2.320000e+05	7.597184e+01	 2.320000e+05	7.597184e+01	
2.931600e+04	2.755499e+01	 2.931600e+04	2.755499e+01	
7.278800e+04	6.970906e+01	 7.278800e+04	6.970906e+01	
6.956700e+04	6.407404e+01	 6.956700e+04	6.407404e+01	
2.320000e+05	7.754588e+01	 2.320000e+05	7.754588e+01	
2.320000e+05	7.620811e+01	 2.320000e+05	7.620811e+01	
6.471400e+04	5.752087e+01	 6.471400e+04	5.752087e+01	
8.420500e+04	6.957006e+01	 8.420500e+04	6.957006e+01	
2.378800e+04	3.671002e+01	 2.378800e+04	3.671002e+01	
8.297100e+04	6.922722e+01	 8.297100e+04	6.922722e+01	
7.131200e+04	6.568789e+01	 7.131200e+04	6.568789e+01	
6.811800e+04	5.466199e+01	 6.811800e+04	5.466199e+01	
2.320000e+05	7.541203e+01	 2.320000e+05	7.541203e+01	
2.643100e+04	3.266716e+01	 2.643100e+04	3.266716e+01	
7.464200e+04	6.750798e+01	 7.464200e+04	6.750798e+01	
2.320000e+05	7.510209e+01	 2.320000e+05	7.510209e+01	
2.322800e+04	3.125215e+01	 2.322800e+04	3.125215e+01	
7.422700e+04	6.820416e+01	 7.422700e+04	6.820416e+01	
2.320000e+05	7.734513e+01	 2.320000e+05	7.734513e+01	
2.320000e+05	8.347797e+01	 2.320000e+05	8.347797e+01	
1.810800e+04	3.171086e+01	 1.810800e+04	3.171086e+01	
1.461200e+04	2.654290e+01	 1.461200e+04	2.654290e+01	
6.466200e+04	5.177283e+01	 6.466200e+04	5.177283e+01	
6.336100e+04	6.267190e+01	 6.336100e+04	6.267190e+01	
6.804600e+04	6.530499e+01	 6.804600e+04	6.530499e+01	
7.028300e+04	6.501198e+01	 7.028300e+04	6.501198e+01	
7.227300e+04	6.229496e+01	 7.227300e+04	6.229496e+01	
2.320000e+05	7.487202e+01	 2.320000e+05	7.487202e+01	
2.320000e+05	7.575512e+01	 2.320000e+05	7.575512e+01	
2.320000e+05	7.547688e+01	 2.320000e+05	7.547688e+01	
2.320000e+05	8.385110e+01	 2.320000e+05	8.385110e+01	
2.320000e+05	7.710791e+01	 2.320000e+05	7.710791e+01	
2.320000e+05	7.913089e+01	 2.320000e+05	7.913089e+01	
7.674400e+04	7.033896e+01	 7.674400e+04	7.033896e+01	
2.320000e+05	7.713008e+01	 2.320000e+05	7.713008e+01	
2.320000e+05	7.974505e+01	 2.320000e+05	7.974505e+01	
2.320000e+05	7.629395e+01	 2.320000e+05	7.629395e+01	
8.459000e+04	6.832886e+01	 8.459000e+04	6.832886e+01	
6.258300e+04	6.147695e+01	 6.258300e+04	6.147695e+01	
6.831500e+04	6.047010e+01	 6.831500e+04	6.047010e+01	
8.322100e+04	7.014012e+01	 8.322100e+04	7.014012e+01	
6.970800e+04	5.163193e+01	 6.970800e+04	5.163193e+01	
8.227000e+04	6.731582e+01	 8.227000e+04	6.731582e+01	
2.320000e+05	7.432914e+01	 2.320000e+05	7.432914e+01	
2.320000e+05	7.443500e+01	 2.320000e+05	7.443500e+01	
2.320000e+05	7.433796e+01	 2.320000e+05	7.433796e+01	
2.320000e+05	7.726407e+01	 2.320000e+05	7.726407e+01	
3.053700e+04	2.846503e+01	 3.053700e+04	2.846503e+01	
7.382100e+04	6.548691e+01	 7.382100e+04	6.548691e+01	
2.320000e+05	7.716513e+01	 2.320000e+05	7.716513e+01	
2.320000e+05	7.731605e+01	 2.320000e+05	7.731605e+01	
6.443900e+04	6.756401e+01	 6.443900e+04	6.756401e+01	
7.149600e+04	6.604695e+01	 7.149600e+04	6.604695e+01	
6.701300e+04	6.659102e+01	 6.701300e+04	6.659102e+01	
6.913300e+04	6.546307e+01	 6.913300e+04	6.546307e+01	
2.320000e+05	7.665920e+01	 2.320000e+05	7.665920e+01	
2.320000e+05	7.441998e+01	 2.320000e+05	7.441998e+01	
2.320000e+05	7.532215e+01	 2.320000e+05	7.532215e+01	
7.147300e+04	5.347490e+01	 7.147300e+04	5.347490e+01	
2.320000e+05	7.514501e+01	 2.320000e+05	7.514501e+01	
6.827600e+04	6.382585e+01	 6.827600e+04	6.382585e+01	
1.780000e+02	1.515293e+01	 1.780000e+02	1.515293e+01	
2.320000e+05	7.377100e+01	 2.320000e+05	7.377100e+01	
2.320000e+05	7.479405e+01	 2.320000e+05	7.479405e+01	
2.320000e+05	7.428813e+01	 2.320000e+05	7.428813e+01	
6.361500e+04	5.195403e+01	 6.361500e+04	5.195403e+01	
2.320000e+05	7.671714e+01	 2.320000e+05	7.671714e+01	
1.587100e+04	2.507281e+01	 1.587100e+04	2.507281e+01	
6.779800e+04	6.576705e+01	 6.779800e+04	6.576705e+01	
6.738100e+04	6.721592e+01	 6.738100e+04	6.721592e+01	
6.672100e+04	5.898213e+01	 6.672100e+04	5.898213e+01	
2.320000e+05	7.733107e+01	 2.320000e+05	7.733107e+01	
2.364500e+04	3.859091e+01	 2.364500e+04	3.859091e+01	
6.949100e+04	5.807805e+01	 6.949100e+04	5.807805e+01	
2.481700e+04	3.176403e+01	 2.481700e+04	3.176403e+01	
7.261200e+04	6.386495e+01	 7.261200e+04	6.386495e+01	
2.320000e+05	7.751107e+01	 2.320000e+05	7.751107e+01	
2.320000e+05	7.664084e+01	 2.320000e+05	7.664084e+01	
7.124500e+04	6.557512e+01	 7.124500e+04	6.557512e+01	
3.048000e+04	2.665806e+01	 3.048000e+04	2.665806e+01	
7.724200e+04	6.779313e+01	 7.724200e+04	6.779313e+01	
2.320000e+05	7.342291e+01	 2.320000e+05	7.342291e+01	
7.496000e+04	6.781316e+01	 7.496000e+04	6.781316e+01	
2.320000e+05	7.705283e+01	 2.320000e+05	7.705283e+01	
7.226400e+04	7.069802e+01	 7.226400e+04	7.069802e+01	
7.133500e+04	7.024384e+01	 7.133500e+04	7.024384e+01	
8.662800e+04	7.140017e+01	 8.662800e+04	7.140017e+01	
2.320000e+05	7.489586e+01	 2.320000e+05	7.489586e+01	
2.424000e+04	2.727199e+01	 2.424000e+04	2.727199e+01	
6.731600e+04	6.586504e+01	 6.731600e+04	6.586504e+01	
1.014840e+05	7.535601e+01	 1.014840e+05	7.535601e+01	
6.885200e+04	6.865096e+01	 6.885200e+04	6.865096e+01	
1.870000e+02	1.570511e+01	 1.870000e+02	1.570511e+01	
2.320000e+05	7.412004e+01	 2.320000e+05	7.412004e+01	
9.076000e+03	2.482700e+01	 9.076000e+03	2.482700e+01	
7.382400e+04	6.374598e+01	 7.382400e+04	6.374598e+01	
6.967800e+04	6.471395e+01	 6.967800e+04	6.471395e+01	
2.798100e+04	4.748511e+01	 2.798100e+04	4.748511e+01	
6.886500e+04	5.865598e+01	 6.886500e+04	5.865598e+01	
7.485700e+04	6.977415e+01	 7.485700e+04	6.977415e+01	
2.320000e+05	7.879210e+01	 2.320000e+05	7.879210e+01	
6.923600e+04	7.042289e+01	 6.923600e+04	7.042289e+01	
2.224900e+04	2.915692e+01	 2.224900e+04	2.915692e+01	
2.320000e+05	7.337499e+01	 2.320000e+05	7.337499e+01	
2.320000e+05	7.335496e+01	 2.320000e+05	7.335496e+01	
1.263200e+04	2.603507e+01	 1.263200e+04	2.603507e+01	
6.954300e+04	6.287813e+01	 6.954300e+04	6.287813e+01	
8.102400e+04	6.763101e+01	 8.102400e+04	6.763101e+01	
2.676100e+04	2.824807e+01	 2.676100e+04	2.824807e+01	
8.370600e+04	6.646085e+01	 8.370600e+04	6.646085e+01	
6.801000e+04	5.527115e+01	 6.801000e+04	5.527115e+01	
7.495600e+04	6.708503e+01	 7.495600e+04	6.708503e+01	
2.320000e+05	7.796693e+01	 2.320000e+05	7.796693e+01	
2.320000e+05	7.722306e+01	 2.320000e+05	7.722306e+01	
2.320000e+05	7.821512e+01	 2.320000e+05	7.821512e+01	
3.016900e+04	4.402709e+01	 3.016900e+04	4.402709e+01	
7.153000e+04	6.680012e+01	 7.153000e+04	6.680012e+01	
2.320000e+05	7.445502e+01	 2.320000e+05	7.445502e+01	
7.109000e+04	7.073903e+01	 7.109000e+04	7.073903e+01	
7.029000e+04	6.635284e+01	 7.029000e+04	6.635284e+01	
7.028900e+04	6.224990e+01	 7.028900e+04	6.224990e+01	
8.437200e+04	6.791902e+01	 8.437200e+04	6.791902e+01	
7.120700e+04	6.357598e+01	 7.120700e+04	6.357598e+01	
2.320000e+05	7.518888e+01	 2.320000e+05	7.518888e+01	
2.320000e+05	7.748199e+01	 2.320000e+05	7.748199e+01	
2.320000e+05	7.864285e+01	 2.320000e+05	7.864285e+01	
1.384400e+04	2.467489e+01	 1.384400e+04	2.467489e+01	
7.079400e+04	5.329204e+01	 7.079400e+04	5.329204e+01	
2.320000e+05	7.675099e+01	 2.320000e+05	7.675099e+01	
1.005440e+05	7.136989e+01	 1.005440e+05	7.136989e+01	
2.320000e+05	7.379293e+01	 2.320000e+05	7.379293e+01	
3.554600e+04	2.661419e+01	 3.554600e+04	2.661419e+01	
7.488300e+04	7.003999e+01	 7.488300e+04	7.003999e+01	
2.320000e+05	7.413101e+01	 2.320000e+05	7.413101e+01	
2.043600e+04	2.671289e+01	 2.043600e+04	2.671289e+01	
2.320000e+05	8.151698e+01	 2.320000e+05	8.151698e+01	
2.320000e+05	7.660890e+01	 2.320000e+05	7.660890e+01	
8.623400e+04	7.045603e+01	 8.623400e+04	7.045603e+01	
2.320000e+05	7.667398e+01	 2.320000e+05	7.667398e+01	
1.948600e+04	2.660108e+01	 1.948600e+04	2.660108e+01	
6.710300e+04	6.267285e+01	 6.710300e+04	6.267285e+01	
8.503600e+04	6.763411e+01	 8.503600e+04	6.763411e+01	
7.001700e+04	5.663610e+01	 7.001700e+04	5.663610e+01	
8.386900e+04	6.824803e+01	 8.386900e+04	6.824803e+01	
6.932000e+04	4.909086e+01	 6.932000e+04	4.909086e+01	
7.650600e+04	6.331706e+01	 7.650600e+04	6.331706e+01	
2.320000e+05	7.719803e+01	 2.320000e+05	7.719803e+01	
2.320000e+05	7.763791e+01	 2.320000e+05	7.763791e+01	
3.045800e+04	2.642989e+01	 3.045800e+04	2.642989e+01	
7.749900e+04	6.806397e+01	 7.749900e+04	6.806397e+01	
2.320000e+05	7.383704e+01	 2.320000e+05	7.383704e+01	
2.320000e+05	7.442713e+01	 2.320000e+05	7.442713e+01	
2.320000e+05	7.376194e+01	 2.320000e+05	7.376194e+01	
1.726800e+04	3.983188e+01	 1.726800e+04	3.983188e+01	
6.532200e+04	5.884814e+01	 6.532200e+04	5.884814e+01	
7.480600e+04	6.655407e+01	 7.480600e+04	6.655407e+01	
5.887900e+04	5.519605e+01	 5.887900e+04	5.519605e+01	
2.320000e+05	7.685804e+01	 2.320000e+05	7.685804e+01	
2.320000e+05	7.406402e+01	 2.320000e+05	7.406402e+01	
8.543200e+04	6.635809e+01	 8.543200e+04	6.635809e+01	
2.579000e+04	2.774191e+01	 2.579000e+04	2.774191e+01	
7.095100e+04	5.961895e+01	 7.095100e+04	5.961895e+01	
2.320000e+05	7.450986e+01	 2.320000e+05	7.450986e+01	
2.320000e+05	7.644701e+01	 2.320000e+05	7.644701e+01	
7.598900e+04	6.635594e+01	 7.598900e+04	6.635594e+01	
2.320000e+05	7.377601e+01	 2.320000e+05	7.377601e+01	
2.320000e+05	7.343411e+01	 2.320000e+05	7.343411e+01	
6.678900e+04	6.052494e+01	 6.678900e+04	6.052494e+01	
2.894500e+04	4.650092e+01	 2.894500e+04	4.650092e+01	
2.320000e+05	7.714295e+01	 2.320000e+05	7.714295e+01	
2.320000e+05	7.331491e+01	 2.320000e+05	7.331491e+01	
2.320000e+05	7.436109e+01	 2.320000e+05	7.436109e+01	
8.630500e+04	7.148504e+01	 8.630500e+04	7.148504e+01	
1.701400e+04	3.460407e+01	 1.701400e+04	3.460407e+01	
2.152000e+04	2.652001e+01	 2.152000e+04	2.652001e+01	
7.161600e+04	6.418610e+01	 7.161600e+04	6.418610e+01	
8.385500e+04	7.144117e+01	 8.385500e+04	7.144117e+01	
7.243500e+04	6.193995e+01	 7.243500e+04	6.193995e+01	
6.972400e+04	5.804586e+01	 6.972400e+04	5.804586e+01	
2.320000e+05	7.625413e+01	 2.320000e+05	7.625413e+01	
2.320000e+05	7.426381e+01	 2.320000e+05	7.426381e+01	
7.373800e+04	6.684899e+01	 7.373800e+04	6.684899e+01	
7.584100e+04	6.679416e+01	 7.584100e+04	6.679416e+01	
7.785500e+04	7.024598e+01	 7.785500e+04	7.024598e+01	
7.419800e+04	6.673789e+01	 7.419800e+04	6.673789e+01	
7.271100e+04	7.065701e+01	 7.271100e+04	7.065701e+01	
2.320000e+05	7.405806e+01	 2.320000e+05	7.405806e+01	
8.797000e+04	7.084894e+01	 8.797000e+04	7.084894e+01	
2.320000e+05	7.380891e+01	 2.320000e+05	7.380891e+01	
2.354700e+04	2.911401e+01	 2.354700e+04	2.911401e+01	
2.320000e+05	7.393885e+01	 2.320000e+05	7.393885e+01	
2.320000e+05	7.377791e+01	 2.320000e+05	7.377791e+01	
8.534900e+04	7.133508e+01	 8.534900e+04	7.133508e+01	
2.320000e+05	7.458806e+01	 2.320000e+05	7.458806e+01	
2.320000e+05	7.783294e+01	 2.320000e+05	7.783294e+01	
6.862700e+04	4.950809e+01	 6.862700e+04	4.950809e+01	
2.320000e+05	7.347202e+01	 2.320000e+05	7.347202e+01	
2.320000e+05	7.427406e+01	 2.320000e+05	7.427406e+01	
2.320000e+05	7.415295e+01	 2.320000e+05	7.415295e+01	
7.526100e+04	6.701398e+01	 7.526100e+04	6.701398e+01	
2.320000e+05	7.453609e+01	 2.320000e+05	7.453609e+01	
2.320000e+05	7.377696e+01	 2.320000e+05	7.377696e+01	
7.407800e+04	6.843185e+01	 7.407800e+04	6.843185e+01	
1.622400e+04	2.514100e+01	 1.622400e+04	2.514100e+01	
2.320000e+05	7.404900e+01	 2.320000e+05	7.404900e+01	
8.363000e+04	6.806517e+01	 8.363000e+04	6.806517e+01	
5.006300e+04	3.034997e+01	 5.006300e+04	3.034997e+01	
6.606100e+04	6.450891e+01	 6.606100e+04	6.450891e+01	
7.097500e+04	6.388092e+01	 7.097500e+04	6.388092e+01	
8.086900e+04	7.036114e+01	 8.086900e+04	7.036114e+01	
7.206500e+04	6.173515e+01	 7.206500e+04	6.173515e+01	
7.173200e+04	5.863309e+01	 7.173200e+04	5.863309e+01	
9.328000e+03	2.363515e+01	 9.328000e+03	2.363515e+01	
6.907700e+04	4.931903e+01	 6.907700e+04	4.931903e+01	
7.414200e+04	6.590796e+01	 7.414200e+04	6.590796e+01	
1.013660e+05	7.033277e+01	 1.013660e+05	7.033277e+01	
7.723500e+04	6.555891e+01	 7.723500e+04	6.555891e+01	
7.778500e+04	6.674504e+01	 7.778500e+04	6.674504e+01	
4.319900e+04	4.343700e+01	 4.319900e+04	4.343700e+01	
2.320000e+05	7.724404e+01	 2.320000e+05	7.724404e+01	
2.320000e+05	7.373500e+01	 2.320000e+05	7.373500e+01	
1.825200e+04	2.969193e+01	 1.825200e+04	2.969193e+01	
2.320000e+05	7.734394e+01	 2.320000e+05	7.734394e+01	
2.320000e+05	7.761216e+01	 2.320000e+05	7.761216e+01	
1.722200e+04	2.588606e+01	 1.722200e+04	2.588606e+01	
1.015700e+05	7.066011e+01	 1.015700e+05	7.066011e+01	
6.990300e+04	6.411886e+01	 6.990300e+04	6.411886e+01	
6.854400e+04	5.712795e+01	 6.854400e+04	5.712795e+01	
7.324700e+04	6.691694e+01	 7.324700e+04	6.691694e+01	
2.320000e+05	7.860899e+01	 2.320000e+05	7.860899e+01	
2.320000e+05	7.470798e+01	 2.320000e+05	7.470798e+01	
1.468900e+04	2.629709e+01	 1.468900e+04	2.629709e+01	
5.924800e+04	6.275320e+01	 5.924800e+04	6.275320e+01	
2.320000e+05	7.845402e+01	 2.320000e+05	7.845402e+01	
2.455600e+04	3.507090e+01	 2.455600e+04	3.507090e+01	
1.680000e+02	1.520705e+01	 1.680000e+02	1.520705e+01	
7.702100e+04	7.169700e+01	 7.702100e+04	7.169700e+01	
2.320000e+05	7.726502e+01	 2.320000e+05	7.726502e+01	
6.985600e+04	6.634307e+01	 6.985600e+04	6.634307e+01	
6.970800e+04	6.435895e+01	 6.970800e+04	6.435895e+01	
8.320900e+04	7.325792e+01	 8.320900e+04	7.325792e+01	
8.233500e+04	6.827283e+01	 8.233500e+04	6.827283e+01	
1.986700e+04	2.753186e+01	 1.986700e+04	2.753186e+01	
6.960000e+04	5.478811e+01	 6.960000e+04	5.478811e+01	
7.101300e+04	5.648112e+01	 7.101300e+04	5.648112e+01	
3.043800e+04	3.056788e+01	 3.043800e+04	3.056788e+01	
7.327900e+04	5.246496e+01	 7.327900e+04	5.246496e+01	
1.293100e+04	2.297282e+01	 1.293100e+04	2.297282e+01	
7.364700e+04	6.550097e+01	 7.364700e+04	6.550097e+01	
2.537500e+04	4.100585e+01	 2.537500e+04	4.100585e+01	
7.586700e+04	6.967020e+01	 7.586700e+04	6.967020e+01	
2.320000e+05	7.590890e+01	 2.320000e+05	7.590890e+01	
2.495000e+04	3.520203e+01	 2.495000e+04	3.520203e+01	
6.987500e+04	6.805491e+01	 6.987500e+04	6.805491e+01	
7.161500e+04	7.003999e+01	 7.161500e+04	7.003999e+01	
8.631400e+04	6.754613e+01	 8.631400e+04	6.754613e+01	
7.176600e+04	6.980610e+01	 7.176600e+04	6.980610e+01	
7.542900e+04	6.544185e+01	 7.542900e+04	6.544185e+01	
6.369800e+04	6.122899e+01	 6.369800e+04	6.122899e+01	
1.014480e+05	7.420802e+01	 1.014480e+05	7.420802e+01	
2.320000e+05	7.683706e+01	 2.320000e+05	7.683706e+01	
2.320000e+05	7.448387e+01	 2.320000e+05	7.448387e+01	
8.417600e+04	6.741691e+01	 8.417600e+04	6.741691e+01	
2.320000e+05	7.811999e+01	 2.320000e+05	7.811999e+01	
2.320000e+05	7.471609e+01	 2.320000e+05	7.471609e+01	
2.320000e+05	7.514596e+01	 2.320000e+05	7.514596e+01	
2.851200e+04	2.603388e+01	 2.851200e+04	2.603388e+01	
2.320000e+05	7.757092e+01	 2.320000e+05	7.757092e+01	
2.378500e+04	2.623606e+01	 2.378500e+04	2.623606e+01	
7.223300e+04	6.388593e+01	 7.223300e+04	6.388593e+01	
7.099200e+04	6.605005e+01	 7.099200e+04	6.605005e+01	
7.158600e+04	6.694508e+01	 7.158600e+04	6.694508e+01	
1.703400e+04	2.994990e+01	 1.703400e+04	2.994990e+01	
1.391500e+04	2.604103e+01	 1.391500e+04	2.604103e+01	
6.490700e+04	6.281495e+01	 6.490700e+04	6.281495e+01	
8.300900e+04	7.181811e+01	 8.300900e+04	7.181811e+01	
2.779900e+04	3.030014e+01	 2.779900e+04	3.030014e+01	
8.327600e+04	6.807590e+01	 8.327600e+04	6.807590e+01	
1.878700e+04	3.123212e+01	 1.878700e+04	3.123212e+01	
7.149300e+04	5.681205e+01	 7.149300e+04	5.681205e+01	
7.461000e+03	1.994586e+01	 7.461000e+03	1.994586e+01	
2.320000e+05	7.414794e+01	 2.320000e+05	7.414794e+01	
7.290700e+04	6.285906e+01	 7.290700e+04	6.285906e+01	
9.999000e+04	7.186508e+01	 9.999000e+04	7.186508e+01	
2.320000e+05	7.682586e+01	 2.320000e+05	7.682586e+01	
2.320000e+05	7.883191e+01	 2.320000e+05	7.883191e+01	
2.320000e+05	7.462907e+01	 2.320000e+05	7.462907e+01	
2.320000e+05	7.872701e+01	 2.320000e+05	7.872701e+01	
2.320000e+05	7.412100e+01	 2.320000e+05	7.412100e+01	
1.670000e+04	4.616404e+01	 1.670000e+04	4.616404e+01	
1.348900e+04	2.648997e+01	 1.348900e+04	2.648997e+01	
7.174300e+04	6.683207e+01	 7.174300e+04	6.683207e+01	
2.320000e+05	7.827497e+01	 2.320000e+05	7.827497e+01	
2.320000e+05	7.399297e+01	 2.320000e+05	7.399297e+01	
7.089800e+04	6.285119e+01	 7.089800e+04	6.285119e+01	
2.315500e+04	2.652383e+01	 2.315500e+04	2.652383e+01	
2.460400e+04	2.641702e+01	 2.460400e+04	2.641702e+01	
6.705200e+04	4.939079e+01	 6.705200e+04	4.939079e+01	
2.320000e+05	7.729411e+01	 2.320000e+05	7.729411e+01	
7.641900e+04	7.115412e+01	 7.641900e+04	7.115412e+01	
2.320000e+05	7.621503e+01	 2.320000e+05	7.621503e+01	
2.320000e+05	7.800293e+01	 2.320000e+05	7.800293e+01	
2.487500e+04	2.678514e+01	 2.487500e+04	2.678514e+01	
7.127500e+04	6.868792e+01	 7.127500e+04	6.868792e+01	
7.194300e+04	6.742787e+01	 7.194300e+04	6.742787e+01	
7.056400e+04	6.169295e+01	 7.056400e+04	6.169295e+01	
2.320000e+05	7.722998e+01	 2.320000e+05	7.722998e+01	
1.848100e+04	3.538609e+01	 1.848100e+04	3.538609e+01	
2.704700e+04	3.682113e+01	 2.704700e+04	3.682113e+01	
7.021800e+04	5.970120e+01	 7.021800e+04	5.970120e+01	
8.414000e+04	6.788087e+01	 8.414000e+04	6.788087e+01	
2.832200e+04	3.005385e+01	 2.832200e+04	3.005385e+01	
7.112200e+04	6.216502e+01	 7.112200e+04	6.216502e+01	
2.320000e+05	7.402396e+01	 2.320000e+05	7.402396e+01	
2.203000e+04	2.552199e+01	 2.203000e+04	2.552199e+01	
2.320000e+05	7.736921e+01	 2.320000e+05	7.736921e+01	
2.718800e+04	2.780318e+01	 2.718800e+04	2.780318e+01	
3.409900e+04	2.743101e+01	 3.409900e+04	2.743101e+01	
4.089000e+04	4.379988e+01	 4.089000e+04	4.379988e+01	
2.320000e+05	7.719398e+01	 2.320000e+05	7.719398e+01	
7.217000e+04	6.605196e+01	 7.217000e+04	6.605196e+01	
2.139100e+04	3.188396e+01	 2.139100e+04	3.188396e+01	
1.814500e+04	2.723789e+01	 1.814500e+04	2.723789e+01	
2.320000e+05	7.775497e+01	 2.320000e+05	7.775497e+01	
1.017040e+05	7.123709e+01	 1.017040e+05	7.123709e+01	
6.927600e+04	6.547904e+01	 6.927600e+04	6.547904e+01	
7.565000e+03	2.316785e+01	 7.565000e+03	2.316785e+01	
7.254500e+04	6.573510e+01	 7.254500e+04	6.573510e+01	
7.147300e+04	6.702399e+01	 7.147300e+04	6.702399e+01	
6.700700e+04	5.532002e+01	 6.700700e+04	5.532002e+01	
6.518500e+04	3.603506e+01	 6.518500e+04	3.603506e+01	
2.320000e+05	7.967901e+01	 2.320000e+05	7.967901e+01	
3.237300e+04	4.327416e+01	 3.237300e+04	4.327416e+01	
7.498500e+04	6.464791e+01	 7.498500e+04	6.464791e+01	
2.320000e+05	7.439208e+01	 2.320000e+05	7.439208e+01	
2.171900e+04	2.689695e+01	 2.171900e+04	2.689695e+01	
7.106800e+04	6.993318e+01	 7.106800e+04	6.993318e+01	
6.828200e+04	6.576920e+01	 6.828200e+04	6.576920e+01	
6.835100e+04	6.015015e+01	 6.835100e+04	6.015015e+01	
2.320000e+05	7.520890e+01	 2.320000e+05	7.520890e+01	
1.568400e+04	2.592087e+01	 1.568400e+04	2.592087e+01	
6.979300e+04	6.567097e+01	 6.979300e+04	6.567097e+01	
8.347200e+04	7.027984e+01	 8.347200e+04	7.027984e+01	
2.601100e+04	2.865386e+01	 2.601100e+04	2.865386e+01	
3.275900e+04	2.950311e+01	 3.275900e+04	2.950311e+01	
2.320000e+05	7.429695e+01	 2.320000e+05	7.429695e+01	
7.573600e+04	6.707001e+01	 7.573600e+04	6.707001e+01	
2.211800e+04	2.507901e+01	 2.211800e+04	2.507901e+01	
7.594600e+04	6.906605e+01	 7.594600e+04	6.906605e+01	
2.320000e+05	7.506013e+01	 2.320000e+05	7.506013e+01	
7.417600e+04	7.017112e+01	 7.417600e+04	7.017112e+01	
2.320000e+05	7.508707e+01	 2.320000e+05	7.508707e+01	
2.320000e+05	7.380509e+01	 2.320000e+05	7.380509e+01	
2.320000e+05	7.832694e+01	 2.320000e+05	7.832694e+01	
1.793500e+04	3.340602e+01	 1.793500e+04	3.340602e+01	
7.714700e+04	6.714988e+01	 7.714700e+04	6.714988e+01	
6.981600e+04	6.785607e+01	 6.981600e+04	6.785607e+01	
2.320000e+05	7.444382e+01	 2.320000e+05	7.444382e+01	
2.320000e+05	7.355595e+01	 2.320000e+05	7.355595e+01	
2.201800e+04	2.742910e+01	 2.201800e+04	2.742910e+01	
7.094400e+04	6.377888e+01	 7.094400e+04	6.377888e+01	
8.478800e+04	7.156491e+01	 8.478800e+04	7.156491e+01	
2.320000e+05	7.375097e+01	 2.320000e+05	7.375097e+01	
2.320000e+05	7.492089e+01	 2.320000e+05	7.492089e+01	
2.320000e+05	7.390809e+01	 2.320000e+05	7.390809e+01	
2.320000e+05	7.326889e+01	 2.320000e+05	7.326889e+01	
3.049900e+04	4.188991e+01	 3.049900e+04	4.188991e+01	
1.018550e+05	7.503200e+01	 1.018550e+05	7.503200e+01	
2.320000e+05	7.378602e+01	 2.320000e+05	7.378602e+01	
2.320000e+05	7.868695e+01	 2.320000e+05	7.868695e+01	
2.320000e+05	7.459903e+01	 2.320000e+05	7.459903e+01	
2.320000e+05	7.397008e+01	 2.320000e+05	7.397008e+01	
1.502800e+04	3.606701e+01	 1.502800e+04	3.606701e+01	
6.788500e+04	6.613779e+01	 6.788500e+04	6.613779e+01	
6.743700e+04	6.891704e+01	 6.743700e+04	6.891704e+01	
6.878800e+04	6.663418e+01	 6.878800e+04	6.663418e+01	
8.389700e+04	6.803107e+01	 8.389700e+04	6.803107e+01	
7.207200e+04	6.422591e+01	 7.207200e+04	6.422591e+01	
2.331300e+04	3.412795e+01	 2.331300e+04	3.412795e+01	
8.882000e+03	2.247405e+01	 8.882000e+03	2.247405e+01	
2.320000e+05	7.839012e+01	 2.320000e+05	7.839012e+01	
7.618500e+04	6.456590e+01	 7.618500e+04	6.456590e+01	
}\datatable
\begin{tikzpicture}

    %\pgfplotstablecreatecol[ create col/expr={\thisrow{time1}/\thisrow{h}} ]{solve1}{\datatable}
    %\pgfplotstablecreatecol[ create col/expr={\thisrow{time2}/\thisrow{h}} ]{solve2}{\datatable}

    \pgfplotsset{width=\columnwidth, legend style={font=\footnotesize}}
    \begin{loglogaxis}[
    xlabel={$k$},
    ylabel={Time},
    legend cell align=right,
    legend pos=south east]
    \addplot[mark size=1.0pt,mark options={fill=mycolor1},only marks] table[x=h,y=time1]{\datatable};
    \addlegendentry{PARDISO (1 core)}

    \addplot[mark size=1.0pt,mark options={fill=mycolor2},only marks] table[x=h,y=time2]{\datatable};
    \addlegendentry{PARDISO (8 cores)}

   
    \addplot[color=mycolor1,line width=1.pt,mark=none] table[x=h,
    y={create col/linear regression={y=time1}}]{\datatable}; % compute a linear regression from the

    \xdef\slopeA{\pgfplotstableregressiona} %<-- might be handy occasionally
    \xdef\interceptA{\pgfplotstableregressionb}
    \addlegendentry{%
        $\pgfmathprintnumber{\slopeA} \cdot h
        \pgfmathprintnumber[print sign]{\interceptA}$} %



    %\xdef\slopeB{\pgfplotstableregressiona} %<-- might be handy occasionally
    %\xdef\interceptB{\pgfplotstableregressionb}

    %\addplot[mark size=1.0pt,mark options={fill=mycolor2},only marks] table[x=h,y=time2]{\datatable};
    %\addlegendentry{PARDISO (8 cores)}

    %\addlegendentry{%
    %    $\pgfmathprintnumber{\slopeB} \cdot h
    %x    \pgfmathprintnumber[print sign]{\interceptB}$} %

    \end{loglogaxis}
\end{tikzpicture}



==> data.tex <==
\pgfplotstableread{
h               time1             h2             time2
3.917000e+04	2.964389e+02	3.877100e+04	6.411505e+01	
4.309000e+03	7.965207e+01	4.258000e+03	3.056002e+01	
2.697010e+05	3.945911e+02	2.697010e+05	7.307792e+01	
8.243900e+04	3.287668e+02	8.241200e+04	7.044601e+01	
9.955000e+03	8.584213e+01	9.955000e+03	3.250790e+01	
2.140990e+05	3.924370e+02	2.140990e+05	8.096814e+01	
1.951300e+04	1.534429e+02	1.949700e+04	3.867102e+01	
2.140990e+05	3.925009e+02	2.140990e+05	7.997990e+01	
1.944700e+04	1.597328e+02	1.943500e+04	3.991222e+01	
2.140990e+05	3.924499e+02	2.140990e+05	8.013511e+01	
1.960700e+04	1.621602e+02	1.960000e+04	4.126716e+01	
2.140990e+05	3.924661e+02	2.140990e+05	7.972383e+01	
2.087700e+04	1.590359e+02	2.087300e+04	3.976011e+01	
2.140990e+05	3.925290e+02	2.140990e+05	7.979012e+01	
2.087200e+04	1.687579e+02	2.086700e+04	4.181600e+01	
2.140990e+05	3.925052e+02	2.140990e+05	7.956386e+01	
2.188200e+04	1.682050e+02	2.187900e+04	4.044294e+01	
2.140990e+05	3.926899e+02	2.140990e+05	7.984996e+01	
2.193200e+04	1.778970e+02	2.193000e+04	4.182100e+01	
1.645500e+04	1.572521e+02	1.645500e+04	4.033995e+01	
2.154700e+04	1.850479e+02	2.154700e+04	4.795194e+01	
2.070500e+04	1.989572e+02	2.070500e+04	4.966116e+01	
2.181000e+04	1.844962e+02	2.181000e+04	4.667997e+01	
2.390200e+04	2.130680e+02	2.390200e+04	5.842209e+01	
2.181500e+04	1.934040e+02	2.180700e+04	5.043578e+01	
2.634700e+04	2.156980e+02	2.633600e+04	6.099510e+01	
2.178600e+04	1.790681e+02	2.177600e+04	4.086590e+01	
2.506900e+04	2.326560e+02	2.506900e+04	6.408405e+01	
2.203900e+04	1.916559e+02	2.202900e+04	4.473805e+01	
2.529000e+04	2.372038e+02	2.529000e+04	6.779003e+01	
2.210300e+04	1.928349e+02	2.209300e+04	4.931808e+01	
2.916200e+04	2.305219e+02	2.914800e+04	6.832600e+01	
2.202100e+04	1.957281e+02	2.200900e+04	4.432797e+01	
2.894600e+04	2.468841e+02	2.893300e+04	6.598496e+01	
2.175300e+04	1.904519e+02	2.173500e+04	4.756784e+01	
2.677200e+04	2.345860e+02	2.675100e+04	6.583905e+01	
2.173600e+04	1.916990e+02	2.171700e+04	4.532790e+01	
2.635600e+04	2.456350e+02	2.633700e+04	6.490421e+01	
2.184100e+04	1.924729e+02	2.182300e+04	4.783392e+01	
2.429000e+03	6.213117e+01	2.432000e+03	2.569699e+01	
2.545400e+04	2.319062e+02	2.543300e+04	6.592822e+01	
2.222600e+04	1.976299e+02	2.220600e+04	4.784894e+01	
1.492000e+03	5.393100e+01	1.492000e+03	2.310300e+01	
2.322100e+04	2.355499e+02	2.322100e+04	6.735897e+01	
2.563000e+04	1.988580e+02	2.561000e+04	4.600000e+01	
2.989000e+03	7.542300e+01	2.989000e+03	2.603793e+01	
3.196100e+04	2.570488e+02	3.194100e+04	6.749392e+01	
2.615700e+04	2.111890e+02	2.613600e+04	4.681802e+01	
5.574000e+03	7.671094e+01	5.556000e+03	2.683306e+01	
3.994100e+04	2.639039e+02	3.993300e+04	6.437707e+01	
3.083400e+04	2.252519e+02	3.082700e+04	4.795384e+01	
4.808800e+04	2.809129e+02	4.807200e+04	6.175399e+01	
3.984200e+04	2.386138e+02	3.982600e+04	5.231500e+01	
5.862200e+04	2.898021e+02	5.862200e+04	6.043100e+01	
4.932200e+04	2.574019e+02	4.930600e+04	5.799794e+01	
6.090200e+04	2.967858e+02	6.089200e+04	6.762886e+01	
5.762600e+04	2.726359e+02	5.762600e+04	5.177307e+01	
1.947600e+04	1.515679e+02	1.946500e+04	3.600693e+01	
2.140990e+05	3.947508e+02	2.140990e+05	7.971191e+01	
5.214800e+04	2.615900e+02	5.214800e+04	5.632997e+01	
2.140990e+05	3.943949e+02	2.140990e+05	8.152413e+01	
5.731600e+04	2.810512e+02	5.731600e+04	5.753493e+01	
2.140990e+05	3.947060e+02	2.140990e+05	8.036494e+01	
6.057800e+04	2.817221e+02	6.057800e+04	5.504394e+01	
2.140990e+05	3.939080e+02	2.140990e+05	7.991505e+01	
6.151700e+04	2.865460e+02	6.151700e+04	5.770683e+01	
7.347200e+04	3.309441e+02	7.347200e+04	7.114697e+01	
6.197900e+04	2.801609e+02	6.197900e+04	5.882597e+01	
1.422000e+04	1.353228e+02	1.421100e+04	3.560400e+01	
7.291900e+04	3.224299e+02	7.291900e+04	6.772995e+01	
6.485600e+04	2.967901e+02	6.485600e+04	6.145692e+01	
2.029000e+04	1.552219e+02	2.028400e+04	4.089785e+01	
7.378100e+04	3.210931e+02	7.378100e+04	6.807613e+01	
6.449100e+04	3.003969e+02	6.448500e+04	6.183505e+01	
2.140990e+05	3.947411e+02	2.140990e+05	8.037305e+01	
6.584000e+04	2.804410e+02	6.584000e+04	5.489397e+01	
2.140990e+05	3.947089e+02	2.140990e+05	7.987499e+01	
6.629300e+04	2.988698e+02	6.629600e+04	6.315112e+01	
2.140990e+05	3.942010e+02	2.140990e+05	8.015299e+01	
6.732400e+04	3.087089e+02	6.732400e+04	6.463003e+01	
2.140990e+05	3.942800e+02	2.140990e+05	7.970309e+01	
6.971900e+04	2.987161e+02	6.971900e+04	6.247115e+01	
2.140990e+05	3.947721e+02	2.140990e+05	8.009219e+01	
6.993200e+04	3.108339e+02	6.993200e+04	6.265306e+01	
2.140990e+05	3.948650e+02	2.140990e+05	8.052707e+01	
6.995200e+04	3.193738e+02	6.995200e+04	6.779909e+01	
1.952400e+04	1.623969e+02	1.952000e+04	4.225802e+01	
2.140990e+05	3.947551e+02	2.140990e+05	8.038688e+01	
4.605700e+04	2.455690e+02	4.604700e+04	4.863095e+01	
2.697010e+05	3.953609e+02	2.697010e+05	6.935215e+01	
1.027930e+05	3.566349e+02	1.027900e+05	7.636714e+01	
2.140990e+05	3.941081e+02	2.140990e+05	8.010101e+01	
4.483500e+04	2.502420e+02	4.482900e+04	4.926109e+01	
2.140990e+05	3.949220e+02	2.140990e+05	8.015704e+01	
5.645800e+04	2.925451e+02	5.645000e+04	5.825710e+01	
2.140990e+05	3.949440e+02	2.140990e+05	8.009005e+01	
6.895100e+04	3.019190e+02	6.894500e+04	6.244802e+01	
2.140990e+05	3.940802e+02	2.140990e+05	7.975984e+01	
7.204900e+04	3.254359e+02	7.204900e+04	7.132602e+01	
2.245500e+04	1.969879e+02	2.244500e+04	5.497193e+01	
2.140990e+05	3.943059e+02	2.140990e+05	9.457803e+01	
7.277500e+04	3.281810e+02	7.277500e+04	8.901787e+01	
1.720000e+02	9.417415e+01	2.140990e+05	7.996392e+01	
2.140990e+05	3.944240e+02	7.073500e+04	7.130980e+01	
7.073300e+04	3.230441e+02	1.853700e+04	4.006720e+01	
1.853600e+04	1.759670e+02	2.140990e+05	8.098888e+01	
2.140990e+05	3.946922e+02	6.892300e+04	7.340598e+01	
6.892600e+04	3.177230e+02	1.626100e+04	4.547286e+01	
1.627300e+04	1.750202e+02	2.140990e+05	7.972813e+01	
2.140990e+05	4.304941e+02	7.054300e+04	7.128906e+01	
7.054300e+04	3.176429e+02	2.298000e+04	4.671001e+01	
2.298000e+04	1.912291e+02	2.140990e+05	8.118606e+01	
2.140990e+05	3.940852e+02	6.142300e+04	7.019615e+01	
6.142300e+04	3.031199e+02	1.450300e+04	4.276800e+01	
1.450300e+04	1.519580e+02	2.140990e+05	8.011699e+01	
2.140990e+05	3.936520e+02	6.087900e+04	7.019210e+01	
6.087900e+04	3.010740e+02	2.140990e+05	7.952905e+01	
2.140990e+05	3.939219e+02	5.394600e+04	7.001209e+01	
5.394600e+04	2.939050e+02	2.140990e+05	7.975602e+01	
2.140990e+05	3.937840e+02	5.888100e+04	7.069111e+01	
5.888100e+04	2.923961e+02	2.140990e+05	7.998991e+01	
2.140990e+05	3.937290e+02	6.470300e+04	7.208109e+01	
6.470300e+04	3.090010e+02	2.140990e+05	7.976198e+01	
2.140990e+05	3.936388e+02	7.046900e+04	7.184696e+01	
7.046900e+04	3.229580e+02	2.140990e+05	7.998395e+01	
2.140990e+05	3.939538e+02	7.062300e+04	7.110190e+01	
7.062300e+04	3.205378e+02	2.140990e+05	7.979798e+01	
2.140990e+05	3.935640e+02	7.236900e+04	7.093716e+01	
7.236900e+04	3.229551e+02	2.140990e+05	8.050513e+01	
2.140990e+05	3.946960e+02	7.223800e+04	7.108402e+01	
7.223800e+04	3.265030e+02	2.140990e+05	8.056903e+01	
2.140990e+05	3.944631e+02	6.886900e+04	6.907797e+01	
6.886900e+04	3.112149e+02	2.140990e+05	7.998800e+01	
2.140990e+05	3.941150e+02	6.945700e+04	6.463003e+01	
6.945700e+04	3.145740e+02	1.738000e+04	4.228902e+01	
1.737700e+04	1.461539e+02	2.140990e+05	8.035898e+01	
2.140990e+05	3.951309e+02	6.923900e+04	6.602097e+01	
6.923900e+04	3.106480e+02	1.891700e+04	4.636097e+01	
1.892900e+04	1.633658e+02	2.140990e+05	7.987309e+01	
2.140990e+05	3.950019e+02	6.726700e+04	6.542492e+01	
6.726700e+04	3.074491e+02	1.500600e+04	4.273605e+01	
1.500600e+04	1.473570e+02	2.140990e+05	7.966900e+01	
2.140990e+05	3.943989e+02	6.828100e+04	6.439090e+01	
6.828100e+04	3.070979e+02	1.956500e+04	4.534006e+01	
1.956700e+04	1.626248e+02	2.140990e+05	8.005285e+01	
2.140990e+05	3.944640e+02	6.650800e+04	6.603599e+01	
6.650800e+04	3.139932e+02	2.697010e+05	6.794500e+01	
2.697010e+05	3.950231e+02	1.035950e+05	7.624984e+01	
1.035950e+05	3.694088e+02	2.697010e+05	7.259083e+01	
2.697010e+05	3.955750e+02	1.036000e+05	7.722998e+01	
1.036000e+05	3.694201e+02	2.697010e+05	7.315683e+01	
2.697010e+05	3.947189e+02	1.035900e+05	7.634902e+01	
1.035900e+05	3.687840e+02	2.697010e+05	7.072520e+01	
2.697010e+05	3.950531e+02	1.035850e+05	7.684994e+01	
1.035850e+05	3.695331e+02	2.140990e+05	7.993698e+01	
2.140990e+05	3.935409e+02	6.668500e+04	6.682920e+01	
6.668500e+04	3.138568e+02	1.506600e+04	4.258299e+01	
1.506300e+04	1.498818e+02	2.140990e+05	8.021688e+01	
2.140990e+05	3.938949e+02	6.570300e+04	6.742501e+01	
6.570300e+04	3.138459e+02	8.405700e+04	7.426214e+01	
8.405700e+04	3.457580e+02	6.467400e+04	6.608105e+01	
6.467400e+04	3.056400e+02	1.790000e+02	2.271509e+01	
1.790000e+02	4.604292e+01	8.410900e+04	7.210016e+01	
8.410900e+04	3.479140e+02	6.086300e+04	6.668305e+01	
6.086300e+04	2.980180e+02	1.356900e+04	4.160118e+01	
1.357200e+04	1.405191e+02	1.666000e+03	3.293586e+01	
1.651000e+03	9.131694e+01	2.140990e+05	7.987309e+01	
2.140990e+05	3.939941e+02	5.652800e+04	6.428695e+01	
5.652800e+04	2.870300e+02	8.491000e+03	3.857517e+01	
8.488000e+03	1.189060e+02	2.140990e+05	7.990694e+01	
2.140990e+05	3.937709e+02	5.419100e+04	6.054306e+01	
5.419100e+04	2.848852e+02	8.932000e+03	3.571796e+01	
8.929000e+03	1.112070e+02	2.140990e+05	8.009386e+01	
2.140990e+05	3.930240e+02	5.686300e+04	6.233788e+01	
5.686300e+04	2.830400e+02	1.031100e+04	3.532600e+01	
1.030500e+04	1.223371e+02	2.140990e+05	7.953191e+01	
2.140990e+05	3.974969e+02	5.409800e+04	6.327391e+01	
5.409800e+04	2.877691e+02	2.140990e+05	7.963109e+01	
2.140990e+05	3.946290e+02	5.647900e+04	6.309295e+01	
5.647900e+04	2.962489e+02	9.467000e+03	3.421307e+01	
9.467000e+03	1.169050e+02	2.140990e+05	7.981682e+01	
2.140990e+05	3.929780e+02	5.529900e+04	6.386495e+01	
5.529900e+04	2.953949e+02	2.290500e+04	4.524589e+01	
2.290800e+04	1.829908e+02	2.140990e+05	7.997394e+01	
2.140990e+05	3.935978e+02	6.162700e+04	6.582212e+01	
6.162700e+04	3.043971e+02	1.515200e+04	3.959012e+01	
1.514900e+04	1.448290e+02	2.140990e+05	8.014011e+01	
2.140990e+05	3.936820e+02	5.802200e+04	6.278014e+01	
5.802200e+04	2.905731e+02	3.118900e+04	4.616809e+01	
3.118600e+04	1.966541e+02	2.140990e+05	8.001900e+01	
2.140990e+05	3.937960e+02	6.163500e+04	6.433201e+01	
6.163800e+04	3.012679e+02	1.343500e+04	3.937197e+01	
1.343500e+04	1.431379e+02	2.140990e+05	8.028388e+01	
2.140990e+05	3.937030e+02	6.246300e+04	5.823684e+01	
6.246300e+04	2.869949e+02	2.011100e+04	4.105091e+01	
2.011300e+04	1.583490e+02	6.230000e+02	2.663612e+01	
6.260000e+02	5.327892e+01	2.140990e+05	8.001590e+01	
2.140990e+05	3.931570e+02	6.364400e+04	6.506610e+01	
6.364400e+04	2.986910e+02	2.140990e+05	7.993102e+01	
2.140990e+05	3.936310e+02	6.602900e+04	6.686091e+01	
6.602900e+04	3.109422e+02	2.330000e+04	3.764701e+01	
2.329800e+04	1.589890e+02	2.140990e+05	7.992506e+01	
2.140990e+05	3.936770e+02	6.725900e+04	6.721282e+01	
6.725900e+04	3.174579e+02	2.668300e+04	4.406404e+01	
2.668500e+04	1.766338e+02	2.140990e+05	7.998300e+01	
2.140990e+05	3.930769e+02	6.620200e+04	6.560302e+01	
6.619600e+04	3.050940e+02	3.469000e+04	4.536390e+01	
3.469600e+04	2.252960e+02	8.487700e+04	7.202482e+01	
8.487700e+04	3.462150e+02	6.649600e+04	6.462002e+01	
6.649600e+04	2.912710e+02	2.140990e+05	8.002996e+01	
2.140990e+05	3.936949e+02	6.716300e+04	6.890702e+01	
6.716300e+04	3.097539e+02	2.140990e+05	7.986307e+01	
2.140990e+05	3.939629e+02	6.861900e+04	6.110597e+01	
6.861900e+04	2.957520e+02	2.140990e+05	8.044100e+01	
2.140990e+05	3.938179e+02	6.948500e+04	6.401801e+01	
6.948500e+04	3.098769e+02	2.647700e+04	4.427004e+01	
2.647700e+04	1.734798e+02	2.140990e+05	8.141685e+01	
2.140990e+05	3.930879e+02	7.015300e+04	6.634498e+01	
7.015300e+04	3.166461e+02	2.140990e+05	8.015013e+01	
2.140990e+05	3.930440e+02	6.977700e+04	6.387997e+01	
6.977700e+04	3.058221e+02	2.140990e+05	8.031702e+01	
2.140990e+05	3.936951e+02	5.710900e+04	5.268884e+01	
5.710600e+04	2.742028e+02	2.697010e+05	7.652617e+01	
2.697010e+05	3.943801e+02	1.030480e+05	7.664704e+01	
1.030480e+05	3.621209e+02	2.140990e+05	8.042502e+01	
2.140990e+05	3.931181e+02	6.029700e+04	5.922318e+01	
6.029700e+04	2.908211e+02	2.140990e+05	8.034015e+01	
2.140990e+05	3.940780e+02	7.386100e+04	6.659007e+01	
7.386100e+04	3.191240e+02	2.140990e+05	8.004379e+01	
2.140990e+05	3.938270e+02	7.542700e+04	7.114887e+01	
7.543400e+04	3.294120e+02	2.245800e+04	4.006195e+01	
2.246500e+04	1.739540e+02	2.140990e+05	8.175993e+01	
2.140990e+05	3.936081e+02	7.349700e+04	7.201314e+01	
7.349500e+04	3.255610e+02	2.837300e+04	4.656196e+01	
2.833900e+04	2.071991e+02	2.140990e+05	8.108211e+01	
2.140990e+05	3.937960e+02	7.464600e+04	7.140613e+01	
7.464600e+04	3.273108e+02	3.536000e+04	4.877806e+01	
3.536000e+04	2.187052e+02	2.140990e+05	8.081102e+01	
2.140990e+05	3.937500e+02	7.148700e+04	7.060909e+01	
7.148700e+04	3.151371e+02	2.620600e+04	3.984308e+01	
2.620600e+04	1.996641e+02	2.140990e+05	8.127213e+01	
2.140990e+05	3.936279e+02	7.386600e+04	7.071900e+01	
7.386900e+04	3.274300e+02	2.495300e+04	4.427505e+01	
2.496700e+04	1.945841e+02	2.140990e+05	8.160782e+01	
2.140990e+05	3.936222e+02	6.825100e+04	6.981301e+01	
6.825100e+04	3.220630e+02	1.410600e+04	3.655696e+01	
1.411200e+04	1.519771e+02	2.140990e+05	7.990885e+01	
2.140990e+05	3.960631e+02	6.824200e+04	7.067204e+01	
6.824500e+04	3.158839e+02	2.140990e+05	7.988596e+01	
2.140990e+05	3.933070e+02	6.759900e+04	6.672907e+01	
6.759900e+04	3.051250e+02	2.140990e+05	8.006406e+01	
2.140990e+05	3.939710e+02	6.726600e+04	6.604314e+01	
6.726600e+04	3.049581e+02	9.882000e+03	3.656507e+01	
9.882000e+03	1.318989e+02	2.697010e+05	7.044196e+01	
2.697010e+05	3.947499e+02	1.035650e+05	7.577896e+01	
1.035650e+05	3.639591e+02	5.333000e+04	4.473901e+01	
5.332400e+04	1.927061e+02	2.140990e+05	8.027697e+01	
2.140990e+05	3.937912e+02	6.411800e+04	6.381989e+01	
6.411800e+04	3.013990e+02	2.140990e+05	7.966805e+01	
2.140990e+05	3.939888e+02	6.919100e+04	6.679797e+01	
6.919100e+04	3.091860e+02	2.140990e+05	8.024621e+01	
2.140990e+05	3.937180e+02	6.997600e+04	6.810117e+01	
6.997600e+04	3.151729e+02	2.140990e+05	7.990313e+01	
2.140990e+05	3.934209e+02	7.258700e+04	7.066798e+01	
7.258700e+04	3.198180e+02	2.140990e+05	8.084893e+01	
2.140990e+05	3.930750e+02	7.283200e+04	7.006097e+01	
7.283200e+04	3.172741e+02	2.140990e+05	8.015394e+01	
2.140990e+05	3.939738e+02	6.162200e+04	6.679678e+01	
6.162200e+04	3.007541e+02	2.140990e+05	7.988405e+01	
2.140990e+05	3.930750e+02	7.138000e+04	7.090902e+01	
7.138000e+04	3.184011e+02	2.140990e+05	8.023810e+01	
2.140990e+05	3.937540e+02	7.030400e+04	7.133412e+01	
7.030400e+04	3.154922e+02	1.529300e+04	3.739500e+01	
1.530200e+04	1.455441e+02	2.140990e+05	7.983613e+01	
2.140990e+05	3.938069e+02	7.001400e+04	7.086587e+01	
7.001400e+04	3.199339e+02	2.406400e+04	4.471207e+01	
2.406400e+04	1.703951e+02	2.140990e+05	8.028507e+01	
2.140990e+05	3.937960e+02	7.047500e+04	7.113004e+01	
7.047500e+04	3.216271e+02	2.812900e+04	4.688692e+01	
2.812900e+04	1.816249e+02	2.140990e+05	7.977390e+01	
2.140990e+05	3.938000e+02	6.817500e+04	7.016087e+01	
6.817500e+04	3.113978e+02	2.825900e+04	4.347610e+01	
2.826000e+04	1.787879e+02	2.140990e+05	7.997704e+01	
2.140990e+05	3.935411e+02	6.162400e+04	6.995916e+01	
6.162400e+04	3.057110e+02	2.140990e+05	7.953501e+01	
2.140990e+05	3.937111e+02	7.047300e+04	7.155204e+01	
7.047300e+04	3.023391e+02	1.989400e+04	4.236293e+01	
1.988800e+04	1.561520e+02	2.140990e+05	8.012390e+01	
2.140990e+05	3.935890e+02	6.480700e+04	7.095218e+01	
6.480400e+04	3.066559e+02	2.140990e+05	8.099008e+01	
2.140990e+05	3.931501e+02	6.577000e+04	6.717801e+01	
6.577000e+04	3.021591e+02	2.697010e+05	7.293797e+01	
2.697010e+05	3.942969e+02	1.039670e+05	7.644415e+01	
1.039640e+05	3.624818e+02	2.140990e+05	8.058000e+01	
2.140990e+05	3.937371e+02	7.096800e+04	7.030892e+01	
7.096800e+04	3.175850e+02	2.140990e+05	7.981896e+01	
2.140990e+05	3.931210e+02	6.849300e+04	6.990600e+01	
6.849300e+04	3.136089e+02	2.279800e+04	3.921986e+01	
2.279800e+04	1.586139e+02	2.140990e+05	8.011293e+01	
2.140990e+05	3.943729e+02	6.941100e+04	7.038283e+01	
6.941100e+04	3.075309e+02	2.833500e+04	5.063605e+01	
2.833500e+04	1.956222e+02	2.140990e+05	8.011794e+01	
2.140990e+05	3.938529e+02	6.175400e+04	6.713700e+01	
6.175400e+04	3.079891e+02	1.778000e+04	4.109907e+01	
1.778300e+04	1.530201e+02	2.140990e+05	7.967091e+01	
2.140990e+05	3.941889e+02	6.050700e+04	6.466293e+01	
6.051000e+04	2.994421e+02	1.619600e+04	3.727198e+01	
1.619600e+04	1.371200e+02	2.140990e+05	8.013320e+01	
2.140990e+05	3.940539e+02	6.481000e+04	6.529784e+01	
6.481000e+04	3.056791e+02	2.082400e+04	3.723907e+01	
2.082300e+04	1.499529e+02	2.140990e+05	7.996702e+01	
2.140990e+05	3.972559e+02	6.042800e+04	6.241393e+01	
6.043100e+04	3.006420e+02	1.819700e+04	3.942299e+01	
1.820000e+04	1.494141e+02	2.140990e+05	7.978511e+01	
2.140990e+05	3.944039e+02	6.263500e+04	6.212401e+01	
6.263200e+04	2.938461e+02	1.727800e+04	3.618288e+01	
1.727300e+04	1.437840e+02	2.140990e+05	8.107305e+01	
2.140990e+05	3.946290e+02	6.671700e+04	6.573009e+01	
6.671400e+04	3.069940e+02	2.746100e+04	4.624987e+01	
2.746500e+04	2.147820e+02	2.140990e+05	8.051014e+01	
2.140990e+05	3.937352e+02	6.878700e+04	6.643510e+01	
6.878700e+04	3.134310e+02	3.070800e+04	4.261613e+01	
3.070200e+04	1.987939e+02	2.140990e+05	8.018303e+01	
2.140990e+05	3.937922e+02	6.816500e+04	6.546998e+01	
6.816800e+04	3.096051e+02	3.766800e+04	5.073190e+01	
3.767100e+04	2.437751e+02	2.140990e+05	8.010507e+01	
2.140990e+05	3.937290e+02	6.827100e+04	6.447411e+01	
6.827100e+04	3.039601e+02	2.140990e+05	8.054304e+01	
2.140990e+05	3.937418e+02	6.810100e+04	6.548500e+01	
6.810100e+04	3.063290e+02	2.962000e+04	4.289198e+01	
2.962300e+04	1.825490e+02	2.140990e+05	7.984996e+01	
2.140990e+05	3.940530e+02	6.537400e+04	6.225395e+01	
6.537400e+04	3.015170e+02	2.499600e+04	4.086590e+01	
2.499800e+04	1.638179e+02	2.140990e+05	8.012509e+01	
2.140990e+05	3.933961e+02	6.620900e+04	6.465197e+01	
6.620900e+04	3.013608e+02	2.243500e+04	4.003596e+01	
2.243300e+04	1.585240e+02	2.140990e+05	7.993102e+01	
2.140990e+05	3.942430e+02	6.897800e+04	6.533098e+01	
6.897800e+04	3.063591e+02	2.140990e+05	7.971621e+01	
2.140990e+05	3.937721e+02	6.752500e+04	6.277514e+01	
6.752800e+04	3.084328e+02	3.232600e+04	5.011320e+01	
3.232600e+04	2.204208e+02	2.140990e+05	8.030295e+01	
2.140990e+05	3.930891e+02	6.901200e+04	6.653309e+01	
6.901200e+04	3.105040e+02	3.419700e+04	4.578209e+01	
3.418800e+04	2.008901e+02	2.140990e+05	8.035398e+01	
2.140990e+05	3.935070e+02	7.129000e+04	6.771588e+01	
7.129000e+04	3.223741e+02	3.478700e+04	4.610801e+01	
3.479500e+04	2.302232e+02	2.140990e+05	7.981586e+01	
2.140990e+05	3.938060e+02	7.013800e+04	6.555414e+01	
7.013600e+04	3.140800e+02	2.140990e+05	7.991314e+01	
2.140990e+05	3.935230e+02	7.083500e+04	6.157684e+01	
7.083500e+04	3.049181e+02	2.140990e+05	7.998991e+01	
2.140990e+05	3.939362e+02	6.911600e+04	6.720614e+01	
6.911600e+04	3.110840e+02	2.764100e+04	3.951502e+01	
2.764000e+04	1.740048e+02	2.140990e+05	7.995415e+01	
2.140990e+05	3.930860e+02	6.876100e+04	6.236911e+01	
6.876100e+04	3.054111e+02	1.850000e+02	2.636504e+01	
1.850000e+02	6.352305e+01	2.140990e+05	8.000302e+01	
2.140990e+05	3.934991e+02	6.954900e+04	6.218219e+01	
6.954900e+04	3.016660e+02	2.140990e+05	7.989407e+01	
2.140990e+05	3.940880e+02	7.061700e+04	6.392312e+01	
7.061700e+04	3.102510e+02	2.140990e+05	8.016396e+01	
2.140990e+05	3.938580e+02	5.600500e+04	5.615497e+01	
5.600500e+04	2.820878e+02	2.697010e+05	7.284904e+01	
2.697010e+05	3.940098e+02	1.031190e+05	7.706404e+01	
1.031220e+05	3.571141e+02	2.140990e+05	8.024693e+01	
2.140990e+05	3.930030e+02	5.740600e+04	5.836606e+01	
5.740600e+04	2.909391e+02	2.140990e+05	7.989502e+01	
2.140990e+05	3.931170e+02	7.349100e+04	6.804800e+01	
7.349100e+04	3.217402e+02	2.140990e+05	8.043289e+01	
2.140990e+05	3.936460e+02	7.579400e+04	7.062006e+01	
7.579400e+04	3.258159e+02	2.803900e+04	4.224396e+01	
2.806600e+04	2.076719e+02	2.140990e+05	7.941413e+01	
2.140990e+05	3.936260e+02	7.482800e+04	7.207489e+01	
7.482800e+04	3.305972e+02	4.522100e+04	5.293894e+01	
4.522400e+04	2.373459e+02	2.140990e+05	8.013606e+01	
2.140990e+05	3.939109e+02	7.428500e+04	7.173514e+01	
7.428200e+04	3.244061e+02	3.114500e+04	5.255985e+01	
3.113900e+04	2.177691e+02	2.140990e+05	8.018494e+01	
2.140990e+05	3.971851e+02	7.009600e+04	7.071519e+01	
7.009600e+04	3.133471e+02	2.140990e+05	7.999897e+01	
2.140990e+05	3.936410e+02	6.971100e+04	7.090807e+01	
6.971100e+04	3.131430e+02	1.209500e+04	3.725100e+01	
1.209700e+04	1.327510e+02	2.140990e+05	8.006811e+01	
2.140990e+05	3.945091e+02	6.844400e+04	7.067990e+01	
6.844400e+04	3.096261e+02	6.853000e+03	2.873302e+01	
6.856000e+03	1.083069e+02	2.140990e+05	7.961607e+01	
2.140990e+05	3.934698e+02	5.765400e+04	6.731319e+01	
5.765400e+04	2.912669e+02	2.140990e+05	8.011198e+01	
2.140990e+05	3.946991e+02	6.273000e+04	6.402302e+01	
6.272600e+04	2.921491e+02	2.140990e+05	8.054805e+01	
2.140990e+05	3.937790e+02	6.883000e+04	7.118511e+01	
6.883000e+04	3.100181e+02	1.580300e+04	3.902316e+01	
1.580700e+04	1.464100e+02	2.140990e+05	8.009005e+01	
2.140990e+05	3.941648e+02	7.164700e+04	7.131910e+01	
7.164700e+04	3.165131e+02	2.541400e+04	4.444313e+01	
2.540800e+04	1.880751e+02	2.140990e+05	7.995605e+01	
2.140990e+05	3.941250e+02	7.160500e+04	7.261801e+01	
7.160500e+04	3.240640e+02	2.007600e+04	4.178095e+01	
2.008500e+04	1.744580e+02	2.140990e+05	8.052993e+01	
2.140990e+05	3.931410e+02	7.060700e+04	7.132196e+01	
7.060700e+04	3.102510e+02	2.024300e+04	3.850317e+01	
2.024500e+04	1.542950e+02	2.140990e+05	8.005309e+01	
2.140990e+05	3.935452e+02	7.189800e+04	7.150006e+01	
7.189800e+04	3.204911e+02	2.140990e+05	8.036494e+01	
2.140990e+05	3.932900e+02	7.322600e+04	7.102299e+01	
7.322600e+04	3.260419e+02	2.791500e+04	4.232121e+01	
2.790800e+04	1.814909e+02	2.140990e+05	8.029509e+01	
2.140990e+05	3.935871e+02	7.189800e+04	7.238293e+01	
7.190100e+04	3.218441e+02	2.140990e+05	8.004212e+01	
2.140990e+05	3.936551e+02	7.214200e+04	7.015204e+01	
7.214200e+04	3.213720e+02	2.012300e+04	3.936505e+01	
2.012900e+04	1.538551e+02	2.140990e+05	7.985592e+01	
2.140990e+05	3.933930e+02	7.062800e+04	6.982303e+01	
7.062800e+04	3.143499e+02	2.134200e+04	4.516101e+01	
2.134800e+04	1.585791e+02	2.140990e+05	8.013892e+01	
2.140990e+05	3.935769e+02	7.036400e+04	6.638789e+01	
7.036400e+04	3.113089e+02	3.221300e+04	4.187989e+01	
3.221300e+04	1.766040e+02	2.140990e+05	8.015919e+01	
2.140990e+05	3.931720e+02	6.572500e+04	6.390905e+01	
6.572500e+04	3.044910e+02	2.445900e+04	4.248905e+01	
2.445900e+04	1.633182e+02	2.140990e+05	8.048391e+01	
2.140990e+05	3.931429e+02	6.843100e+04	6.019211e+01	
6.843100e+04	3.011200e+02	1.719100e+04	4.026103e+01	
1.719100e+04	1.471639e+02	2.140990e+05	8.016610e+01	
2.140990e+05	3.937039e+02	6.520100e+04	6.246495e+01	
6.520100e+04	2.930160e+02	2.140990e+05	8.038187e+01	
2.140990e+05	3.933091e+02	7.039200e+04	6.474113e+01	
7.039200e+04	3.160479e+02	1.805700e+04	4.303503e+01	
1.806000e+04	1.608140e+02	2.140990e+05	8.042693e+01	
2.140990e+05	3.938520e+02	7.006300e+04	5.972099e+01	
7.006100e+04	2.989299e+02	2.179200e+04	4.426003e+01	
2.180100e+04	1.626050e+02	2.140990e+05	8.006001e+01	
2.140990e+05	3.934951e+02	6.599100e+04	6.480217e+01	
6.599400e+04	3.061771e+02	1.904600e+04	4.220200e+01	
1.903400e+04	1.641581e+02	2.140990e+05	8.137393e+01	
2.140990e+05	3.937869e+02	6.510700e+04	6.563210e+01	
6.510700e+04	3.068759e+02	9.345000e+03	3.615403e+01	
9.343000e+03	1.195240e+02	2.697010e+05	7.000113e+01	
2.697010e+05	3.946280e+02	1.039140e+05	7.620096e+01	
1.039130e+05	3.625648e+02	2.697010e+05	7.067990e+01	
2.697010e+05	3.947430e+02	1.039230e+05	7.651782e+01	
1.039230e+05	3.618488e+02	2.697010e+05	7.061005e+01	
2.697010e+05	3.947530e+02	1.039180e+05	7.581091e+01	
1.039180e+05	3.615129e+02	2.697010e+05	6.875610e+01	
2.697010e+05	3.946240e+02	1.039170e+05	7.666206e+01	
1.039170e+05	3.620939e+02	2.140990e+05	8.002114e+01	
2.140990e+05	3.961740e+02	7.058600e+04	6.760597e+01	
7.058600e+04	3.053021e+02	2.140990e+05	8.076596e+01	
2.140990e+05	3.973129e+02	6.817400e+04	6.756783e+01	
6.817400e+04	3.060582e+02	1.353900e+04	3.880692e+01	
1.353300e+04	1.390479e+02	2.140990e+05	8.004498e+01	
2.140990e+05	3.946831e+02	6.298700e+04	6.328702e+01	
6.298700e+04	2.943981e+02	1.221900e+04	3.611207e+01	
1.221600e+04	1.294689e+02	2.140990e+05	8.007979e+01	
2.140990e+05	3.932869e+02	6.362300e+04	6.185913e+01	
6.362000e+04	2.945330e+02	1.267900e+04	3.704309e+01	
1.268200e+04	1.317959e+02	2.140990e+05	7.963896e+01	
2.140990e+05	3.934722e+02	5.952100e+04	6.267309e+01	
5.951800e+04	2.881801e+02	1.107200e+04	3.465009e+01	
1.106900e+04	1.224360e+02	2.140990e+05	8.010006e+01	
2.140990e+05	3.941579e+02	5.957500e+04	6.184983e+01	
5.957500e+04	2.960231e+02	1.185900e+04	3.468680e+01	
1.185900e+04	1.223352e+02	2.140990e+05	7.973313e+01	
2.140990e+05	3.938410e+02	6.072600e+04	6.376100e+01	
6.072900e+04	3.035219e+02	2.195100e+04	4.541087e+01	
2.195400e+04	1.767650e+02	2.140990e+05	8.043313e+01	
2.140990e+05	3.936670e+02	6.592100e+04	6.535316e+01	
6.592100e+04	3.077300e+02	1.512500e+04	4.178810e+01	
1.512200e+04	1.481950e+02	2.140990e+05	8.032703e+01	
2.140990e+05	3.929999e+02	6.524500e+04	6.395698e+01	
6.524500e+04	3.056879e+02	2.758700e+04	4.929113e+01	
2.759000e+04	1.984439e+02	2.140990e+05	8.021522e+01	
2.140990e+05	3.935230e+02	6.481600e+04	6.212401e+01	
6.481600e+04	2.990720e+02	2.140990e+05	8.031797e+01	
2.140990e+05	3.931880e+02	6.452400e+04	5.997992e+01	
6.452400e+04	2.988479e+02	2.490700e+04	4.079199e+01	
2.492100e+04	1.649320e+02	2.140990e+05	7.975888e+01	
2.140990e+05	3.938460e+02	6.661200e+04	6.453109e+01	
6.660900e+04	3.071630e+02	2.140990e+05	8.015323e+01	
2.140990e+05	3.940222e+02	6.675900e+04	6.694388e+01	
6.675900e+04	3.152349e+02	2.471400e+04	4.084015e+01	
2.471700e+04	1.644921e+02	8.551700e+04	7.317591e+01	
8.551700e+04	3.471651e+02	6.746100e+04	6.732512e+01	
6.746100e+04	3.141010e+02	2.923300e+04	4.707098e+01	
2.923000e+04	1.835961e+02	4.950000e+02	2.451897e+01	
4.830000e+02	5.465102e+01	8.669800e+04	7.251620e+01	
8.669800e+04	3.511209e+02	6.901600e+04	6.557894e+01	
6.901300e+04	3.084030e+02	3.702700e+04	5.188394e+01	
3.703300e+04	2.332191e+02	8.715000e+04	7.215691e+01	
8.715300e+04	3.513029e+02	6.812500e+04	6.396794e+01	
6.812200e+04	3.106790e+02	3.089000e+04	5.508590e+01	
3.088700e+04	2.180781e+02	2.140990e+05	7.972503e+01	
2.140990e+05	3.938251e+02	6.919800e+04	6.484199e+01	
6.919800e+04	3.090541e+02	2.140990e+05	7.984996e+01	
2.140990e+05	3.937008e+02	7.059500e+04	6.125188e+01	
7.059500e+04	3.057261e+02	2.140990e+05	8.030510e+01	
2.140990e+05	3.932419e+02	7.093300e+04	6.464386e+01	
7.093300e+04	3.150609e+02	3.275100e+04	4.632998e+01	
3.275100e+04	1.897321e+02	2.140990e+05	7.999897e+01	
2.140990e+05	3.936598e+02	7.021000e+04	6.571698e+01	
7.021000e+04	3.159549e+02	3.002900e+04	4.540801e+01	
3.003200e+04	2.032678e+02	2.140990e+05	8.101583e+01	
2.140990e+05	3.933022e+02	6.949000e+04	6.302404e+01	
6.948700e+04	3.015790e+02	2.697010e+05	7.266903e+01	
2.697010e+05	3.942270e+02	1.038820e+05	7.614994e+01	
1.038820e+05	3.674250e+02	2.140990e+05	8.027411e+01	
2.140990e+05	3.936760e+02	7.293500e+04	6.547999e+01	
7.293800e+04	3.177171e+02	3.174700e+04	4.891014e+01	
3.174400e+04	2.061019e+02	2.140990e+05	7.986784e+01	
2.140990e+05	3.931661e+02	7.529500e+04	7.108593e+01	
7.529500e+04	3.286810e+02	3.173500e+04	4.410887e+01	
3.173500e+04	1.985059e+02	2.140990e+05	7.992816e+01	
2.140990e+05	3.938701e+02	7.345700e+04	7.166910e+01	
7.345700e+04	3.291180e+02	2.731600e+04	5.036807e+01	
2.731000e+04	2.133021e+02	2.140990e+05	7.962418e+01	
2.140990e+05	3.937740e+02	7.430200e+04	7.046604e+01	
7.430200e+04	3.236420e+02	3.948100e+04	4.836202e+01	
3.947800e+04	2.297778e+02	2.140990e+05	7.998109e+01	
2.140990e+05	3.965859e+02	6.913300e+04	6.655097e+01	
6.913300e+04	3.151910e+02	1.435600e+04	3.566599e+01	
1.435600e+04	1.619642e+02	2.140990e+05	8.025694e+01	
2.140990e+05	3.939130e+02	7.114400e+04	7.080889e+01	
7.114400e+04	3.200450e+02	2.140990e+05	8.002520e+01	
2.140990e+05	3.939738e+02	5.733000e+04	6.526184e+01	
5.733000e+04	2.972040e+02	2.140990e+05	8.013511e+01	
2.140990e+05	3.938630e+02	6.380200e+04	6.588006e+01	
6.380200e+04	3.084691e+02	2.140990e+05	8.051205e+01	
2.140990e+05	3.941748e+02	7.149800e+04	6.914401e+01	
7.149800e+04	3.266380e+02	2.140990e+05	8.046889e+01	
2.140990e+05	3.937602e+02	6.409700e+04	6.649303e+01	
6.409700e+04	3.070161e+02	2.140990e+05	7.994604e+01	
2.140990e+05	3.936639e+02	7.276500e+04	6.951809e+01	
7.276500e+04	3.387740e+02	2.140990e+05	7.976794e+01	
2.140990e+05	3.935480e+02	7.075700e+04	6.916595e+01	
7.075700e+04	3.207691e+02	2.697010e+05	6.836200e+01	
2.697010e+05	3.942790e+02	1.040830e+05	7.640982e+01	
1.040830e+05	3.679121e+02	2.140990e+05	8.028197e+01	
2.140990e+05	3.939760e+02	6.403500e+04	6.880212e+01	
6.403500e+04	3.134260e+02	2.140990e+05	8.043408e+01	
2.140990e+05	3.936791e+02	7.084200e+04	7.098484e+01	
7.084200e+04	3.139620e+02	2.140990e+05	7.986689e+01	
2.140990e+05	3.936388e+02	6.107300e+04	6.735396e+01	
6.107300e+04	3.028200e+02	2.140990e+05	8.041000e+01	
2.140990e+05	3.929279e+02	7.181300e+04	7.055020e+01	
7.181300e+04	3.096449e+02	2.140990e+05	8.003116e+01	
2.140990e+05	3.931019e+02	7.284900e+04	7.061100e+01	
7.284900e+04	3.205891e+02	2.140990e+05	8.034301e+01	
2.140990e+05	3.938291e+02	6.755000e+04	6.886911e+01	
6.755000e+04	3.113670e+02	1.159200e+04	3.527713e+01	
1.159500e+04	1.258411e+02	2.140990e+05	8.083606e+01	
2.140990e+05	3.931580e+02	7.460100e+04	7.193899e+01	
7.460100e+04	3.200340e+02	2.140990e+05	7.967091e+01	
2.140990e+05	3.940358e+02	6.872900e+04	7.122397e+01	
6.872900e+04	3.187618e+02	1.774000e+04	3.880000e+01	
1.773700e+04	1.498990e+02	2.140990e+05	7.980013e+01	
2.140990e+05	3.939581e+02	7.177400e+04	7.113099e+01	
7.177400e+04	3.217380e+02	2.444500e+04	4.266596e+01	
2.444400e+04	1.766789e+02	2.140990e+05	8.018303e+01	
2.140990e+05	3.939319e+02	7.034700e+04	7.045197e+01	
7.034700e+04	3.162470e+02	3.577300e+04	4.583001e+01	
3.577600e+04	2.026711e+02	2.140990e+05	7.993007e+01	
2.140990e+05	3.936560e+02	6.791000e+04	7.032895e+01	
6.791000e+04	3.174150e+02	2.236900e+04	4.030800e+01	
2.236600e+04	1.601071e+02	2.140990e+05	8.036494e+01	
2.140990e+05	3.939970e+02	5.453800e+04	6.391191e+01	
5.453800e+04	2.930272e+02	2.140990e+05	8.038998e+01	
2.140990e+05	3.939071e+02	6.357000e+04	6.840515e+01	
6.356700e+04	3.079660e+02	2.140990e+05	7.983899e+01	
2.140990e+05	3.936641e+02	7.526900e+04	7.143784e+01	
7.526900e+04	3.272378e+02	2.140990e+05	8.009100e+01	
2.140990e+05	3.934140e+02	7.549700e+04	7.161498e+01	
7.549500e+04	3.200240e+02	1.880200e+04	4.265594e+01	
1.880200e+04	1.479111e+02	2.697010e+05	6.797910e+01	
2.697010e+05	3.946562e+02	1.041890e+05	7.559681e+01	
1.041860e+05	3.648379e+02	5.814400e+04	7.158494e+01	
5.814400e+04	2.483182e+02	2.140990e+05	8.062506e+01	
2.140990e+05	3.939202e+02	6.905300e+04	6.917214e+01	
6.905300e+04	3.116770e+02	2.140990e+05	8.054709e+01	
2.140990e+05	3.933649e+02	6.607100e+04	6.956220e+01	
6.607100e+04	3.081951e+02	2.140990e+05	8.017993e+01	
2.140990e+05	3.969729e+02	6.792800e+04	6.994319e+01	
6.793100e+04	3.068590e+02	2.681100e+04	5.402207e+01	
2.681100e+04	1.912780e+02	2.140990e+05	8.024788e+01	
2.140990e+05	3.931530e+02	6.654500e+04	6.772089e+01	
6.654800e+04	2.990761e+02	2.009400e+04	4.225898e+01	
2.009100e+04	1.674480e+02	2.140990e+05	8.018708e+01	
2.140990e+05	3.936739e+02	6.122200e+04	6.655192e+01	
6.122500e+04	3.043661e+02	1.868300e+04	3.900003e+01	
1.867800e+04	1.491251e+02	2.140990e+05	8.018112e+01	
2.140990e+05	3.937662e+02	6.452200e+04	6.262302e+01	
6.452200e+04	2.999868e+02	1.818300e+04	3.757596e+01	
1.818600e+04	1.452901e+02	2.140990e+05	8.020997e+01	
2.140990e+05	3.930521e+02	5.863000e+04	6.085110e+01	
5.863000e+04	2.817161e+02	1.320100e+04	3.637004e+01	
1.319800e+04	1.209209e+02	2.140990e+05	7.975793e+01	
2.140990e+05	3.943069e+02	6.516600e+04	6.359410e+01	
6.516600e+04	2.994430e+02	2.693900e+04	4.304814e+01	
2.694500e+04	1.822259e+02	2.140990e+05	7.980800e+01	
2.140990e+05	3.936079e+02	6.682700e+04	6.310701e+01	
6.682100e+04	3.083651e+02	3.055500e+04	4.659319e+01	
3.055500e+04	1.992061e+02	4.508000e+03	3.149676e+01	
4.511000e+03	1.080711e+02	2.140990e+05	7.973599e+01	
2.140990e+05	3.935661e+02	6.863800e+04	6.656981e+01	
6.863500e+04	3.158641e+02	2.666300e+04	4.835081e+01	
2.666800e+04	2.177989e+02	2.140990e+05	8.029389e+01	
2.140990e+05	3.960130e+02	6.694400e+04	6.105089e+01	
6.694400e+04	3.012428e+02	3.038300e+04	4.729795e+01	
3.038000e+04	2.131450e+02	4.794000e+03	3.032804e+01	
4.791000e+03	1.009541e+02	2.140990e+05	8.032203e+01	
2.140990e+05	3.933342e+02	6.696900e+04	6.622100e+01	
6.696600e+04	3.109910e+02	2.046400e+04	4.062200e+01	
2.046400e+04	1.677661e+02	2.140990e+05	7.980394e+01	
2.140990e+05	3.957522e+02	6.657200e+04	6.723595e+01	
6.657200e+04	3.112421e+02	3.032800e+04	4.095793e+01	
3.033100e+04	1.762578e+02	2.140990e+05	8.008194e+01	
2.140990e+05	3.945479e+02	6.494200e+04	6.600499e+01	
6.494200e+04	3.079259e+02	2.301500e+04	3.931499e+01	
2.301400e+04	1.588759e+02	2.140990e+05	8.010793e+01	
2.140990e+05	3.940461e+02	6.887200e+04	6.535196e+01	
6.887200e+04	3.089452e+02	2.140990e+05	8.012700e+01	
2.140990e+05	3.937900e+02	7.066300e+04	6.639814e+01	
7.066300e+04	3.124020e+02	3.540200e+04	5.100489e+01	
3.539900e+04	2.053552e+02	2.140990e+05	8.004403e+01	
2.140990e+05	3.934441e+02	6.946700e+04	6.584406e+01	
6.946700e+04	3.121588e+02	3.036300e+04	4.926610e+01	
3.036600e+04	2.064750e+02	8.840200e+04	7.248688e+01	
8.840200e+04	3.533201e+02	6.976000e+04	6.540608e+01	
6.975800e+04	3.135312e+02	3.002300e+04	4.422092e+01	
3.001900e+04	1.946089e+02	2.140990e+05	8.004999e+01	
2.140990e+05	3.931770e+02	7.182900e+04	6.796789e+01	
7.182900e+04	3.197401e+02	2.140990e+05	8.100605e+01	
2.140990e+05	3.936262e+02	8.553900e+04	7.347298e+01	
7.023100e+04	3.094289e+02	2.140990e+05	8.068895e+01	
2.140990e+05	3.938980e+02	8.406200e+04	7.180691e+01	
6.915500e+04	3.045869e+02	4.447700e+04	4.798603e+01	
2.699800e+04	1.710460e+02	2.140990e+05	8.126616e+01	
2.140990e+05	3.934219e+02	8.340000e+04	7.232118e+01	
6.961600e+04	3.098512e+02	2.140990e+05	8.066106e+01	
2.140990e+05	3.939750e+02	8.277000e+04	7.150817e+01	
6.979900e+04	3.045380e+02	2.140990e+05	8.075190e+01	
2.140990e+05	3.936179e+02	8.520700e+04	7.153893e+01	
7.061400e+04	3.042328e+02	4.764300e+04	5.430508e+01	
2.733400e+04	2.113109e+02	2.140990e+05	8.093500e+01	
2.140990e+05	3.941770e+02	8.604500e+04	7.324386e+01	
6.995700e+04	3.070881e+02	2.697010e+05	7.137918e+01	
2.697010e+05	3.944590e+02	1.037920e+05	7.754803e+01	
1.037970e+05	3.575771e+02	2.140990e+05	8.085394e+01	
2.140990e+05	3.931201e+02	9.427900e+04	7.534695e+01	
7.518900e+04	3.255198e+02	4.783800e+04	4.549909e+01	
2.354700e+04	1.722610e+02	2.140990e+05	8.105993e+01	
2.140990e+05	3.951440e+02	9.222600e+04	7.545400e+01	
7.671900e+04	3.344240e+02	6.461100e+04	4.828215e+01	
3.748000e+04	2.049680e+02	2.140990e+05	8.100581e+01	
2.140990e+05	3.939931e+02	8.888600e+04	7.362700e+01	
7.464200e+04	3.293810e+02	6.189700e+04	6.989098e+01	
4.230300e+04	2.351100e+02	2.140990e+05	8.136892e+01	
2.140990e+05	3.939619e+02	8.768400e+04	7.462597e+01	
7.498800e+04	3.282602e+02	5.179700e+04	6.869793e+01	
3.150400e+04	2.069170e+02	2.140990e+05	8.112192e+01	
2.140990e+05	3.931460e+02	8.538700e+04	7.293510e+01	
7.033400e+04	3.203039e+02	3.144200e+04	4.672813e+01	
1.690300e+04	1.539011e+02	2.140990e+05	8.099699e+01	
2.140990e+05	3.941498e+02	8.017200e+04	7.260799e+01	
6.519300e+04	3.045478e+02	2.140990e+05	8.106613e+01	
2.140990e+05	3.940089e+02	7.945100e+04	7.332516e+01	
6.259300e+04	2.983580e+02	2.140990e+05	8.098102e+01	
2.140990e+05	3.931820e+02	8.175100e+04	7.311797e+01	
6.235500e+04	3.020918e+02	2.140990e+05	8.097482e+01	
2.140990e+05	3.938382e+02	8.348300e+04	7.397294e+01	
6.906400e+04	3.066208e+02	2.140990e+05	8.138204e+01	
2.140990e+05	3.938758e+02	8.622300e+04	7.372713e+01	
7.236500e+04	3.188100e+02	4.998300e+04	6.251287e+01	
2.627500e+04	1.970680e+02	2.140990e+05	8.108711e+01	
2.140990e+05	3.933890e+02	8.452900e+04	7.245779e+01	
7.118700e+04	3.217630e+02	4.844100e+04	6.217813e+01	
2.704000e+04	2.081249e+02	2.140990e+05	8.124995e+01	
2.140990e+05	3.939731e+02	8.382200e+04	8.249617e+01	
7.119000e+04	3.190601e+02	4.634000e+04	5.791688e+01	
2.227400e+04	1.740880e+02	2.140990e+05	8.075809e+01	
2.140990e+05	3.939481e+02	8.680800e+04	7.451510e+01	
7.008200e+04	3.113580e+02	2.140990e+05	8.077478e+01	
2.140990e+05	3.939579e+02	8.331000e+04	7.594013e+01	
6.179100e+04	3.080389e+02	2.140990e+05	8.117294e+01	
2.140990e+05	3.942702e+02	9.289300e+04	7.629704e+01	
7.211800e+04	3.228920e+02	2.140990e+05	8.060598e+01	
2.140990e+05	3.933771e+02	9.269100e+04	7.661891e+01	
7.338800e+04	3.241129e+02	1.720000e+02	3.230906e+01	
2.140990e+05	3.936620e+02	2.140990e+05	8.079004e+01	
5.754600e+04	2.988160e+02	8.416500e+04	7.622695e+01	
2.140990e+05	3.938520e+02	2.140990e+05	8.137894e+01	
6.864000e+04	3.160012e+02	9.065300e+04	7.695508e+01	
2.140990e+05	3.932030e+02	3.060300e+04	4.136300e+01	
7.501400e+04	3.254390e+02	2.140990e+05	8.107805e+01	
2.140990e+05	3.938110e+02	8.965100e+04	7.649302e+01	
7.131900e+04	3.130751e+02	4.096800e+04	4.183006e+01	
2.955100e+04	1.762710e+02	2.140990e+05	8.058405e+01	
2.140990e+05	3.932149e+02	8.421800e+04	7.430100e+01	
6.728000e+04	3.027630e+02	5.625700e+04	5.516195e+01	
2.813700e+04	1.743951e+02	2.140990e+05	8.171606e+01	
2.140990e+05	3.935480e+02	8.152500e+04	7.329988e+01	
6.623100e+04	2.857089e+02	2.140990e+05	8.066511e+01	
2.140990e+05	3.939672e+02	8.482700e+04	7.274985e+01	
6.842500e+04	3.024619e+02	2.140990e+05	8.167720e+01	
2.090700e+04	1.545920e+02	8.063400e+04	7.100582e+01	
2.140990e+05	3.932521e+02	2.140990e+05	8.111095e+01	
7.069300e+04	3.107362e+02	9.318000e+04	7.580209e+01	
2.055200e+04	1.558731e+02	2.140990e+05	8.083391e+01	
2.140990e+05	3.933921e+02	9.031300e+04	7.536411e+01	
6.822200e+04	3.026381e+02	4.208900e+04	5.477810e+01	
2.365500e+04	1.838548e+02	2.140990e+05	8.008003e+01	
2.140990e+05	3.935521e+02	8.377900e+04	7.319999e+01	
6.617500e+04	3.043489e+02	4.435000e+04	4.873991e+01	
2.226400e+04	1.571980e+02	2.140990e+05	8.101201e+01	
2.140990e+05	3.939140e+02	8.104700e+04	7.313895e+01	
6.515000e+04	2.950931e+02	2.445500e+04	4.210901e+01	
9.290000e+03	1.170001e+02	2.697010e+05	7.131600e+01	
2.697010e+05	3.945560e+02	1.039410e+05	7.687616e+01	
1.039000e+05	3.546321e+02	4.637200e+04	4.206514e+01	
4.135400e+04	1.674869e+02	2.697010e+05	7.084298e+01	
2.697010e+05	3.976569e+02	1.039240e+05	7.628894e+01	
1.039010e+05	3.553510e+02	4.627800e+04	4.248118e+01	
4.111000e+04	1.651931e+02	2.697010e+05	7.087708e+01	
2.697010e+05	3.946321e+02	1.039170e+05	7.686210e+01	
1.039100e+05	3.542509e+02	4.624800e+04	4.185295e+01	
4.116800e+04	1.651189e+02	2.697010e+05	7.451296e+01	
2.697010e+05	3.948159e+02	1.039170e+05	7.698798e+01	
1.039100e+05	3.540242e+02	4.619500e+04	4.218411e+01	
4.118500e+04	1.657388e+02	2.140990e+05	8.130288e+01	
2.140990e+05	3.931680e+02	8.886600e+04	7.473207e+01	
6.864700e+04	3.110290e+02	2.140990e+05	8.092999e+01	
2.140990e+05	3.933761e+02	7.856000e+04	7.278419e+01	
5.291900e+04	2.854950e+02	2.140990e+05	8.110690e+01	
2.140990e+05	3.938811e+02	8.635500e+04	7.543516e+01	
5.951700e+04	2.940199e+02	2.140990e+05	8.100796e+01	
2.140990e+05	3.934350e+02	8.973300e+04	7.608294e+01	
6.345600e+04	3.055460e+02	2.140990e+05	8.096313e+01	
2.140990e+05	3.940232e+02	8.992600e+04	7.605195e+01	
6.166600e+04	2.919021e+02	3.062200e+04	4.198194e+01	
1.696000e+04	1.455040e+02	2.140990e+05	8.146787e+01	
2.140990e+05	3.939281e+02	7.909800e+04	7.284689e+01	
6.147500e+04	2.823842e+02	2.416300e+04	4.068995e+01	
1.246400e+04	1.227560e+02	2.140990e+05	8.123517e+01	
2.140990e+05	3.929660e+02	7.791800e+04	7.144499e+01	
6.158400e+04	2.911508e+02	3.205700e+04	4.108405e+01	
1.611000e+04	1.429689e+02	2.140990e+05	8.173299e+01	
2.140990e+05	3.937440e+02	7.647100e+04	7.067919e+01	
6.119600e+04	2.990341e+02	2.140990e+05	8.125305e+01	
2.140990e+05	3.939519e+02	7.943000e+04	7.255006e+01	
6.754700e+04	3.105121e+02	2.140990e+05	8.124900e+01	
2.656100e+04	1.796319e+02	8.215300e+04	7.312417e+01	
2.140990e+05	3.931911e+02	5.918700e+04	6.710386e+01	
6.772800e+04	3.105810e+02	2.140990e+05	8.135295e+01	
4.083000e+04	2.044840e+02	8.076500e+04	7.244802e+01	
2.140990e+05	3.940010e+02	2.140990e+05	8.113003e+01	
6.658400e+04	2.983122e+02	7.309900e+04	7.202911e+01	
1.680000e+02	4.266000e+01	2.140990e+05	8.289194e+01	
2.140990e+05	3.937659e+02	7.967700e+04	7.639289e+01	
4.726300e+04	2.582290e+02	2.140990e+05	8.122802e+01	
2.140990e+05	3.940380e+02	8.537700e+04	7.550788e+01	
5.353700e+04	2.703819e+02	2.140990e+05	8.113790e+01	
2.140990e+05	3.942580e+02	8.327500e+04	7.446098e+01	
5.552300e+04	2.783659e+02	2.140990e+05	8.149481e+01	
1.680000e+02	4.167414e+01	8.259000e+04	7.287097e+01	
2.140990e+05	3.954792e+02	3.816300e+04	4.287887e+01	
6.262400e+04	2.959180e+02	2.140990e+05	8.036709e+01	
2.140990e+05	3.931868e+02	8.232800e+04	7.256818e+01	
6.533800e+04	3.025861e+02	5.086500e+04	6.542397e+01	
2.140990e+05	3.941891e+02	2.140990e+05	8.066010e+01	
6.765500e+04	3.100882e+02	8.113700e+04	7.196116e+01	
2.282000e+04	1.673391e+02	2.140990e+05	8.114409e+01	
2.140990e+05	3.938448e+02	8.049700e+04	7.081890e+01	
6.734400e+04	3.134730e+02	4.661000e+04	4.955292e+01	
2.688600e+04	1.744580e+02	2.140990e+05	8.134007e+01	
2.140990e+05	3.935981e+02	8.176800e+04	7.212996e+01	
6.742300e+04	2.967610e+02	2.140990e+05	8.166885e+01	
1.860000e+02	6.559205e+01	8.207300e+04	7.191205e+01	
2.140990e+05	3.941469e+02	1.730000e+02	2.319789e+01	
6.715500e+04	2.995162e+02	2.140990e+05	8.098602e+01	
3.115600e+04	2.158210e+02	8.363600e+04	7.284617e+01	
2.140990e+05	3.937020e+02	4.807300e+04	4.898190e+01	
6.893000e+04	3.096621e+02	2.140990e+05	8.140111e+01	
2.140990e+05	3.931730e+02	8.324900e+04	7.239604e+01	
7.011600e+04	3.014519e+02	2.140990e+05	8.096600e+01	
2.140990e+05	3.934960e+02	8.315800e+04	7.149196e+01	
6.934600e+04	3.125601e+02	2.140990e+05	8.106995e+01	
2.773400e+04	1.827219e+02	8.360900e+04	7.232308e+01	
2.140990e+05	3.931549e+02	5.516000e+04	6.835890e+01	
6.961700e+04	3.147130e+02	2.140990e+05	8.167410e+01	
2.140990e+05	3.975341e+02	8.727100e+04	7.283807e+01	
6.985100e+04	3.059390e+02	5.365600e+04	6.415081e+01	
2.697010e+05	3.952570e+02	2.140990e+05	8.087111e+01	
1.037690e+05	3.675442e+02	8.633700e+04	7.441306e+01	
2.140990e+05	3.937471e+02	5.107200e+04	6.837583e+01	
7.109200e+04	3.113949e+02	2.140990e+05	8.081985e+01	
3.319800e+04	2.167480e+02	8.727400e+04	7.242298e+01	
2.140990e+05	3.935001e+02	5.805400e+04	6.826496e+01	
7.393300e+04	3.293149e+02	2.140990e+05	8.110905e+01	
3.051500e+04	1.968169e+02	8.729900e+04	7.409406e+01	
2.140990e+05	3.935890e+02	6.189500e+04	6.858110e+01	
7.349700e+04	3.270919e+02	2.140990e+05	8.025002e+01	
2.728700e+04	2.348940e+02	8.142100e+04	7.288694e+01	
2.140990e+05	3.933339e+02	2.140990e+05	8.052516e+01	
7.311400e+04	3.258359e+02	8.622700e+04	7.360387e+01	
3.866300e+04	2.310629e+02	2.140990e+05	8.113408e+01	
2.140990e+05	3.943760e+02	8.242300e+04	7.376599e+01	
7.316300e+04	3.243549e+02	2.140990e+05	8.124685e+01	
3.987800e+04	2.185719e+02	7.956000e+04	7.292700e+01	
2.140990e+05	3.934469e+02	2.094300e+04	4.148102e+01	
6.129600e+04	3.094420e+02	2.140990e+05	8.132195e+01	
2.140990e+05	3.938892e+02	7.935500e+04	7.229280e+01	
6.630900e+04	3.139021e+02	2.140990e+05	8.078504e+01	
2.140990e+05	3.938351e+02	7.748100e+04	7.276011e+01	
6.552500e+04	3.138421e+02	2.697010e+05	7.063103e+01	
2.140990e+05	3.931320e+02	1.029960e+05	7.753301e+01	
6.378200e+04	3.082411e+02	2.140990e+05	8.092904e+01	
9.950000e+03	1.306951e+02	8.999900e+04	7.358909e+01	
2.140990e+05	3.933389e+02	2.140990e+05	8.129120e+01	
7.144300e+04	3.241830e+02	9.134500e+04	7.479119e+01	
3.186900e+04	1.965351e+02	2.140990e+05	8.090591e+01	
2.140990e+05	3.938282e+02	8.940400e+04	7.444310e+01	
6.724600e+04	3.134439e+02	4.970400e+04	5.306220e+01	
2.697010e+05	3.943019e+02	2.140990e+05	8.111095e+01	
1.038060e+05	3.683150e+02	8.639900e+04	7.411790e+01	
2.140990e+05	3.936000e+02	2.140990e+05	8.146906e+01	
6.101000e+04	3.087890e+02	8.652900e+04	7.353282e+01	
2.140990e+05	3.944042e+02	4.478500e+04	5.396891e+01	
6.723400e+04	3.135321e+02	2.140990e+05	8.123589e+01	
2.140990e+05	3.979290e+02	8.594900e+04	7.352519e+01	
7.233200e+04	3.229949e+02	2.140990e+05	8.079600e+01	
3.307000e+04	1.911612e+02	8.404700e+04	7.270002e+01	
2.140990e+05	3.940980e+02	3.611800e+04	4.323101e+01	
7.100700e+04	3.181899e+02	2.140990e+05	8.081698e+01	
2.140990e+05	3.938711e+02	8.623800e+04	7.430196e+01	
7.181800e+04	3.192031e+02	5.173600e+04	6.139088e+01	
2.976400e+04	1.712151e+02	2.140990e+05	8.063197e+01	
2.140990e+05	3.948929e+02	8.400800e+04	7.286906e+01	
7.228900e+04	3.239059e+02	5.439100e+04	5.740690e+01	
2.140990e+05	3.949230e+02	2.140990e+05	8.065701e+01	
6.887400e+04	3.204961e+02	8.200600e+04	7.340312e+01	
2.109600e+04	1.491899e+02	2.140990e+05	8.090401e+01	
2.140990e+05	3.956671e+02	8.427000e+04	7.507300e+01	
7.114600e+04	3.091090e+02	4.377000e+04	4.777193e+01	
2.986300e+04	1.906888e+02	2.140990e+05	8.101511e+01	
2.140990e+05	3.945801e+02	8.451800e+04	7.291794e+01	
6.934600e+04	3.214560e+02	4.884200e+04	5.141783e+01	
3.848900e+04	2.008491e+02	2.140990e+05	8.075905e+01	
2.140990e+05	3.934460e+02	8.249400e+04	7.462192e+01	
6.565800e+04	3.134382e+02	2.697010e+05	7.472515e+01	
2.140990e+05	3.938608e+02	1.037490e+05	7.715297e+01	
6.748000e+04	3.145909e+02	2.140990e+05	8.196902e+01	
2.596800e+04	1.717019e+02	9.198500e+04	7.628894e+01	
2.140990e+05	3.939271e+02	2.140990e+05	8.170700e+01	
6.935800e+04	3.105669e+02	8.874100e+04	7.559490e+01	
2.604300e+04	1.721909e+02	2.140990e+05	8.141804e+01	
2.140990e+05	3.930788e+02	8.465200e+04	7.392097e+01	
6.109800e+04	2.932360e+02	4.085200e+04	4.948807e+01	
2.697010e+05	3.951249e+02	2.140990e+05	8.089495e+01	
1.036070e+05	3.633509e+02	7.891900e+04	7.215810e+01	
2.140990e+05	3.937528e+02	4.729300e+04	6.684804e+01	
7.021100e+04	3.209529e+02	2.140990e+05	8.062005e+01	
2.140990e+05	3.933771e+02	8.089200e+04	7.282305e+01	
6.827100e+04	3.076460e+02	3.995000e+04	4.978585e+01	
2.140990e+05	3.937750e+02	2.140990e+05	8.087611e+01	
6.791700e+04	3.093829e+02	8.082100e+04	7.197285e+01	
2.044800e+04	1.690001e+02	3.748800e+04	4.755497e+01	
2.140990e+05	3.942361e+02	2.140990e+05	8.059597e+01	
6.415100e+04	2.945440e+02	8.075300e+04	7.222915e+01	
2.598800e+04	1.879511e+02	3.929200e+04	4.800987e+01	
2.140990e+05	3.941040e+02	2.140990e+05	8.083677e+01	
5.959500e+04	2.893651e+02	8.318500e+04	7.256794e+01	
1.963200e+04	1.702628e+02	4.105500e+04	4.681110e+01	
2.140990e+05	3.947198e+02	2.140990e+05	8.085608e+01	
6.356300e+04	2.965961e+02	8.407400e+04	7.333398e+01	
2.056300e+04	1.552379e+02	5.643300e+04	6.340384e+01	
2.140990e+05	3.939099e+02	2.140990e+05	8.069611e+01	
6.368300e+04	2.888780e+02	8.306200e+04	7.154679e+01	
1.788700e+04	1.569731e+02	4.545400e+04	5.650115e+01	
2.140990e+05	3.944230e+02	2.140990e+05	8.095908e+01	
6.703300e+04	3.022940e+02	8.213400e+04	7.295895e+01	
2.215200e+04	1.627040e+02	5.392300e+04	6.516504e+01	
2.140990e+05	3.943262e+02	5.158000e+03	3.580403e+01	
6.520000e+04	3.083298e+02	2.140990e+05	8.110404e+01	
3.424900e+04	2.238882e+02	8.272700e+04	7.220483e+01	
2.140990e+05	3.934739e+02	2.140990e+05	8.085299e+01	
6.882600e+04	3.115401e+02	8.247400e+04	7.336903e+01	
2.126800e+04	1.795578e+02	4.589500e+04	4.460406e+01	
2.140990e+05	3.935859e+02	2.140990e+05	8.110809e+01	
6.553100e+04	3.061759e+02	8.145500e+04	7.204819e+01	
3.439000e+04	2.196350e+02	5.029900e+04	6.416297e+01	
2.403000e+03	9.787822e+01	2.140990e+05	8.089089e+01	
2.140990e+05	3.930650e+02	8.031000e+04	7.154799e+01	
6.757900e+04	3.120661e+02	2.140990e+05	8.072519e+01	
2.140990e+05	3.938379e+02	8.333500e+04	7.298613e+01	
6.633600e+04	3.090968e+02	2.140990e+05	8.060193e+01	
2.884200e+04	1.861019e+02	8.166000e+04	7.336116e+01	
2.140990e+05	3.943799e+02	4.970300e+04	5.694580e+01	
6.683700e+04	3.097200e+02	1.003960e+05	7.725906e+01	
3.192500e+04	1.874630e+02	8.295000e+04	7.135105e+01	
2.140990e+05	3.954329e+02	5.153100e+04	5.839300e+01	
6.662600e+04	3.038268e+02	1.003740e+05	7.700396e+01	
2.140990e+05	3.937299e+02	8.462400e+04	7.292700e+01	
6.973100e+04	3.052981e+02	2.140990e+05	8.019805e+01	
2.140990e+05	3.932631e+02	8.395400e+04	7.230496e+01	
6.835500e+04	3.056691e+02	1.680000e+02	2.293396e+01	
2.837500e+04	2.012739e+02	2.140990e+05	8.107996e+01	
8.920800e+04	3.546929e+02	8.268700e+04	7.159400e+01	
6.897000e+04	3.054862e+02	4.690400e+04	4.899907e+01	
3.020600e+04	1.977532e+02	2.140990e+05	8.071399e+01	
9.025000e+04	3.549440e+02	8.371500e+04	7.254505e+01	
7.016900e+04	3.169649e+02	2.140990e+05	8.090401e+01	
2.140990e+05	3.937712e+02	8.395600e+04	7.255292e+01	
6.968900e+04	2.999508e+02	5.288900e+04	5.639815e+01	
2.140990e+05	3.940661e+02	2.140990e+05	8.097601e+01	
7.070800e+04	3.103280e+02	8.612600e+04	7.273412e+01	
2.744000e+04	1.827898e+02	2.140990e+05	8.143497e+01	
2.140990e+05	3.930271e+02	8.664400e+04	7.249689e+01	
7.022700e+04	3.140349e+02	2.697010e+05	7.512498e+01	
1.810000e+02	7.482505e+01	1.039100e+05	7.761097e+01	
2.140990e+05	3.938742e+02	2.140990e+05	8.131909e+01	
7.036800e+04	3.131289e+02	9.298600e+04	7.494092e+01	
3.168100e+04	1.904001e+02	4.985900e+04	4.620504e+01	
2.140990e+05	3.939538e+02	2.140990e+05	8.137512e+01	
7.190500e+04	3.106980e+02	8.995500e+04	7.364297e+01	
3.432800e+04	2.395601e+02	6.672000e+04	5.905485e+01	
2.140990e+05	3.931961e+02	2.140990e+05	8.139396e+01	
7.293300e+04	3.158791e+02	8.894000e+04	7.375598e+01	
2.697010e+05	3.942289e+02	6.240900e+04	6.861305e+01	
1.040440e+05	3.677731e+02	2.140990e+05	8.164907e+01	
2.140990e+05	3.937430e+02	8.584400e+04	7.354093e+01	
7.480800e+04	3.241990e+02	2.079500e+04	4.267597e+01	
2.659600e+04	1.832850e+02	2.140990e+05	8.109117e+01	
2.140990e+05	3.936200e+02	8.755600e+04	7.469392e+01	
7.647900e+04	3.261960e+02	2.140990e+05	8.091307e+01	
4.363200e+04	2.237720e+02	8.208100e+04	7.264304e+01	
2.140990e+05	3.941760e+02	2.140990e+05	8.130813e+01	
7.440800e+04	3.289080e+02	7.521600e+04	7.222080e+01	
4.134800e+04	2.377579e+02	2.140990e+05	8.099985e+01	
2.140990e+05	3.932860e+02	7.831700e+04	7.441282e+01	
6.907900e+04	3.210609e+02	2.140990e+05	8.085608e+01	
1.097600e+04	1.336138e+02	8.198400e+04	7.370090e+01	
2.140990e+05	3.941779e+02	2.140990e+05	8.064485e+01	
7.115200e+04	3.192549e+02	9.076100e+04	7.520318e+01	
2.140990e+05	3.939440e+02	2.140990e+05	8.077312e+01	
6.711600e+04	3.062401e+02	9.440200e+04	7.646489e+01	
2.140990e+05	3.937831e+02	3.828100e+04	6.330419e+01	
4.592400e+04	2.730961e+02	2.140990e+05	8.167005e+01	
2.140990e+05	3.939130e+02	8.863200e+04	7.443905e+01	
5.284400e+04	2.932551e+02	5.361600e+04	6.226492e+01	
2.140990e+05	3.934190e+02	2.140990e+05	8.050585e+01	
5.903900e+04	2.976680e+02	8.571900e+04	7.325602e+01	
2.140990e+05	3.937020e+02	5.150800e+04	6.475401e+01	
7.643700e+04	3.286762e+02	2.140990e+05	8.115411e+01	
1.623800e+04	1.567910e+02	8.536900e+04	7.405591e+01	
2.140990e+05	3.939381e+02	4.444800e+04	5.805516e+01	
7.390700e+04	3.240910e+02	2.140990e+05	8.127809e+01	
3.256300e+04	2.111490e+02	8.769400e+04	7.454491e+01	
2.140990e+05	3.932641e+02	2.140990e+05	8.075094e+01	
7.166400e+04	3.166211e+02	8.750400e+04	7.353401e+01	
2.906900e+04	2.182250e+02	4.994200e+04	6.080389e+01	
2.140990e+05	3.937900e+02	2.140990e+05	8.136201e+01	
7.063000e+04	3.192630e+02	8.666500e+04	7.453990e+01	
2.399000e+04	1.734779e+02	2.140990e+05	8.092690e+01	
2.140990e+05	3.940380e+02	8.625800e+04	7.328916e+01	
7.020100e+04	3.234050e+02	3.661500e+04	4.145718e+01	
2.140990e+05	3.962290e+02	2.140990e+05	8.128786e+01	
5.931000e+04	2.947860e+02	8.599900e+04	7.430696e+01	
2.140990e+05	3.936071e+02	5.113200e+04	4.985309e+01	
6.817600e+04	3.156521e+02	2.140990e+05	8.087397e+01	
2.140990e+05	3.937650e+02	8.449500e+04	7.344294e+01	
7.257100e+04	3.236160e+02	4.852000e+04	4.807496e+01	
2.140990e+05	3.940680e+02	2.140990e+05	8.136916e+01	
7.041000e+04	3.159120e+02	8.253700e+04	7.250381e+01	
1.768600e+04	1.385579e+02	4.583800e+04	5.291581e+01	
2.140990e+05	3.937442e+02	2.140990e+05	8.093596e+01	
7.180300e+04	3.159020e+02	8.538100e+04	7.260704e+01	
2.484100e+04	1.638639e+02	2.140990e+05	8.194804e+01	
2.140990e+05	3.934469e+02	8.651000e+04	7.246900e+01	
7.003300e+04	3.044970e+02	4.091700e+04	4.850793e+01	
3.561900e+04	1.854429e+02	2.140990e+05	8.096600e+01	
2.140990e+05	3.936160e+02	8.489600e+04	7.256603e+01	
6.754600e+04	3.021822e+02	2.140990e+05	8.180904e+01	
2.812300e+04	1.840189e+02	8.312700e+04	7.240605e+01	
2.140990e+05	3.934050e+02	4.875100e+04	5.475807e+01	
6.600800e+04	2.940128e+02	2.140990e+05	8.201408e+01	
2.140990e+05	3.934419e+02	8.295500e+04	7.293606e+01	
6.965000e+04	3.103740e+02	2.140990e+05	8.089495e+01	
2.528100e+04	1.652508e+02	8.067700e+04	7.288289e+01	
2.140990e+05	3.940520e+02	2.697010e+05	7.357812e+01	
6.944300e+04	3.086739e+02	1.028630e+05	7.696509e+01	
1.750000e+02	8.138895e+01	2.697010e+05	6.928802e+01	
2.140990e+05	3.937931e+02	1.029210e+05	7.708693e+01	
6.749100e+04	2.912829e+02	2.697010e+05	7.113791e+01	
2.318000e+04	1.692231e+02	1.029270e+05	7.681489e+01	
2.140990e+05	3.937421e+02	2.140990e+05	8.092403e+01	
6.502200e+04	3.006501e+02	7.727600e+04	7.265711e+01	
2.343600e+04	1.625290e+02	2.140990e+05	8.058691e+01	
2.140990e+05	3.938270e+02	8.567600e+04	7.393909e+01	
6.442700e+04	2.839570e+02	2.140990e+05	8.094716e+01	
2.697010e+05	3.944800e+02	7.491300e+04	7.228899e+01	
1.039970e+05	3.529539e+02	2.140990e+05	8.189893e+01	
2.697010e+05	3.944430e+02	8.203800e+04	7.464790e+01	
1.040020e+05	3.546550e+02	2.140990e+05	8.115315e+01	
2.697010e+05	3.944552e+02	8.788700e+04	7.574606e+01	
1.040110e+05	3.545740e+02	2.140990e+05	8.049417e+01	
2.697010e+05	3.948219e+02	8.783500e+04	7.566500e+01	
1.040110e+05	3.544960e+02	3.156500e+04	4.177999e+01	
2.140990e+05	3.938949e+02	2.140990e+05	8.141589e+01	
6.931900e+04	3.108749e+02	7.870200e+04	7.221699e+01	
2.140990e+05	3.938611e+02	2.647700e+04	4.038095e+01	
6.875400e+04	3.020692e+02	2.140990e+05	8.131003e+01	
1.630700e+04	1.428499e+02	7.790500e+04	7.031798e+01	
2.140990e+05	3.938520e+02	3.741100e+04	4.170299e+01	
6.211000e+04	2.876592e+02	2.140990e+05	8.143902e+01	
2.001500e+04	1.557610e+02	7.704800e+04	7.058883e+01	
2.140990e+05	3.933561e+02	5.450600e+04	6.039691e+01	
5.838000e+04	2.794170e+02	2.140990e+05	8.104110e+01	
1.365600e+04	1.301689e+02	8.016500e+04	7.209396e+01	
2.140990e+05	3.936579e+02	3.547600e+04	4.163098e+01	
6.051500e+04	2.849040e+02	2.140990e+05	8.163285e+01	
1.505900e+04	1.391020e+02	8.023000e+04	7.024908e+01	
2.140990e+05	3.939900e+02	5.668900e+04	6.325102e+01	
6.096700e+04	2.907200e+02	2.140990e+05	8.077407e+01	
2.140990e+05	3.934121e+02	8.058000e+04	7.142186e+01	
6.650400e+04	3.036711e+02	1.810000e+02	3.933215e+01	
2.140990e+05	3.938861e+02	2.140990e+05	8.018208e+01	
6.827400e+04	3.099670e+02	7.256300e+04	7.108307e+01	
4.681400e+04	2.303360e+02	2.140990e+05	8.138704e+01	
2.140990e+05	3.937280e+02	7.450000e+04	7.169104e+01	
6.606700e+04	3.017340e+02	2.140990e+05	8.095002e+01	
2.140990e+05	3.947930e+02	7.693400e+04	7.313895e+01	
5.643200e+04	2.861860e+02	2.140990e+05	8.110094e+01	
2.140990e+05	3.959961e+02	8.677100e+04	7.601500e+01	
6.218000e+04	2.962050e+02	2.140990e+05	8.014989e+01	
2.140990e+05	3.937409e+02	8.411700e+04	7.480502e+01	
6.537400e+04	3.041899e+02	2.140990e+05	8.091116e+01	
2.140990e+05	3.931720e+02	8.361400e+04	7.372499e+01	
6.634200e+04	3.056111e+02	4.676100e+04	4.854298e+01	
2.140990e+05	3.939259e+02	2.140990e+05	8.114195e+01	
7.008300e+04	3.166661e+02	8.061600e+04	7.240987e+01	
2.140990e+05	3.939390e+02	5.349200e+04	6.989813e+01	
6.694000e+04	3.107510e+02	2.140990e+05	9.144616e+01	
3.577300e+04	2.099359e+02	8.113800e+04	7.011199e+01	
2.140990e+05	3.930709e+02	9.977400e+04	7.519603e+01	
6.800100e+04	2.979980e+02	8.115200e+04	7.273388e+01	
8.921600e+04	3.514669e+02	5.265700e+04	5.090404e+01	
6.756200e+04	3.070240e+02	2.140990e+05	8.101511e+01	
2.140990e+05	3.937380e+02	8.263600e+04	7.279301e+01	
6.906300e+04	3.078201e+02	2.140990e+05	8.083606e+01	
2.140990e+05	3.932381e+02	8.342700e+04	7.256603e+01	
7.083800e+04	3.032739e+02	1.790000e+02	2.855587e+01	
1.810000e+02	6.080818e+01	2.140990e+05	8.110499e+01	
2.140990e+05	3.931551e+02	8.333000e+04	7.320404e+01	
6.920500e+04	3.141069e+02	4.964600e+04	4.876399e+01	
2.990000e+04	1.880839e+02	2.140990e+05	8.208108e+01	
2.140990e+05	3.943450e+02	8.281200e+04	7.301188e+01	
6.913500e+04	3.131709e+02	5.238600e+04	6.008601e+01	
3.116100e+04	1.968460e+02	2.140990e+05	8.122706e+01	
2.140990e+05	3.939970e+02	8.075000e+04	7.086205e+01	
6.702900e+04	2.901020e+02	2.697010e+05	7.059503e+01	
2.697010e+05	3.944910e+02	1.039330e+05	7.722807e+01	
1.040100e+05	3.662319e+02	2.140990e+05	8.121204e+01	
2.140990e+05	3.937452e+02	9.097800e+04	7.509494e+01	
7.178600e+04	3.084931e+02	2.050000e+02	2.700615e+01	
2.140990e+05	3.930628e+02	2.140990e+05	8.168912e+01	
7.543700e+04	3.278060e+02	9.259000e+04	7.494497e+01	
2.997700e+04	2.070880e+02	5.208000e+04	6.355286e+01	
2.140990e+05	3.940990e+02	2.140990e+05	8.069992e+01	
7.306300e+04	3.289008e+02	8.804300e+04	7.376599e+01	
2.647500e+04	1.967590e+02	5.039400e+04	6.659603e+01	
2.140990e+05	3.935850e+02	2.140990e+05	8.108592e+01	
7.403900e+04	3.268940e+02	8.722500e+04	7.336092e+01	
3.863600e+04	2.251370e+02	6.139000e+04	6.452012e+01	
2.140990e+05	3.939531e+02	2.140990e+05	8.077598e+01	
6.636800e+04	3.073559e+02	8.388500e+04	7.302713e+01	
2.140990e+05	3.938961e+02	2.140990e+05	8.098507e+01	
5.962800e+04	3.002350e+02	7.849100e+04	7.175899e+01	
2.140990e+05	3.932512e+02	2.140990e+05	8.140612e+01	
6.369600e+04	2.962639e+02	8.410100e+04	7.353210e+01	
2.140990e+05	3.938570e+02	2.140990e+05	8.076787e+01	
7.145000e+04	3.218601e+02	8.639000e+04	7.277322e+01	
2.140990e+05	3.934958e+02	2.140990e+05	8.058810e+01	
6.584100e+04	3.145840e+02	8.307100e+04	7.314301e+01	
2.140990e+05	3.934212e+02	2.140990e+05	8.076000e+01	
7.220400e+04	3.259602e+02	8.725000e+04	7.305789e+01	
1.890300e+04	1.582761e+02	3.845800e+04	5.268693e+01	
2.140990e+05	3.939450e+02	2.140990e+05	8.052897e+01	
7.304300e+04	3.269870e+02	8.928700e+04	7.371116e+01	
2.543100e+04	1.962340e+02	4.571100e+04	4.975486e+01	
2.140990e+05	3.930321e+02	2.697010e+05	7.455182e+01	
5.571900e+04	2.989910e+02	1.042190e+05	7.796812e+01	
2.697010e+05	3.945539e+02	7.105300e+04	7.124400e+01	
1.033170e+05	3.601761e+02	2.140990e+05	8.161807e+01	
2.140990e+05	3.938210e+02	8.519900e+04	7.425904e+01	
5.328400e+04	2.799599e+02	3.958600e+04	4.582381e+01	
2.140990e+05	3.962491e+02	2.140990e+05	8.095789e+01	
6.249100e+04	3.080530e+02	8.472600e+04	7.295585e+01	
2.140990e+05	3.937120e+02	1.680000e+02	2.282095e+01	
7.217500e+04	3.227260e+02	2.140990e+05	8.059788e+01	
2.140990e+05	3.935130e+02	8.571500e+04	7.315302e+01	
4.813100e+04	2.885470e+02	5.409900e+04	6.486702e+01	
2.140990e+05	3.932390e+02	2.140990e+05	8.176708e+01	
4.981700e+04	2.759359e+02	8.673000e+04	7.277799e+01	
2.140990e+05	3.936810e+02	2.140990e+05	8.109379e+01	
5.777900e+04	3.039112e+02	8.405800e+04	7.409501e+01	
2.140990e+05	3.939240e+02	2.140990e+05	8.082509e+01	
7.144900e+04	3.245780e+02	9.352900e+04	7.706904e+01	
2.140990e+05	3.930790e+02	5.100300e+04	6.039619e+01	
7.443200e+04	3.245928e+02	2.140990e+05	8.146596e+01	
2.875200e+04	1.734200e+02	9.002400e+04	7.536101e+01	
2.140990e+05	3.931389e+02	4.080900e+04	5.039501e+01	
5.503000e+04	2.922149e+02	2.140990e+05	8.050299e+01	
2.140990e+05	3.941801e+02	8.582600e+04	7.327700e+01	
6.025400e+04	2.968240e+02	5.382800e+04	6.065702e+01	
2.140990e+05	3.934250e+02	2.140990e+05	8.069420e+01	
6.456500e+04	3.053119e+02	8.416100e+04	7.316589e+01	
2.140990e+05	3.941822e+02	5.802100e+04	5.472517e+01	
6.958100e+04	3.247800e+02	2.140990e+05	8.084297e+01	
1.720900e+04	1.497190e+02	8.354300e+04	7.304311e+01	
2.140990e+05	3.939559e+02	2.140990e+05	8.077192e+01	
6.785400e+04	3.122630e+02	7.800400e+04	7.556415e+01	
2.694500e+04	1.854808e+02	2.140990e+05	8.130884e+01	
2.140990e+05	3.938522e+02	8.691800e+04	7.609010e+01	
6.862200e+04	3.149190e+02	2.140990e+05	8.083200e+01	
3.490900e+04	1.980910e+02	9.329000e+04	7.627606e+01	
2.140990e+05	3.956699e+02	3.397000e+04	4.622483e+01	
6.718000e+04	3.133399e+02	2.140990e+05	8.081412e+01	
2.140990e+05	3.933680e+02	9.264200e+04	7.614803e+01	
5.573500e+04	2.923779e+02	2.140990e+05	8.106709e+01	
2.140990e+05	3.938830e+02	7.865700e+04	7.557702e+01	
6.691700e+04	3.197200e+02	2.697010e+05	7.138801e+01	
2.140990e+05	3.937299e+02	1.030620e+05	7.701707e+01	
7.404900e+04	3.145239e+02	2.140990e+05	8.057618e+01	
1.980000e+04	1.567202e+02	8.074400e+04	7.584500e+01	
2.140990e+05	3.932881e+02	2.140990e+05	8.079910e+01	
7.014700e+04	3.150759e+02	8.644100e+04	7.563090e+01	
2.697010e+05	3.946149e+02	2.140990e+05	8.116198e+01	
1.040040e+05	3.649590e+02	9.350600e+04	7.706904e+01	
2.140990e+05	3.938110e+02	2.140990e+05	8.117700e+01	
6.935600e+04	3.130322e+02	9.039800e+04	7.622695e+01	
2.140990e+05	3.933120e+02	3.309800e+04	4.470396e+01	
6.856400e+04	3.147380e+02	2.140990e+05	8.233285e+01	
2.498100e+04	1.705909e+02	8.143100e+04	7.418394e+01	
2.140990e+05	3.934610e+02	3.844500e+04	6.028891e+01	
6.691800e+04	3.033919e+02	2.140990e+05	8.122897e+01	
1.898900e+04	1.521878e+02	8.095900e+04	7.291698e+01	
2.140990e+05	3.935320e+02	4.837000e+04	6.510305e+01	
6.777600e+04	3.114390e+02	2.140990e+05	8.053994e+01	
2.586700e+04	1.768630e+02	8.071700e+04	7.261300e+01	
2.140990e+05	3.938310e+02	3.540100e+04	4.381299e+01	
6.470100e+04	3.098111e+02	2.140990e+05	8.107710e+01	
2.161200e+04	1.635869e+02	7.896600e+04	7.108998e+01	
2.140990e+05	3.939769e+02	3.077500e+04	4.201102e+01	
6.394700e+04	2.872531e+02	2.140990e+05	8.137894e+01	
1.744600e+04	1.452370e+02	8.211900e+04	7.133698e+01	
2.140990e+05	3.935330e+02	3.622300e+04	4.238296e+01	
6.235200e+04	2.948349e+02	2.140990e+05	8.084607e+01	
1.827900e+04	1.422842e+02	8.339800e+04	7.160115e+01	
2.140990e+05	3.940089e+02	5.685900e+04	6.183219e+01	
6.725700e+04	3.015740e+02	2.140990e+05	8.082008e+01	
2.140990e+05	3.969140e+02	8.342800e+04	7.169104e+01	
6.951400e+04	3.128250e+02	4.265000e+04	4.782891e+01	
2.734100e+04	1.877561e+02	9.822000e+03	3.612208e+01	
4.357000e+03	9.090996e+01	2.140990e+05	8.111501e+01	
2.140990e+05	3.936949e+02	8.300600e+04	7.230401e+01	
6.919200e+04	3.069241e+02	5.549200e+04	6.454110e+01	
3.790600e+04	2.451999e+02	2.140990e+05	8.118796e+01	
2.140990e+05	3.938808e+02	8.379900e+04	7.255602e+01	
6.911400e+04	3.077459e+02	4.530500e+04	5.104804e+01	
2.729800e+04	1.744521e+02	2.140990e+05	8.193183e+01	
3.871000e+03	7.926488e+01	8.283700e+04	7.251692e+01	
2.140990e+05	3.939922e+02	4.919000e+04	6.035495e+01	
6.899400e+04	3.155360e+02	2.140990e+05	8.169389e+01	
2.344600e+04	1.764910e+02	8.129000e+04	7.264090e+01	
2.140990e+05	3.935850e+02	5.334700e+04	6.161904e+01	
6.571300e+04	3.075950e+02	2.140990e+05	8.155704e+01	
3.292300e+04	1.776860e+02	8.150900e+04	7.134604e+01	
2.140990e+05	3.932619e+02	3.478300e+04	4.177594e+01	
6.794600e+04	3.049850e+02	2.140990e+05	8.114219e+01	
2.140990e+05	4.224789e+02	8.436600e+04	7.288885e+01	
6.971700e+04	3.136871e+02	5.061100e+04	6.444907e+01	
2.371800e+04	1.643672e+02	2.140990e+05	8.071303e+01	
2.140990e+05	3.939400e+02	8.240500e+04	7.253623e+01	
6.821300e+04	2.997859e+02	4.911100e+04	5.891299e+01	
2.602000e+04	2.024798e+02	2.140990e+05	8.149910e+01	
2.140990e+05	3.932400e+02	8.328000e+04	7.140303e+01	
6.926100e+04	3.061218e+02	5.185800e+04	5.985188e+01	
2.795900e+04	1.773832e+02	1.000350e+05	7.510781e+01	
8.899800e+04	3.520870e+02	8.559800e+04	7.237196e+01	
7.097400e+04	3.196290e+02	2.140990e+05	8.116508e+01	
2.815500e+04	2.105732e+02	8.441600e+04	7.170105e+01	
2.140990e+05	3.937790e+02	2.140990e+05	8.116102e+01	
7.123900e+04	3.163998e+02	8.363500e+04	7.248807e+01	
2.140990e+05	3.937459e+02	5.273200e+04	5.980301e+01	
7.148100e+04	3.043950e+02	2.140990e+05	8.193684e+01	
2.867700e+04	1.907609e+02	8.327600e+04	7.294393e+01	
2.140990e+05	3.940530e+02	2.140990e+05	8.157492e+01	
7.126400e+04	3.186181e+02	8.359300e+04	7.294703e+01	
2.140990e+05	3.931410e+02	5.403700e+04	6.506395e+01	
7.042800e+04	3.145530e+02	2.140990e+05	8.164692e+01	
2.140990e+05	3.938229e+02	8.613400e+04	7.229519e+01	
7.220900e+04	3.161750e+02	2.140990e+05	8.096910e+01	
3.163700e+04	1.995699e+02	8.745200e+04	7.333899e+01	
2.140990e+05	3.934391e+02	2.697010e+05	7.190299e+01	
7.226200e+04	3.176560e+02	1.039150e+05	7.723522e+01	
2.140990e+05	3.937490e+02	1.750000e+02	2.686214e+01	
5.798600e+04	2.928700e+02	2.140990e+05	8.110714e+01	
2.697010e+05	3.943319e+02	8.952100e+04	7.444000e+01	
1.031720e+05	3.577170e+02	5.058900e+04	4.845309e+01	
2.140990e+05	3.933120e+02	2.140990e+05	8.014512e+01	
6.592800e+04	3.063879e+02	8.843400e+04	7.431412e+01	
2.140990e+05	3.937628e+02	6.825900e+04	5.989718e+01	
7.688100e+04	3.296590e+02	2.140990e+05	8.109403e+01	
1.956500e+04	1.728442e+02	8.735200e+04	7.378697e+01	
2.140990e+05	3.938720e+02	1.760000e+02	3.994799e+01	
7.634200e+04	3.244641e+02	2.140990e+05	8.153391e+01	
3.802500e+04	2.455239e+02	8.266200e+04	7.421803e+01	
2.140990e+05	3.932359e+02	2.092100e+04	4.247689e+01	
6.905000e+04	3.127100e+02	2.140990e+05	8.162713e+01	
2.140990e+05	3.937490e+02	8.604000e+04	7.452297e+01	
6.730500e+04	3.133042e+02	2.677700e+04	4.139709e+01	
1.092300e+04	1.255920e+02	2.140990e+05	8.121800e+01	
2.140990e+05	3.938329e+02	8.193400e+04	7.286620e+01	
6.963300e+04	3.154781e+02	2.140990e+05	8.205605e+01	
1.268100e+04	1.365960e+02	8.501100e+04	7.380915e+01	
2.140990e+05	3.930650e+02	2.140990e+05	8.063197e+01	
6.428200e+04	3.020461e+02	8.662200e+04	7.517314e+01	
2.140990e+05	3.931060e+02	2.140990e+05	8.135605e+01	
7.117100e+04	3.215899e+02	8.586300e+04	7.414603e+01	
2.140990e+05	3.973510e+02	3.008700e+04	4.958701e+01	
7.128300e+04	3.229370e+02	2.140990e+05	8.034110e+01	
2.140990e+05	3.934679e+02	8.763100e+04	7.524395e+01	
7.124000e+04	3.123050e+02	2.140990e+05	8.201194e+01	
1.519200e+04	1.424310e+02	8.527400e+04	7.292604e+01	
2.140990e+05	3.938031e+02	5.611000e+04	6.712699e+01	
7.004600e+04	3.228390e+02	2.140990e+05	8.088684e+01	
2.140990e+05	3.943880e+02	8.470800e+04	7.258391e+01	
7.166900e+04	3.214910e+02	5.252800e+04	6.689692e+01	
3.331200e+04	2.247722e+02	2.140990e+05	8.075500e+01	
2.140990e+05	3.938649e+02	8.517800e+04	7.412791e+01	
7.133000e+04	3.210530e+02	2.140990e+05	8.056593e+01	
2.753000e+04	1.945729e+02	8.256700e+04	7.426596e+01	
2.140990e+05	3.944838e+02	2.140990e+05	8.141208e+01	
7.125900e+04	3.198750e+02	9.121600e+04	7.697892e+01	
2.140990e+05	3.939130e+02	2.140990e+05	8.062410e+01	
6.469700e+04	3.090029e+02	8.935400e+04	7.594800e+01	
2.140990e+05	3.937440e+02	2.140990e+05	8.195400e+01	
7.235900e+04	3.265541e+02	8.018400e+04	7.576609e+01	
2.140990e+05	3.938379e+02	2.140990e+05	8.091497e+01	
7.161200e+04	3.263850e+02	8.348600e+04	7.670593e+01	
2.140990e+05	3.931201e+02	2.140990e+05	8.092809e+01	
5.809500e+04	2.991641e+02	8.673300e+04	7.648301e+01	
2.140990e+05	3.938551e+02	2.140990e+05	8.066487e+01	
6.528100e+04	2.985270e+02	8.913900e+04	7.644081e+01	
2.140990e+05	3.937681e+02	3.719400e+04	4.710388e+01	
7.359100e+04	3.195019e+02	2.140990e+05	8.109498e+01	
2.140990e+05	3.931689e+02	8.538500e+04	7.629609e+01	
7.260700e+04	3.128240e+02	4.058300e+04	4.755497e+01	
3.172300e+04	1.786780e+02	2.140990e+05	8.108282e+01	
2.140990e+05	3.936951e+02	8.279100e+04	7.306194e+01	
6.787500e+04	3.011591e+02	3.579900e+04	4.927087e+01	
1.840500e+04	1.461999e+02	2.140990e+05	8.056211e+01	
2.140990e+05	3.939061e+02	8.692400e+04	7.435393e+01	
6.718400e+04	3.007860e+02	3.632900e+04	4.292393e+01	
1.854100e+04	1.460531e+02	2.140990e+05	8.257604e+01	
2.140990e+05	3.938081e+02	8.107300e+04	7.365298e+01	
6.998800e+04	3.116980e+02	2.140990e+05	8.078313e+01	
2.585300e+04	1.739719e+02	9.055000e+04	7.555294e+01	
2.140990e+05	3.938150e+02	2.836700e+04	4.734015e+01	
6.980000e+04	3.145769e+02	2.140990e+05	8.093810e+01	
2.102400e+04	1.580079e+02	8.741800e+04	7.471013e+01	
2.140990e+05	3.936751e+02	4.093500e+04	5.045485e+01	
6.880900e+04	3.088870e+02	2.140990e+05	8.080816e+01	
2.312000e+04	1.623561e+02	8.606700e+04	7.356000e+01	
2.140990e+05	3.935809e+02	5.029100e+04	6.041384e+01	
6.972100e+04	3.085380e+02	2.140990e+05	8.078289e+01	
2.559800e+04	1.849868e+02	8.206400e+04	7.408595e+01	
2.140990e+05	3.943541e+02	4.501200e+04	6.012201e+01	
6.785300e+04	3.127248e+02	2.697010e+05	7.449007e+01	
2.062100e+04	1.604569e+02	1.036400e+05	7.634807e+01	
2.697010e+05	3.945289e+02	6.268500e+04	7.215095e+01	
1.038090e+05	3.646960e+02	2.697010e+05	7.095098e+01	
2.697010e+05	3.944969e+02	1.036230e+05	7.718205e+01	
1.038110e+05	3.622169e+02	1.900000e+02	3.935695e+01	
2.697010e+05	3.944011e+02	2.697010e+05	7.402802e+01	
1.038150e+05	3.645091e+02	1.036310e+05	7.639003e+01	
2.697010e+05	3.946412e+02	2.697010e+05	7.144094e+01	
1.038190e+05	3.645470e+02	1.036340e+05	7.694101e+01	
2.140990e+05	3.933358e+02	2.140990e+05	8.250880e+01	
6.362000e+04	2.900450e+02	7.898100e+04	7.305098e+01	
2.140990e+05	3.945580e+02	2.140990e+05	8.149791e+01	
6.805900e+04	3.104129e+02	8.871100e+04	7.625699e+01	
1.516100e+04	1.391521e+02	3.166800e+04	4.208517e+01	
2.140990e+05	3.968341e+02	2.140990e+05	8.110809e+01	
6.779900e+04	3.100579e+02	8.467900e+04	7.531500e+01	
2.023700e+04	1.610680e+02	4.196800e+04	4.911709e+01	
2.140990e+05	3.936081e+02	2.140990e+05	8.100080e+01	
6.218700e+04	2.905240e+02	7.946200e+04	7.269406e+01	
1.527500e+04	1.389320e+02	2.973500e+04	4.145980e+01	
2.140990e+05	3.938930e+02	2.140990e+05	8.119297e+01	
6.246100e+04	2.941470e+02	7.996800e+04	7.217908e+01	
1.560000e+04	1.406591e+02	3.308400e+04	4.094100e+01	
2.140990e+05	3.932259e+02	2.140990e+05	8.101988e+01	
6.216700e+04	3.041861e+02	7.816900e+04	7.217717e+01	
2.770000e+02	8.645105e+01	2.140990e+05	8.229494e+01	
1.030350e+05	3.344040e+02	8.097600e+04	7.209992e+01	
1.782600e+04	8.504009e+01	4.503200e+04	5.661893e+01	
2.140990e+05	3.937650e+02	2.140990e+05	8.071995e+01	
6.823200e+04	3.126121e+02	8.243900e+04	7.275796e+01	
2.416900e+04	1.780651e+02	5.829800e+04	6.611609e+01	
2.140990e+05	3.931670e+02	2.140990e+05	8.117986e+01	
6.739900e+04	3.041451e+02	8.234300e+04	7.235122e+01	
4.271100e+04	2.172220e+02	2.140990e+05	8.076000e+01	
2.140990e+05	3.936980e+02	7.575500e+04	7.047892e+01	
6.700000e+04	3.014910e+02	2.140990e+05	8.051705e+01	
2.140990e+05	3.935559e+02	8.380400e+04	7.441521e+01	
5.676100e+04	2.802229e+02	2.140990e+05	8.054304e+01	
2.140990e+05	3.932559e+02	8.562400e+04	7.560611e+01	
6.272900e+04	2.989590e+02	2.140990e+05	8.094811e+01	
2.140990e+05	3.937500e+02	8.292800e+04	7.379913e+01	
6.640200e+04	3.026900e+02	2.140990e+05	8.129787e+01	
2.140990e+05	3.939760e+02	8.441400e+04	7.297993e+01	
6.771500e+04	3.040662e+02	4.895800e+04	4.731512e+01	
2.140990e+05	3.935959e+02	2.140990e+05	8.186007e+01	
6.905600e+04	3.154628e+02	8.193100e+04	7.228684e+01	
2.140990e+05	3.938520e+02	5.144700e+04	6.884599e+01	
6.850400e+04	3.131239e+02	2.140990e+05	8.082104e+01	
3.402400e+04	2.042260e+02	8.263300e+04	7.067180e+01	
2.140990e+05	3.933620e+02	1.000970e+05	7.480311e+01	
6.961000e+04	3.075099e+02	8.352300e+04	7.229805e+01	
8.968200e+04	3.540161e+02	5.041900e+04	5.048490e+01	
6.943700e+04	3.166440e+02	1.627000e+03	2.602196e+01	
2.754700e+04	2.068150e+02	2.140990e+05	8.112288e+01	
5.070000e+02	5.987406e+01	8.373600e+04	7.246685e+01	
2.140990e+05	3.937871e+02	2.140990e+05	8.049798e+01	
7.043000e+04	3.138628e+02	8.525300e+04	7.273197e+01	
2.140990e+05	3.934150e+02	5.177700e+04	5.813909e+01	
7.103300e+04	3.079910e+02	2.140990e+05	8.123803e+01	
2.603900e+04	1.864309e+02	8.478900e+04	7.216287e+01	
2.140990e+05	3.938620e+02	2.140990e+05	8.095193e+01	
7.081600e+04	3.190231e+02	8.364900e+04	7.245111e+01	
2.140990e+05	3.933530e+02	5.208700e+04	6.296802e+01	
7.069300e+04	3.160908e+02	2.140990e+05	8.083701e+01	
2.926700e+04	1.858759e+02	8.287400e+04	6.916618e+01	
2.140990e+05	3.938868e+02	2.697010e+05	7.115698e+01	
6.634200e+04	2.913630e+02	1.034020e+05	7.681894e+01	
2.697010e+05	3.942909e+02	2.140990e+05	8.129597e+01	
1.036130e+05	3.658240e+02	9.123400e+04	7.160902e+01	
2.140990e+05	3.930230e+02	2.140990e+05	8.160996e+01	
7.375200e+04	3.028910e+02	9.456000e+04	7.462692e+01	
2.140990e+05	3.933389e+02	2.140990e+05	8.057904e+01	
7.610700e+04	3.270760e+02	9.162700e+04	7.454991e+01	
2.946300e+04	1.831350e+02	5.186200e+04	5.975199e+01	
2.140990e+05	3.933871e+02	2.140990e+05	8.079910e+01	
7.427500e+04	3.282921e+02	8.810500e+04	7.395196e+01	
2.668900e+04	1.985819e+02	6.308200e+04	6.344199e+01	
2.140990e+05	3.939109e+02	2.140990e+05	8.191490e+01	
7.543400e+04	3.313370e+02	8.443500e+04	7.240510e+01	
3.760300e+04	2.204108e+02	2.140990e+05	8.096409e+01	
2.140990e+05	3.937268e+02	7.709900e+04	7.124805e+01	
6.641800e+04	3.099589e+02	2.140990e+05	8.095098e+01	
1.680000e+02	4.266095e+01	8.702400e+04	7.393813e+01	
2.140990e+05	3.971341e+02	2.140990e+05	8.106613e+01	
4.806000e+04	2.845440e+02	8.636900e+04	7.342386e+01	
2.140990e+05	3.938160e+02	2.140990e+05	8.094311e+01	
4.908700e+04	2.747791e+02	8.107400e+04	7.304287e+01	
2.140990e+05	3.936269e+02	2.140990e+05	8.084798e+01	
5.256800e+04	2.838900e+02	9.034700e+04	7.440305e+01	
2.140990e+05	3.939841e+02	4.090700e+04	5.981016e+01	
5.495900e+04	2.926250e+02	2.140990e+05	8.166790e+01	
2.140990e+05	3.939691e+02	9.129400e+04	7.468796e+01	
5.904500e+04	2.906032e+02	3.701600e+04	4.717994e+01	
2.140990e+05	3.933909e+02	2.140990e+05	8.135796e+01	
7.308100e+04	3.294351e+02	8.442800e+04	7.472992e+01	
2.140990e+05	3.935051e+02	3.638800e+04	4.778099e+01	
7.024600e+04	3.231680e+02	2.697010e+05	7.094789e+01	
2.140990e+05	3.936720e+02	1.038940e+05	7.783699e+01	
6.800500e+04	3.057721e+02	2.140990e+05	8.141613e+01	
2.140990e+05	3.938229e+02	8.994100e+04	7.457399e+01	
6.650800e+04	3.062770e+02	5.041300e+04	4.762888e+01	
2.697010e+05	3.944771e+02	2.140990e+05	8.104205e+01	
1.039240e+05	3.561270e+02	8.452500e+04	7.447696e+01	
2.140990e+05	3.932631e+02	2.140990e+05	8.070803e+01	
7.321800e+04	3.150439e+02	8.942200e+04	7.389903e+01	
2.140000e+04	1.611512e+02	4.230700e+04	5.431390e+01	
2.140990e+05	3.939140e+02	2.140990e+05	8.176088e+01	
6.916900e+04	3.183460e+02	8.706000e+04	7.523799e+01	
2.140990e+05	3.935881e+02	2.140990e+05	8.144999e+01	
7.206400e+04	3.246679e+02	8.508500e+04	7.396197e+01	
2.697800e+04	1.722472e+02	2.140990e+05	8.091593e+01	
2.140990e+05	3.931980e+02	9.131100e+04	7.588005e+01	
7.174600e+04	3.222771e+02	5.049800e+04	6.239080e+01	
9.946500e+04	3.277721e+02	2.140990e+05	8.121800e+01	
1.742600e+04	6.701684e+01	8.714200e+04	7.471108e+01	
2.140990e+05	3.937280e+02	4.746400e+04	5.772591e+01	
6.615900e+04	3.135490e+02	2.140990e+05	8.126903e+01	
2.140990e+05	3.939090e+02	8.466900e+04	7.343602e+01	
7.335900e+04	3.191891e+02	5.336700e+04	5.979586e+01	
2.850200e+04	1.878450e+02	2.140990e+05	8.079219e+01	
2.140990e+05	3.936639e+02	8.445700e+04	7.356501e+01	
6.878500e+04	3.183100e+02	5.387900e+04	5.140996e+01	
2.384500e+04	1.626470e+02	2.140990e+05	8.113122e+01	
2.140990e+05	3.941631e+02	8.284500e+04	7.219100e+01	
6.964600e+04	3.114469e+02	2.140990e+05	8.080387e+01	
3.093500e+04	1.961079e+02	1.750000e+02	3.206205e+01	
2.140990e+05	3.941791e+02	2.140990e+05	8.083415e+01	
6.889600e+04	3.190601e+02	8.507000e+04	7.753205e+01	
3.725400e+04	1.993260e+02	2.140990e+05	8.139586e+01	
2.140990e+05	3.935921e+02	8.873200e+04	7.694602e+01	
6.798300e+04	3.182030e+02	2.140990e+05	8.084798e+01	
2.140990e+05	3.937588e+02	9.495400e+04	7.723188e+01	
1.680000e+02	4.311514e+01	2.841600e+04	4.670906e+01	
2.140990e+05	3.940029e+02	2.140990e+05	8.109713e+01	
5.716400e+04	2.838440e+02	8.877200e+04	7.663989e+01	
2.140990e+05	3.940620e+02	1.680000e+02	2.304006e+01	
6.241700e+04	3.075459e+02	2.697010e+05	6.984305e+01	
2.140990e+05	3.933179e+02	1.040050e+05	7.739806e+01	
7.431000e+04	3.236639e+02	2.140990e+05	8.086705e+01	
1.505800e+04	1.391909e+02	8.778600e+04	7.564497e+01	
2.140990e+05	3.940048e+02	2.140990e+05	8.139682e+01	
6.751000e+04	3.028610e+02	8.343100e+04	7.462287e+01	
2.697010e+05	3.946009e+02	3.965000e+04	4.591298e+01	
1.039580e+05	3.581860e+02	2.140990e+05	8.101416e+01	
2.140990e+05	3.930819e+02	8.127300e+04	7.368898e+01	
6.835800e+04	3.085260e+02	3.162800e+04	4.769802e+01	
2.140990e+05	3.930881e+02	2.140990e+05	8.090281e+01	
6.769500e+04	3.072970e+02	8.151900e+04	7.389402e+01	
2.191300e+04	1.561289e+02	5.074400e+04	6.600881e+01	
2.140990e+05	3.972061e+02	2.140990e+05	8.068514e+01	
6.546500e+04	3.109300e+02	7.853100e+04	7.309294e+01	
1.603000e+04	1.460011e+02	3.707200e+04	4.350305e+01	
2.140990e+05	3.937578e+02	2.140990e+05	8.074617e+01	
6.765300e+04	3.048601e+02	7.856900e+04	7.353401e+01	
2.563800e+04	1.889231e+02	3.439100e+04	4.334807e+01	
2.140990e+05	3.939312e+02	2.140990e+05	8.113408e+01	
6.360300e+04	2.957008e+02	8.014200e+04	7.252908e+01	
1.962000e+04	1.536980e+02	3.830800e+04	4.624701e+01	
2.140990e+05	3.932080e+02	2.140990e+05	8.059597e+01	
6.196100e+04	2.985861e+02	8.078500e+04	7.193184e+01	
1.663900e+04	1.413431e+02	5.716600e+04	6.029010e+01	
2.140990e+05	3.935561e+02	2.140990e+05	8.131909e+01	
6.209000e+04	2.966340e+02	8.295500e+04	7.195091e+01	
2.047500e+04	1.615551e+02	4.472700e+04	5.551696e+01	
2.140990e+05	3.936880e+02	7.893000e+03	3.594398e+01	
6.428300e+04	3.023109e+02	2.140990e+05	8.092999e+01	
3.265100e+04	2.268441e+02	8.097200e+04	7.208014e+01	
2.140990e+05	3.937280e+02	5.569400e+04	6.317902e+01	
6.940300e+04	3.130250e+02	2.140990e+05	8.132601e+01	
2.496900e+04	1.910620e+02	8.243000e+04	7.271719e+01	
4.419000e+03	9.289312e+01	4.568000e+04	5.268312e+01	
2.140990e+05	3.936701e+02	6.039000e+03	3.203583e+01	
6.397300e+04	2.999849e+02	2.140990e+05	8.088899e+01	
3.399300e+04	2.229981e+02	8.173300e+04	7.233787e+01	
2.140990e+05	3.929729e+02	4.517700e+04	4.636216e+01	
6.786000e+04	3.108699e+02	2.140990e+05	8.113408e+01	
2.518400e+04	1.636670e+02	8.174400e+04	7.286310e+01	
3.773000e+03	7.484889e+01	5.477600e+04	6.531596e+01	
2.140990e+05	3.934500e+02	2.140990e+05	8.082294e+01	
6.666100e+04	3.090489e+02	8.138200e+04	7.349300e+01	
2.389800e+04	1.639888e+02	2.140990e+05	8.063507e+01	
2.140990e+05	3.937809e+02	8.330000e+04	7.367182e+01	
6.804500e+04	3.054910e+02	2.140990e+05	8.124113e+01	
3.901400e+04	2.042129e+02	8.186400e+04	7.310510e+01	
2.140990e+05	3.931999e+02	2.140990e+05	8.156800e+01	
6.818800e+04	3.056860e+02	8.404900e+04	7.250905e+01	
2.140990e+05	3.934610e+02	5.009700e+04	5.156803e+01	
6.882700e+04	3.049810e+02	1.903000e+03	2.565098e+01	
2.140990e+05	3.942990e+02	1.004960e+05	7.682204e+01	
6.905300e+04	3.073030e+02	8.519200e+04	7.829094e+01	
2.140990e+05	3.928771e+02	5.241700e+04	5.673003e+01	
6.949600e+04	3.168261e+02	2.140990e+05	8.094120e+01	
2.866900e+04	1.868150e+02	8.420800e+04	7.264709e+01	
5.490000e+02	6.261706e+01	3.866400e+04	4.678702e+01	
8.931900e+04	3.512678e+02	2.140990e+05	8.157086e+01	
7.060800e+04	3.171561e+02	8.239200e+04	7.034087e+01	
2.850800e+04	1.883180e+02	5.082500e+04	5.512714e+01	
2.140990e+05	3.928480e+02	2.140990e+05	8.167696e+01	
7.056700e+04	3.124020e+02	8.266500e+04	7.224393e+01	
2.208100e+04	1.666648e+02	2.140990e+05	8.070707e+01	
2.140990e+05	3.938241e+02	8.296900e+04	7.075095e+01	
6.997700e+04	3.080270e+02	5.171500e+04	5.643296e+01	
2.805100e+04	1.787820e+02	2.140990e+05	8.070421e+01	
2.140990e+05	3.938360e+02	8.562800e+04	6.990981e+01	
6.969100e+04	3.118970e+02	2.140990e+05	8.188701e+01	
2.140990e+05	3.933511e+02	8.800700e+04	7.231498e+01	
7.052400e+04	3.100820e+02	2.697010e+05	7.370496e+01	
2.908300e+04	1.899340e+02	1.038760e+05	7.808518e+01	
2.140990e+05	3.939841e+02	1.750000e+02	2.723503e+01	
7.169900e+04	3.032658e+02	2.140990e+05	8.107591e+01	
1.680000e+02	4.023218e+01	9.122400e+04	7.464194e+01	
2.140990e+05	3.938260e+02	4.906700e+04	4.511213e+01	
7.312500e+04	3.152339e+02	2.140990e+05	8.130097e+01	
2.697010e+05	3.940580e+02	8.907800e+04	7.377100e+01	
1.039170e+05	3.626769e+02	6.813400e+04	6.529593e+01	
2.140990e+05	3.936949e+02	2.140990e+05	8.077002e+01	
7.547100e+04	3.312819e+02	8.642800e+04	7.302999e+01	
2.740300e+04	1.930699e+02	4.690100e+04	4.310513e+01	
2.140990e+05	3.927948e+02	2.140990e+05	8.086085e+01	
7.616900e+04	3.283591e+02	8.760600e+04	7.470489e+01	
4.555500e+04	2.615781e+02	2.140990e+05	8.079982e+01	
2.140990e+05	3.957589e+02	8.466700e+04	7.319212e+01	
6.892000e+04	3.085198e+02	2.140990e+05	8.101583e+01	
1.880600e+04	1.695111e+02	8.673600e+04	7.340980e+01	
2.140990e+05	3.933520e+02	3.719900e+04	4.795790e+01	
6.841800e+04	3.146641e+02	2.140990e+05	8.069110e+01	
2.140990e+05	3.939199e+02	7.671100e+04	7.167602e+01	
6.887800e+04	3.159740e+02	2.140990e+05	8.066082e+01	
2.140990e+05	3.940089e+02	1.720000e+02	2.655602e+01	
7.449600e+04	3.241832e+02	2.140990e+05	8.083391e+01	
1.858600e+04	1.609671e+02	2.140990e+05	8.137202e+01	
2.140990e+05	3.929040e+02	9.057100e+04	7.473302e+01	
5.055900e+04	2.826529e+02	2.140990e+05	8.099604e+01	
2.140990e+05	3.935540e+02	9.593700e+04	7.617521e+01	
5.904400e+04	2.966270e+02	4.046800e+04	6.182480e+01	
2.140990e+05	3.943560e+02	2.140990e+05	8.048582e+01	
6.761400e+04	3.092129e+02	9.140400e+04	7.472110e+01	
2.140990e+05	3.939879e+02	5.740700e+04	6.663799e+01	
7.655800e+04	3.258450e+02	2.140990e+05	8.132601e+01	
2.465300e+04	1.843872e+02	8.530700e+04	7.387495e+01	
2.140990e+05	3.938081e+02	5.402800e+04	6.496692e+01	
7.367300e+04	3.225319e+02	2.140990e+05	8.115792e+01	
3.456500e+04	2.351551e+02	8.613400e+04	7.328510e+01	
2.140990e+05	3.934162e+02	4.377900e+04	6.140304e+01	
7.233900e+04	3.203340e+02	2.140990e+05	8.133388e+01	
3.105500e+04	2.237921e+02	8.351500e+04	7.283592e+01	
2.140990e+05	3.934269e+02	2.140990e+05	8.068299e+01	
7.207700e+04	3.194902e+02	8.879000e+04	7.509303e+01	
2.192700e+04	1.719840e+02	4.637600e+04	5.638409e+01	
2.140990e+05	3.934340e+02	2.140990e+05	8.079195e+01	
7.007800e+04	3.182030e+02	8.743000e+04	7.420897e+01	
2.140990e+05	3.942161e+02	2.140990e+05	8.083510e+01	
7.284900e+04	3.274620e+02	8.098400e+04	7.456303e+01	
2.919600e+04	1.794560e+02	2.140990e+05	8.170795e+01	
2.140990e+05	3.940010e+02	8.689800e+04	7.630992e+01	
7.183100e+04	3.241379e+02	2.140990e+05	8.097792e+01	
2.140990e+05	3.944960e+02	9.060300e+04	7.705903e+01	
5.631500e+04	2.981110e+02	2.140990e+05	8.035898e+01	
2.140990e+05	3.938680e+02	8.871900e+04	7.549691e+01	
6.320600e+04	2.989309e+02	4.638500e+04	4.730701e+01	
2.140990e+05	3.942380e+02	2.140990e+05	8.134699e+01	
7.258000e+04	3.208480e+02	8.193600e+04	7.369995e+01	
2.140990e+05	3.944309e+02	3.458400e+04	4.219198e+01	
7.360400e+04	3.144128e+02	2.140990e+05	8.078790e+01	
2.860400e+04	1.800969e+02	8.643400e+04	7.379699e+01	
2.140990e+05	3.980591e+02	4.446700e+04	4.718208e+01	
6.884300e+04	3.060861e+02	2.140990e+05	8.146691e+01	
2.130600e+04	1.546071e+02	8.536600e+04	7.277989e+01	
2.140990e+05	3.935361e+02	2.140990e+05	8.127403e+01	
6.951000e+04	3.012831e+02	8.645600e+04	7.478595e+01	
2.113500e+04	1.713331e+02	1.960000e+02	3.477407e+01	
2.140990e+05	3.938229e+02	9.035000e+04	7.069707e+01	
6.970600e+04	3.125422e+02	1.709600e+04	2.282310e+01	
2.140990e+05	3.939540e+02	2.140990e+05	8.180285e+01	
5.427900e+04	2.923429e+02	8.452400e+04	7.318807e+01	
2.140990e+05	3.935380e+02	4.685100e+04	5.676985e+01	
6.703800e+04	3.100209e+02	2.140990e+05	8.123088e+01	
2.140990e+05	3.940129e+02	8.387200e+04	7.221985e+01	
7.380300e+04	3.153090e+02	4.861700e+04	5.861592e+01	
1.306900e+04	1.339250e+02	2.140990e+05	8.102703e+01	
2.140990e+05	3.945160e+02	8.296900e+04	7.328200e+01	
7.173900e+04	3.182790e+02	3.436900e+04	4.796100e+01	
2.639800e+04	1.864281e+02	2.140990e+05	8.257103e+01	
2.140990e+05	3.932240e+02	7.956700e+04	7.296014e+01	
6.753800e+04	3.166900e+02	2.140990e+05	8.211303e+01	
2.009400e+04	1.553729e+02	6.721100e+04	6.876302e+01	
2.140990e+05	3.941412e+02	2.140990e+05	8.243418e+01	
6.731100e+04	2.962430e+02	8.280900e+04	7.417607e+01	
2.697010e+05	3.943830e+02	2.140990e+05	8.163905e+01	
1.039210e+05	3.572528e+02	8.860500e+04	7.538795e+01	
2.697010e+05	3.944919e+02	2.140990e+05	8.053184e+01	
1.038820e+05	3.564630e+02	8.954700e+04	7.572818e+01	
2.697010e+05	3.947420e+02	3.068300e+04	4.144597e+01	
1.038580e+05	3.559821e+02	2.140990e+05	8.173919e+01	
2.697010e+05	3.945911e+02	8.387800e+04	7.383800e+01	
1.038640e+05	3.559000e+02	2.866600e+04	4.001999e+01	
2.140990e+05	3.940501e+02	2.140990e+05	8.047509e+01	
5.317800e+04	2.854521e+02	7.928700e+04	7.262182e+01	
2.140990e+05	3.940182e+02	3.668100e+04	4.266787e+01	
6.513400e+04	3.016839e+02	2.140990e+05	8.226991e+01	
2.140990e+05	3.944800e+02	7.778300e+04	7.157493e+01	
6.743300e+04	3.038721e+02	5.488100e+04	6.359696e+01	
2.140990e+05	3.942411e+02	2.140990e+05	8.051586e+01	
6.300000e+04	3.119099e+02	8.243900e+04	7.269001e+01	
1.517200e+04	1.395719e+02	4.565900e+04	6.091499e+01	
2.140990e+05	3.976111e+02	2.140990e+05	8.084679e+01	
6.230300e+04	3.002429e+02	8.188400e+04	7.196689e+01	
1.798600e+04	1.398890e+02	5.719500e+04	6.420302e+01	
2.140990e+05	3.943820e+02	2.140990e+05	8.102989e+01	
6.243800e+04	3.012509e+02	8.169600e+04	7.148504e+01	
1.840000e+02	8.680511e+01	1.740000e+02	2.304888e+01	
2.140990e+05	3.942001e+02	2.140990e+05	8.130908e+01	
6.841700e+04	3.146460e+02	7.555400e+04	7.155514e+01	
2.892600e+04	1.906681e+02	2.140990e+05	8.118391e+01	
2.140990e+05	3.935490e+02	8.173800e+04	7.419991e+01	
6.796100e+04	3.103831e+02	2.140990e+05	8.093286e+01	
4.444500e+04	2.576361e+02	8.728600e+04	7.501006e+01	
2.140990e+05	3.934829e+02	2.140990e+05	8.107495e+01	
6.838400e+04	3.105989e+02	8.606400e+04	7.622695e+01	
2.140990e+05	3.944659e+02	2.762800e+04	4.118586e+01	
6.306400e+04	2.873449e+02	2.140990e+05	8.143997e+01	
2.140990e+05	3.939490e+02	8.428100e+04	7.295513e+01	
6.646600e+04	3.102789e+02	2.140990e+05	8.062601e+01	
2.731600e+04	1.630030e+02	8.186100e+04	7.369089e+01	
2.140990e+05	3.935840e+02	5.208800e+04	6.932783e+01	
6.922900e+04	3.125601e+02	9.960800e+04	7.623506e+01	
2.140990e+05	3.942590e+02	8.249200e+04	7.163787e+01	
6.894900e+04	3.138890e+02	5.211600e+04	5.334711e+01	
2.140990e+05	3.939559e+02	9.995400e+04	7.736897e+01	
6.941400e+04	3.139989e+02	8.224000e+04	7.145000e+01	
2.677700e+04	1.788340e+02	2.140990e+05	8.179712e+01	
2.140990e+05	3.941939e+02	8.370200e+04	7.193279e+01	
6.915300e+04	3.079271e+02	1.730000e+02	2.308011e+01	
2.917300e+04	2.126591e+02	2.140990e+05	8.108401e+01	
8.933400e+04	3.529930e+02	8.434600e+04	7.179308e+01	
6.938500e+04	3.103750e+02	4.169500e+04	4.997396e+01	
8.966600e+04	3.557920e+02	2.140990e+05	8.074498e+01	
7.113400e+04	3.217530e+02	8.422500e+04	7.165504e+01	
2.384900e+04	1.765249e+02	2.140990e+05	8.074594e+01	
2.140990e+05	3.943150e+02	8.455600e+04	7.245493e+01	
7.087200e+04	3.122690e+02	2.140990e+05	8.065915e+01	
2.140990e+05	3.941150e+02	8.245700e+04	7.199001e+01	
7.091400e+04	3.125391e+02	2.697010e+05	7.090902e+01	
3.005800e+04	1.922791e+02	1.039350e+05	7.760596e+01	
2.140990e+05	3.935080e+02	2.140990e+05	8.097601e+01	
7.067500e+04	3.190830e+02	9.166600e+04	7.545400e+01	
2.140990e+05	3.938110e+02	2.140990e+05	8.072209e+01	
7.082600e+04	3.145480e+02	9.291400e+04	7.444000e+01	
2.697010e+05	3.953769e+02	5.064100e+04	6.156111e+01	
1.039200e+05	3.694029e+02	2.140990e+05	8.067083e+01	
2.140990e+05	3.935211e+02	8.870200e+04	7.327914e+01	
7.149800e+04	3.128440e+02	5.016500e+04	6.246781e+01	
2.140990e+05	3.940649e+02	2.140990e+05	8.177710e+01	
7.466100e+04	3.301740e+02	8.738900e+04	7.256484e+01	
2.902800e+04	2.008080e+02	5.649600e+04	5.520487e+01	
2.140990e+05	3.938460e+02	2.140990e+05	8.104801e+01	
7.406000e+04	3.286629e+02	8.050500e+04	7.384586e+01	
2.641900e+04	2.010920e+02	2.140990e+05	8.091998e+01	
2.140990e+05	3.935061e+02	8.262600e+04	7.317400e+01	
7.284800e+04	3.236330e+02	2.140990e+05	8.184695e+01	
2.805200e+04	1.914060e+02	8.298600e+04	7.407308e+01	
2.140990e+05	3.939199e+02	2.140990e+05	8.113909e+01	
5.709100e+04	2.950389e+02	8.249700e+04	7.198286e+01	
2.140990e+05	3.939810e+02	1.839700e+04	4.057193e+01	
5.736500e+04	2.959301e+02	2.140990e+05	8.119607e+01	
2.140990e+05	3.940170e+02	8.794500e+04	7.339191e+01	
6.147400e+04	2.901070e+02	5.092800e+04	6.427312e+01	
2.140990e+05	3.936801e+02	2.140990e+05	8.105707e+01	
6.327800e+04	2.945559e+02	8.544200e+04	7.275200e+01	
7.914000e+03	1.053770e+02	2.140990e+05	8.127308e+01	
2.140990e+05	3.939371e+02	8.535100e+04	7.334900e+01	
7.232100e+04	3.268509e+02	2.140990e+05	8.106494e+01	
2.564400e+04	1.894090e+02	8.302500e+04	7.364416e+01	
2.140990e+05	3.956940e+02	2.697010e+05	7.462001e+01	
6.971800e+04	3.206131e+02	1.037790e+05	7.714319e+01	
2.140990e+05	3.941562e+02	2.140990e+05	8.054519e+01	
6.505900e+04	3.166759e+02	9.224500e+04	7.393003e+01	
2.140990e+05	3.930821e+02	4.837400e+04	4.825306e+01	
6.858300e+04	3.096399e+02	2.140990e+05	8.202100e+01	
2.697010e+05	3.940101e+02	8.603700e+04	7.326102e+01	
1.037620e+05	3.614850e+02	2.140990e+05	8.125496e+01	
2.140990e+05	3.931358e+02	8.853400e+04	7.381105e+01	
7.312700e+04	3.224220e+02	2.140990e+05	8.083987e+01	
2.930700e+04	1.875322e+02	8.649100e+04	7.338119e+01	
2.140990e+05	3.939219e+02	2.140990e+05	8.088207e+01	
6.571700e+04	3.077729e+02	8.598200e+04	7.396507e+01	
2.140990e+05	3.941720e+02	3.691900e+04	4.193687e+01	
7.262800e+04	3.224502e+02	2.140990e+05	8.060598e+01	
2.140990e+05	3.928459e+02	8.854600e+04	7.421803e+01	
7.269400e+04	3.235400e+02	3.958000e+04	5.190420e+01	
2.140990e+05	3.941019e+02	2.140990e+05	8.062601e+01	
6.794700e+04	3.171630e+02	8.610500e+04	7.312393e+01	
2.140990e+05	3.942661e+02	4.982300e+04	6.026292e+01	
7.173900e+04	3.211319e+02	2.140990e+05	8.077192e+01	
2.154100e+04	1.585701e+02	8.377100e+04	7.346296e+01	
2.140990e+05	3.935058e+02	5.286400e+04	6.393695e+01	
7.018600e+04	3.160701e+02	2.140990e+05	8.106804e+01	
2.623400e+04	1.786470e+02	8.405100e+04	7.386780e+01	
2.140990e+05	3.939779e+02	4.942100e+04	4.975104e+01	
6.855200e+04	3.137660e+02	2.140990e+05	8.139896e+01	
3.110500e+04	1.850059e+02	8.359000e+04	7.281303e+01	
2.140990e+05	3.939378e+02	2.140990e+05	8.157897e+01	
6.790800e+04	3.194449e+02	2.140990e+05	8.089209e+01	
3.360100e+04	1.953702e+02	8.424400e+04	7.555103e+01	
2.140990e+05	3.937020e+02	2.140990e+05	8.052802e+01	
6.864000e+04	3.179638e+02	8.904900e+04	7.650304e+01	
2.140990e+05	3.940082e+02	2.140990e+05	8.071208e+01	
2.140990e+05	3.941021e+02	9.300000e+04	7.709908e+01	
5.656700e+04	2.930708e+02	2.768200e+04	4.778290e+01	
2.140990e+05	3.934839e+02	2.140990e+05	8.154988e+01	
6.376500e+04	3.127170e+02	8.434000e+04	7.563400e+01	
2.140990e+05	3.935761e+02	2.697010e+05	7.099795e+01	
7.285300e+04	3.206780e+02	1.038400e+05	7.725120e+01	
1.421800e+04	1.495709e+02	2.140990e+05	8.141088e+01	
2.140990e+05	3.943970e+02	8.887800e+04	7.632780e+01	
6.694200e+04	3.030221e+02	3.371000e+04	4.494190e+01	
2.697010e+05	3.948328e+02	2.140990e+05	8.082509e+01	
1.038820e+05	3.592911e+02	8.551600e+04	7.465291e+01	
2.140990e+05	3.940041e+02	2.140990e+05	8.095503e+01	
6.919700e+04	3.155599e+02	8.004000e+04	7.281590e+01	
1.800000e+04	1.433711e+02	2.851400e+04	4.597783e+01	
2.140990e+05	3.937650e+02	2.140990e+05	8.034801e+01	
6.817300e+04	3.053441e+02	8.220800e+04	7.397199e+01	
2.140990e+05	3.939929e+02	5.245600e+04	6.797695e+01	
6.441200e+04	2.978809e+02	2.140990e+05	8.107805e+01	
1.530000e+04	1.383159e+02	7.970000e+04	7.362795e+01	
2.140990e+05	3.938520e+02	4.585400e+04	5.453587e+01	
6.754300e+04	3.070459e+02	2.140990e+05	8.141613e+01	
2.740800e+04	1.878550e+02	7.803700e+04	7.214689e+01	
2.140990e+05	3.936129e+02	3.556000e+04	4.414392e+01	
6.539800e+04	2.979500e+02	2.140990e+05	8.127213e+01	
2.098600e+04	1.708560e+02	8.188700e+04	7.423091e+01	
2.140990e+05	3.943880e+02	2.140990e+05	8.100700e+01	
6.016400e+04	3.012550e+02	8.264700e+04	7.299399e+01	
1.907600e+04	1.419811e+02	2.140990e+05	8.095407e+01	
2.140990e+05	3.948190e+02	8.417600e+04	7.342410e+01	
6.192000e+04	3.033412e+02	5.597600e+04	6.864715e+01	
2.140990e+05	3.955219e+02	9.236000e+03	3.599215e+01	
6.581200e+04	3.074250e+02	2.140990e+05	8.132911e+01	
2.140990e+05	3.937821e+02	8.390500e+04	7.311416e+01	
6.903000e+04	3.159931e+02	5.215400e+04	5.975699e+01	
3.393300e+04	2.408659e+02	6.486000e+03	3.379703e+01	
4.908000e+03	9.972000e+01	2.140990e+05	8.067894e+01	
2.140990e+05	3.937931e+02	8.273600e+04	7.240295e+01	
6.782300e+04	3.098719e+02	4.672900e+04	5.576205e+01	
2.971100e+04	2.077110e+02	2.140990e+05	8.150887e+01	
4.206000e+03	8.353615e+01	8.144200e+04	7.267880e+01	
2.140990e+05	3.937349e+02	4.284300e+04	4.440808e+01	
6.792100e+04	3.030698e+02	2.140990e+05	8.126187e+01	
2.356400e+04	1.714060e+02	8.251600e+04	7.127309e+01	
1.900000e+02	4.738998e+01	4.676800e+04	4.470086e+01	
9.704000e+04	3.249400e+02	2.140990e+05	8.062506e+01	
1.756600e+04	7.419491e+01	8.277000e+04	7.125592e+01	
2.140990e+05	3.932481e+02	2.140990e+05	8.231807e+01	
6.394300e+04	3.016620e+02	8.435900e+04	7.214594e+01	
2.665800e+04	1.650820e+02	5.294200e+04	6.956005e+01	
2.140990e+05	3.938060e+02	2.140990e+05	8.100295e+01	
6.742000e+04	3.080201e+02	8.459200e+04	7.245803e+01	
3.106400e+04	1.747489e+02	4.812000e+04	6.148195e+01	
2.140990e+05	3.940852e+02	9.999200e+04	7.514715e+01	
6.752300e+04	2.988160e+02	8.529800e+04	7.243800e+01	
2.140990e+05	3.942010e+02	5.125400e+04	5.790401e+01	
6.757800e+04	2.991631e+02	2.140990e+05	8.064604e+01	
3.561600e+04	2.004111e+02	8.433600e+04	7.310200e+01	
2.140990e+05	3.936858e+02	2.140990e+05	8.109403e+01	
6.862600e+04	3.011661e+02	8.395700e+04	7.205510e+01	
2.543800e+04	1.787581e+02	2.140990e+05	8.082104e+01	
8.861600e+04	3.510811e+02	8.322800e+04	7.122207e+01	
7.028200e+04	3.186209e+02	2.140990e+05	8.082390e+01	
8.961100e+04	3.532071e+02	8.153100e+04	7.245994e+01	
7.090100e+04	3.187292e+02	2.140990e+05	8.118391e+01	
2.140990e+05	3.938870e+02	8.903000e+04	7.458091e+01	
6.979400e+04	2.999890e+02	2.140990e+05	8.066392e+01	
2.283500e+04	1.645291e+02	9.031300e+04	7.447696e+01	
2.140990e+05	3.933058e+02	2.140990e+05	8.062816e+01	
6.967900e+04	3.039601e+02	8.794800e+04	7.363415e+01	
2.140990e+05	3.935599e+02	4.697600e+04	4.425192e+01	
5.811600e+04	2.883272e+02	2.140990e+05	8.140802e+01	
2.140990e+05	3.941078e+02	8.830300e+04	7.305193e+01	
6.555200e+04	2.982249e+02	2.697010e+05	7.412910e+01	
2.140990e+05	3.931792e+02	1.039420e+05	7.743192e+01	
7.061900e+04	3.028200e+02	2.140990e+05	8.151913e+01	
1.508700e+04	1.495762e+02	8.932000e+04	7.390094e+01	
2.140990e+05	3.934019e+02	5.002300e+04	4.706597e+01	
7.264600e+04	3.040819e+02	2.140990e+05	8.071399e+01	
1.780000e+02	5.795097e+01	8.851100e+04	7.356596e+01	
2.140990e+05	3.937531e+02	5.769100e+04	6.404996e+01	
7.253800e+04	3.201299e+02	2.140990e+05	8.188796e+01	
2.140990e+05	3.932509e+02	8.338700e+04	7.179403e+01	
5.612000e+04	2.846179e+02	4.283000e+04	5.564094e+01	
2.697010e+05	3.946109e+02	2.140990e+05	8.085895e+01	
1.024930e+05	3.595459e+02	8.458100e+04	7.364392e+01	
2.140990e+05	3.938372e+02	2.200200e+04	5.777192e+01	
5.752900e+04	2.831800e+02	2.140990e+05	8.140206e+01	
2.140990e+05	3.935270e+02	8.315600e+04	7.257390e+01	
6.806400e+04	3.121550e+02	2.140990e+05	8.102489e+01	
2.140990e+05	3.936200e+02	8.848200e+04	7.478786e+01	
7.680000e+04	3.292959e+02	4.317300e+04	6.534004e+01	
2.158100e+04	1.884789e+02	2.140990e+05	8.063793e+01	
2.140990e+05	3.930509e+02	8.608400e+04	7.393789e+01	
6.947400e+04	3.151419e+02	2.140990e+05	8.174396e+01	
2.140990e+05	3.935831e+02	7.912200e+04	7.383084e+01	
6.463800e+04	3.052390e+02	2.140990e+05	8.116579e+01	
2.140990e+05	3.940921e+02	9.085100e+04	7.467294e+01	
7.201000e+04	3.273652e+02	2.140990e+05	8.130598e+01	
1.524800e+04	1.485548e+02	9.087200e+04	7.450294e+01	
2.140990e+05	3.964090e+02	3.994200e+04	5.949783e+01	
7.066000e+04	3.175640e+02	2.140990e+05	8.138609e+01	
1.097100e+04	1.351919e+02	8.816300e+04	7.427001e+01	
2.140990e+05	3.931470e+02	5.641100e+04	6.863213e+01	
7.402900e+04	3.265209e+02	2.140990e+05	8.162904e+01	
2.338000e+04	1.925950e+02	8.683000e+04	7.354116e+01	
2.140990e+05	3.932199e+02	5.594800e+04	6.794000e+01	
6.335500e+04	3.090100e+02	2.140990e+05	8.119798e+01	
2.140990e+05	3.942881e+02	8.601200e+04	7.519007e+01	
7.404600e+04	3.241920e+02	4.987500e+04	6.170988e+01	
1.453800e+04	1.576900e+02	2.140990e+05	8.141494e+01	
2.140990e+05	3.942120e+02	8.616000e+04	7.351804e+01	
7.540100e+04	3.261480e+02	2.140990e+05	8.086300e+01	
2.333400e+04	1.730349e+02	7.780800e+04	7.503295e+01	
2.140990e+05	3.932741e+02	2.140990e+05	8.075690e+01	
6.708000e+04	3.155570e+02	8.267500e+04	7.586384e+01	
2.140990e+05	3.941650e+02	2.140990e+05	8.079195e+01	
7.097700e+04	3.198819e+02	8.963300e+04	7.589483e+01	
2.774800e+04	2.183268e+02	2.140990e+05	8.200288e+01	
2.140990e+05	3.935001e+02	9.460000e+04	7.638383e+01	
7.206800e+04	3.207829e+02	2.190000e+04	4.123521e+01	
3.027800e+04	2.270169e+02	2.140990e+05	8.078694e+01	
2.140990e+05	3.940129e+02	9.257200e+04	7.675219e+01	
7.053800e+04	3.162830e+02	3.743600e+04	4.177809e+01	
2.140990e+05	3.936100e+02	2.140990e+05	8.103108e+01	
6.339500e+04	3.149390e+02	8.655000e+04	7.601810e+01	
2.140990e+05	3.935831e+02	4.086800e+04	4.178095e+01	
7.172700e+04	3.189640e+02	2.140990e+05	8.041000e+01	
2.140990e+05	3.939462e+02	8.485300e+04	7.353687e+01	
7.209700e+04	3.212900e+02	4.801300e+04	4.846692e+01	
1.384900e+04	1.361980e+02	2.140990e+05	8.090401e+01	
2.140990e+05	3.938940e+02	8.289200e+04	7.342100e+01	
7.188800e+04	3.237922e+02	3.105200e+04	4.171181e+01	
2.225700e+04	1.454499e+02	2.140990e+05	8.085680e+01	
2.140990e+05	3.939281e+02	8.641500e+04	7.484293e+01	
7.011800e+04	3.092029e+02	2.140990e+05	8.104110e+01	
3.417100e+04	1.851001e+02	8.386500e+04	7.285500e+01	
2.140990e+05	4.277258e+02	2.140990e+05	8.111405e+01	
6.842900e+04	2.957320e+02	8.377100e+04	7.401800e+01	
2.802400e+04	1.739039e+02	1.900000e+02	3.437304e+01	
2.140990e+05	3.937330e+02	2.140990e+05	8.072305e+01	
6.878300e+04	3.037820e+02	8.394800e+04	7.317495e+01	
1.762000e+04	1.461999e+02	5.055400e+04	5.371904e+01	
2.140990e+05	3.933570e+02	2.140990e+05	8.125305e+01	
6.825200e+04	3.126729e+02	8.369500e+04	7.244611e+01	
2.140990e+05	3.939810e+02	4.650200e+04	4.917502e+01	
6.856700e+04	3.073699e+02	2.140990e+05	8.142209e+01	
2.140990e+05	3.938119e+02	8.053700e+04	7.273388e+01	
6.862000e+04	3.063040e+02	2.714300e+04	4.373884e+01	
1.897200e+04	1.494331e+02	2.140990e+05	8.174109e+01	
2.140990e+05	3.930020e+02	7.754600e+04	7.173300e+01	
6.917200e+04	3.030291e+02	2.140990e+05	8.094001e+01	
2.744400e+04	1.753640e+02	8.235400e+04	7.441807e+01	
2.140990e+05	3.938670e+02	2.140990e+05	8.092904e+01	
6.697300e+04	3.114128e+02	8.591600e+04	7.495379e+01	
1.968100e+04	1.599140e+02	2.140990e+05	8.075190e+01	
2.140990e+05	3.937590e+02	8.823600e+04	7.650709e+01	
6.668900e+04	2.979701e+02	2.794800e+04	4.051709e+01	
1.367700e+04	1.319401e+02	2.140990e+05	8.099389e+01	
2.697010e+05	3.943439e+02	8.101300e+04	7.423806e+01	
1.032690e+05	3.539011e+02	2.445200e+04	3.991795e+01	
2.697010e+05	3.946779e+02	2.140990e+05	8.094597e+01	
1.032730e+05	3.547320e+02	8.161600e+04	7.378483e+01	
2.697010e+05	3.945379e+02	2.717400e+04	4.000282e+01	
1.032960e+05	3.545048e+02	2.140990e+05	8.062196e+01	
2.697010e+05	3.945000e+02	7.908100e+04	7.277489e+01	
1.032810e+05	3.574650e+02	2.640000e+02	2.295017e+01	
2.140990e+05	3.964350e+02	2.140990e+05	8.142519e+01	
5.058400e+04	2.783370e+02	8.161500e+04	7.202387e+01	
2.140990e+05	3.937988e+02	4.197600e+04	4.451203e+01	
5.750500e+04	2.869170e+02	2.140990e+05	8.090091e+01	
2.140990e+05	3.937759e+02	8.139100e+04	7.125187e+01	
6.510100e+04	3.065031e+02	5.769500e+04	6.605101e+01	
2.140990e+05	3.931720e+02	2.140990e+05	8.149815e+01	
6.508200e+04	3.021669e+02	8.246200e+04	7.255793e+01	
1.342100e+04	1.292570e+02	2.140990e+05	8.261585e+01	
2.140990e+05	3.947010e+02	7.731500e+04	7.057500e+01	
5.471400e+04	2.793810e+02	2.140990e+05	8.116698e+01	
6.873000e+03	1.138210e+02	8.291800e+04	7.315016e+01	
2.140990e+05	3.935959e+02	4.340900e+04	4.328799e+01	
6.200400e+04	3.048482e+02	2.140990e+05	8.070302e+01	
2.140990e+05	3.940339e+02	8.368500e+04	7.346797e+01	
6.400900e+04	3.068461e+02	4.148500e+04	4.682112e+01	
2.140990e+05	3.940380e+02	2.140990e+05	8.094096e+01	
6.740200e+04	3.120708e+02	8.332000e+04	7.320189e+01	
2.140990e+05	3.926721e+02	2.140990e+05	8.108592e+01	
6.801400e+04	3.102820e+02	8.254300e+04	7.252097e+01	
4.485800e+04	2.487419e+02	5.141800e+04	6.892395e+01	
2.140990e+05	3.931830e+02	2.140990e+05	8.074307e+01	
6.758800e+04	3.022540e+02	8.221100e+04	7.132316e+01	
2.140990e+05	3.934181e+02	5.112600e+04	5.317402e+01	
6.554100e+04	2.898309e+02	9.931400e+04	7.483602e+01	
2.140990e+05	3.955069e+02	8.135300e+04	7.244706e+01	
6.760900e+04	3.025060e+02	2.140990e+05	8.089709e+01	
3.248400e+04	1.741929e+02	8.356500e+04	7.357001e+01	
2.140990e+05	3.935640e+02	2.140990e+05	8.111286e+01	
6.845300e+04	3.053651e+02	8.321700e+04	7.220006e+01	
2.137600e+04	1.617219e+02	4.208900e+04	4.977512e+01	
2.140990e+05	3.929861e+02	2.140990e+05	8.087206e+01	
6.931200e+04	3.164399e+02	8.294400e+04	7.265806e+01	
2.140990e+05	3.927970e+02	2.140990e+05	8.153987e+01	
6.827300e+04	3.108571e+02	8.345800e+04	7.189798e+01	
3.064600e+04	1.965079e+02	2.140990e+05	8.152795e+01	
2.140990e+05	3.932650e+02	8.155100e+04	7.103205e+01	
6.844500e+04	3.017001e+02	2.697010e+05	7.135296e+01	
2.845400e+04	1.885920e+02	1.038370e+05	7.677197e+01	
8.923200e+04	3.546810e+02	2.140990e+05	8.060002e+01	
6.823400e+04	3.076270e+02	9.047600e+04	7.426000e+01	
8.898300e+04	3.530810e+02	2.140990e+05	8.082414e+01	
7.053100e+04	3.167861e+02	9.163900e+04	7.442808e+01	
2.140990e+05	3.933880e+02	5.015100e+04	6.201601e+01	
7.054300e+04	3.033149e+02	2.140990e+05	8.077288e+01	
2.239000e+04	1.651170e+02	8.834000e+04	7.307720e+01	
2.140990e+05	3.934631e+02	4.799800e+04	5.385494e+01	
7.007300e+04	3.140109e+02	2.140990e+05	8.068585e+01	
2.140990e+05	3.938851e+02	8.748300e+04	7.306886e+01	
6.975000e+04	3.177719e+02	2.140990e+05	8.260798e+01	
2.140990e+05	3.934529e+02	7.958100e+04	7.259011e+01	
6.862900e+04	3.032751e+02	2.140990e+05	8.086205e+01	
2.697010e+05	3.947980e+02	8.599500e+04	7.315898e+01	
1.039010e+05	3.680589e+02	2.140990e+05	8.242702e+01	
2.140990e+05	3.941171e+02	7.800300e+04	7.141209e+01	
7.167100e+04	3.042481e+02	2.140990e+05	8.108807e+01	
1.740000e+02	4.651594e+01	8.449700e+04	7.344198e+01	
2.140990e+05	3.935120e+02	2.140990e+05	8.084393e+01	
7.515700e+04	3.267570e+02	8.793900e+04	7.259107e+01	
2.799000e+04	1.927230e+02	3.873500e+04	6.147099e+01	
2.140990e+05	3.938758e+02	2.140990e+05	8.150506e+01	
7.434700e+04	3.298688e+02	8.401100e+04	7.382512e+01	
2.595300e+04	1.958730e+02	2.694500e+04	4.116416e+01	
2.140990e+05	3.937061e+02	2.140990e+05	8.055687e+01	
6.866900e+04	3.237190e+02	8.395800e+04	7.359004e+01	
2.140990e+05	3.972168e+02	2.140990e+05	8.096004e+01	
5.439900e+04	2.964749e+02	8.775600e+04	7.307696e+01	
2.140990e+05	3.939979e+02	2.140990e+05	8.105803e+01	
5.865600e+04	3.035629e+02	8.425300e+04	7.476091e+01	
2.140990e+05	3.936038e+02	2.697010e+05	7.445097e+01	
7.016500e+04	3.205109e+02	1.036990e+05	7.661605e+01	
2.140990e+05	3.940680e+02	2.140990e+05	8.174300e+01	
6.528900e+04	2.988391e+02	9.194600e+04	7.541418e+01	
2.140990e+05	3.940971e+02	2.140990e+05	8.128095e+01	
7.063200e+04	3.131959e+02	9.077900e+04	7.523298e+01	
1.771000e+04	1.611352e+02	2.140990e+05	8.078003e+01	
2.140990e+05	3.930490e+02	8.766400e+04	7.432795e+01	
7.282700e+04	3.228879e+02	4.307700e+04	4.873490e+01	
2.140990e+05	3.935802e+02	2.140990e+05	8.079481e+01	
7.084000e+04	3.233540e+02	8.611500e+04	7.330203e+01	
2.961800e+04	1.919460e+02	4.940500e+04	5.887389e+01	
2.140990e+05	3.935020e+02	2.140990e+05	8.138895e+01	
7.181700e+04	3.241870e+02	8.549200e+04	7.377911e+01	
3.096500e+04	2.014840e+02	2.140990e+05	8.102703e+01	
2.697010e+05	3.944371e+02	8.876600e+04	7.602501e+01	
1.040270e+05	3.685830e+02	4.195200e+04	5.258203e+01	
6.628200e+04	2.682760e+02	2.140990e+05	8.100510e+01	
2.140990e+05	3.943601e+02	8.565200e+04	7.379699e+01	
7.300700e+04	3.227010e+02	2.140990e+05	8.089399e+01	
3.274000e+04	2.070220e+02	8.316700e+04	7.287192e+01	
2.140990e+05	3.938539e+02	5.196900e+04	5.528593e+01	
6.685500e+04	3.146710e+02	2.140990e+05	8.107209e+01	
2.140990e+05	3.940840e+02	8.388000e+04	7.317400e+01	
7.298400e+04	3.199821e+02	4.882400e+04	4.953504e+01	
2.140990e+05	3.940120e+02	2.140990e+05	8.103895e+01	
7.270200e+04	3.231609e+02	8.362700e+04	7.265210e+01	
2.140990e+05	3.936181e+02	2.140990e+05	8.169293e+01	
7.016100e+04	3.155491e+02	7.666000e+04	7.462001e+01	
2.140990e+05	3.940241e+02	2.140990e+05	8.099985e+01	
7.131400e+04	3.210199e+02	8.681500e+04	7.611394e+01	
2.155200e+04	1.501031e+02	2.140990e+05	8.091402e+01	
2.140990e+05	3.938689e+02	9.087300e+04	7.682514e+01	
7.062600e+04	3.162060e+02	2.140990e+05	8.092690e+01	
2.140990e+05	3.933520e+02	9.216200e+04	7.709098e+01	
6.642200e+04	3.096271e+02	2.140990e+05	8.081889e+01	
3.309800e+04	2.110529e+02	8.170500e+04	7.537103e+01	
2.140990e+05	3.938911e+02	2.697010e+05	7.119989e+01	
6.786400e+04	3.169699e+02	1.034570e+05	7.653499e+01	
2.970100e+04	1.774361e+02	2.140990e+05	8.063793e+01	
2.140990e+05	3.938332e+02	8.976600e+04	7.671785e+01	
6.841500e+04	3.141160e+02	2.197700e+04	4.157901e+01	
2.140990e+05	3.932111e+02	2.140990e+05	8.103609e+01	
5.348100e+04	2.859910e+02	8.945400e+04	7.674813e+01	
2.140990e+05	3.942029e+02	2.140990e+05	8.063698e+01	
5.714800e+04	2.918801e+02	8.419200e+04	7.544899e+01	
2.140990e+05	3.942149e+02	2.140990e+05	8.083296e+01	
6.316000e+04	3.094411e+02	8.384000e+04	7.323003e+01	
2.140990e+05	3.936760e+02	4.608200e+04	4.744697e+01	
7.134600e+04	3.209820e+02	2.140990e+05	8.106899e+01	
1.664200e+04	1.462700e+02	8.281300e+04	7.365513e+01	
2.140990e+05	3.934560e+02	5.014500e+04	6.633806e+01	
6.751600e+04	3.068650e+02	2.140990e+05	8.027887e+01	
2.697010e+05	3.947051e+02	7.994800e+04	7.235408e+01	
1.036490e+05	3.593891e+02	3.237100e+04	4.126596e+01	
2.140990e+05	3.935452e+02	2.140990e+05	8.061790e+01	
6.911500e+04	3.035240e+02	8.224100e+04	7.171702e+01	
2.006800e+04	1.504328e+02	3.917800e+04	4.760695e+01	
2.140990e+05	3.951209e+02	2.140990e+05	8.130312e+01	
6.891500e+04	3.097000e+02	8.163400e+04	7.240891e+01	
2.140990e+05	3.957810e+02	4.884400e+04	5.449009e+01	
6.250600e+04	3.006780e+02	2.140990e+05	8.107209e+01	
1.689100e+04	1.405561e+02	8.464300e+04	7.242703e+01	
2.140990e+05	3.934639e+02	5.383400e+04	6.584716e+01	
6.825000e+04	3.111880e+02	9.655000e+03	3.661585e+01	
2.547000e+04	1.759880e+02	2.140990e+05	8.099890e+01	
2.140990e+05	3.938680e+02	8.257800e+04	7.265997e+01	
6.712500e+04	3.082080e+02	5.170800e+04	6.030798e+01	
2.494400e+04	1.799970e+02	2.140990e+05	8.124113e+01	
2.140990e+05	3.936648e+02	8.302200e+04	7.222009e+01	
6.450200e+04	2.989600e+02	4.808200e+04	5.809808e+01	
2.070600e+04	1.537051e+02	3.400000e+03	3.311300e+01	
2.140990e+05	3.935130e+02	2.140990e+05	8.050704e+01	
6.236100e+04	3.015430e+02	8.244100e+04	7.244396e+01	
1.870000e+02	8.384013e+01	4.457500e+04	4.462314e+01	
2.140990e+05	3.941371e+02	2.140990e+05	8.171606e+01	
6.811800e+04	3.108740e+02	8.301100e+04	7.236409e+01	
2.765400e+04	1.930552e+02	5.440400e+04	6.457400e+01	
}\datatable
    \pgfplotstablecreatecol[ create col/expr={\thisrow{time1}/\thisrow{h}} ]{solve1}{\datatable}
    \pgfplotstablecreatecol[ create col/expr={\thisrow{time2}/\thisrow{h2}} ]{solve2}{\datatable}

\begin{tikzpicture}
    \pgfplotsset{width=\columnwidth, legend style={font=\footnotesize}}
    \begin{loglogaxis}[
    xlabel={$k$},
    ylabel={Time $k$-rank LU update},
    ymin=10,
    ymax=1000,
    xmin=100,
    %xmax=232000,
    legend cell align=right,
    legend pos=north west]
    \addplot[mark size=1.0pt,mark options={fill=mycolor1},only marks] table[x=h,y=time1]{\datatable};
    \addlegendentry{PARDISO (1 core)}
    \addplot[color=mycolor1,line width=1.pt,mark=none] table[x=h, y={create col/linear regression={y=time1}}]{\datatable}; % compute a linear regression from the

    \xdef\slopeA{\pgfplotstableregressiona} %<-- might be handy occasionally
    \xdef\interceptA{\pgfplotstableregressionb}
    \addlegendentry{%
        $\pgfmathprintnumber{\slopeA} \cdot k$} %
%    \addlegendentry{%
%        $\pgfmathprintnumber{\slopeA} \cdot k
%        \pgfmathprintnumber[print sign]{\interceptA}$} %

    \addplot[mark size=1.0pt,mark=triangle*,mark options={fill=mycolor2},only marks] table[x=h2,y=time2]{\datatable};
    \addlegendentry{PARDISO (8 cores)}
    \addplot[color=mycolor2,line width=1.pt,mark=none] table[x=h2,
    y={create col/linear regression={y=time2}}]{\datatable}; % compute a linear regression from the

    \xdef\slopeB{\pgfplotstableregressiona} %<-- might be handy occasionally
    \xdef\interceptB{\pgfplotstableregressionb}
%    \addlegendentry{%
%        $\pgfmathprintnumber{\slopeB} \cdot k
%        \pgfmathprintnumber[print sign]{\interceptB}$} %
    \addlegendentry{%
        $\pgfmathprintnumber{\slopeB} \cdot k$} %

    \addplot [dashed, blue, no markers, line width=1pt] coordinates {(100, 500) (335000, 500)};

    \end{loglogaxis}
\end{tikzpicture}



==> figures/RJGraphs/barPlot_all3.tex <==
\begin{tikzpicture}
\pgfplotstableread{\rjDataFileName}\datatable
\begin{axis}[name=symb,
width=0.39\textwidth, height=4cm, 
ybar,
bar width=3.5pt, 
ymode=normal, 
log origin=infty,
ymin=0,
%ymax=12,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xticklabels from table={\datatable}{THREADS},
xticklabels={1,2,4,8,16},
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xticklabel style={align=center, rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0,2,...,12},
try min ticks=7,
enlarge y limits={value=0.17,upper},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
%xlabel style={font=\scriptsize},
%ylabel=\ifrjYLabel {Performance Improvement} \else {} \fi,
%xlabel={Benchmark},
%legend style={at={(1.0,1.07)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=4}
legend style={at={(1.0,1.50)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=1},
title=\rjTitle,
every axis title/.style={below right,at={(0,1)},font=\footnotesize,yshift=5pt,xshift=1pt,fill=white}
]
\ifrjYLabel
   \pgfplotsset{ylabel={Performance Improvement}}
\else
\fi
\ifrjXTicks
   \pgfplotsset{xlabel=threads,xlabel style={font=\footnotesize,yshift=4pt}}
\else
   \pgfplotsset{xmajorticks=true}
\fi
%\addplot[fill=mycolor0] table[x=ID, y=TTOTAL] {\datatable};
%\addlegendentry{Overall time}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=MKL_PARDISO] {\datatable}; 
\ifrjLegend
\addlegendentry{MKL PARDISO}
\fi
%\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=TFEVAL] {\datatable}; 
%\addlegendentry{Function evaluations}
\addplot[fill=mycolor3, postaction={pattern=crosshatch}] table[x=ID, y=PARDISO_6_0] {\datatable}; 
\ifrjLegend
\addlegendentry{PARDISO 6.2}
\fi
\addplot[fill=mycolor2, postaction={pattern=horizontal lines}] table[x=ID, y=KLU] {\datatable}; 
\ifrjLegend
\addlegendentry{KLU}
\fi

\end{axis}
\end{tikzpicture}

